The Spitzer Space Telescope Survey of the Orion A & B Molecular Clouds - Part I: A Census of Dusty Young Stellar Objects and a Study of their Mid-IR Variability

We present a survey of the Orion A and B molecular clouds undertaken with the IRAC and MIPS instruments onboard Spitzer. In total, five distinct fields were mapped covering 9 sq. degrees in five mid-IR bands spanning 3-24 microns. The survey includes the Orion Nebula Cluster, the Lynds 1641, 1630 and 1622 dark clouds, and the NGC 2023, 2024, 2068 and 2071 nebulae. These data are merged with the 2MASS point source catalog to generate a catalog of eight band photometry. We identify 3479 dusty young stellar objects (YSOs) in the Orion molecular clouds by searching for point sources with mid-IR colors indicative of reprocessed light from dusty disks or infalling envelopes. The YSOs are subsequently classified on the basis of their mid-IR colors and their spatial distributions are presented. We classify 2991 of the YSOs as pre-main sequence stars with disks and 488 as likely protostars. Most of the sources were observed with IRAC in 2-3 epochs over 6 months; we search for variability between the epochs by looking for correlated variability in the 3.6 and 4.5 micron bands. We find that 50% of the dusty YSOs show variability. The variations are typically small (0.2 mag.) with the protostars showing a higher incidence of variability and larger variations. The observed correlations between the 3.6, 4.5, 5.8 and 8 micron variability suggests that we are observing variations in the heating of the inner disk due to changes in the accretion luminosity or rotating accretion hot spots.

==> orion_srctable1_single.tex <==
\documentclass[12pt,preprint]{aastex}

\begin{document}

 \begin{deluxetable}{cccccccccccccc}
\tabletypesize{\scriptsize}
\rotate
\tablecaption{{\it Spitzer}-identified YSOs: IRAC, MIPS, and 2MASS Magnitudes}
\tablewidth{0pt}
\tablehead{\colhead{Index} & \colhead{R.A.\tablenotemark{a}} & \colhead{Decl.\tablenotemark{a}} & \colhead{$J$} & \colhead{$H$} & \colhead{$K_S$} & \colhead{$[3.6]$} & \colhead{$[4.5]$} & \colhead{$[5.8]$} & \colhead{$[8.0]$} & \colhead{$[24]$} & \colhead{$A_K$\tablenotemark{b}} & \colhead{$\alpha_{IRAC}$\tablenotemark{c}} & \colhead{Class} }
\startdata
1 & 05:42:42.68 & -10:25:09.3 & $14.38 \pm 0.04$ & $12.06 \pm 0.03$ & $10.50 \pm 0.02$ & $8.53 \pm 0.01$ & $7.57 \pm 0.01$ & $6.71 \pm 0.01$ & $5.85 \pm 0.01$ & $1.97 \pm 0.01$ & 1.15 & 0.22 & P \\
2 & 05:42:30.55 & -10:10:47.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.48 \pm 0.01$ & $13.97 \pm 0.01$ & $13.52 \pm 0.05$ & $12.95 \pm 0.05$ & ... $\pm$ ... & ... & -1.08 & D \\
3 & 05:43:01.59 & -10:07:50.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.58 \pm 0.01$ & $13.91 \pm 0.01$ & $13.35 \pm 0.04$ & $12.95 \pm 0.05$ & ... $\pm$ ... & ... & -0.97 & D \\
4 & 05:42:13.07 & -10:05:34.9 & ... $\pm$ ... & $15.18 \pm 0.06$ & $13.60 \pm 0.04$ & $11.55 \pm 0.01$ & $10.57 \pm 0.01$ & $9.69 \pm 0.01$ & $8.84 \pm 0.01$ & $5.48 \pm 0.01$ & 0.35 & 0.26 & P \\
5 & 05:42:31.77 & -10:05:26.2 & $14.21 \pm 0.03$ & $12.75 \pm 0.02$ & $11.75 \pm 0.02$ & $10.45 \pm 0.01$ & $9.92 \pm 0.01$ & $9.48 \pm 0.01$ & $8.87 \pm 0.01$ & $6.22 \pm 0.02$ & 0.45 & -1.04 & D \\
6 & 05:42:38.03 & -10:03:43.6 & $14.05 \pm 0.03$ & $12.77 \pm 0.03$ & $12.14 \pm 0.03$ & $11.57 \pm 0.01$ & $11.30 \pm 0.01$ & $10.92 \pm 0.01$ & $10.55 \pm 0.02$ & $7.68 \pm 0.04$ & 0.51 & -1.64 & D \\
7 & 05:42:59.93 & -10:03:40.0 & $12.82 \pm 0.02$ & $11.84 \pm 0.03$ & $11.44 \pm 0.03$ & $10.98 \pm 0.01$ & $10.78 \pm 0.01$ & $10.33 \pm 0.01$ & $9.29 \pm 0.01$ & $5.79 \pm 0.01$ & 0.30 & -0.86 & D \\
8 & 05:42:59.99 & -10:03:35.4 & ... $\pm$ ... & $14.09 \pm 0.08$ & $13.49 \pm 0.06$ & $12.70 \pm 0.01$ & $12.44 \pm 0.01$ & $12.03 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.27 & ... & D \\
9 & 05:42:57.84 & -10:03:35.3 & $16.16 \pm 0.08$ & $15.18 \pm 0.07$ & $14.48 \pm 0.10$ & $14.06 \pm 0.01$ & $13.75 \pm 0.01$ & $13.23 \pm 0.04$ & $12.83 \pm 0.05$ & ... $\pm$ ... & 0.07 & -1.38 & D \\
10 & 05:42:37.10 & -10:03:29.6 & $12.83 \pm 0.03$ & $11.64 \pm 0.03$ & $11.07 \pm 0.02$ & $10.45 \pm 0.01$ & $10.15 \pm 0.01$ & $9.75 \pm 0.01$ & $8.99 \pm 0.01$ & $6.21 \pm 0.02$ & 0.43 & -1.15 & D \\
11 & 05:42:44.44 & -10:03:18.4 & $13.50 \pm 0.03$ & $11.92 \pm 0.02$ & $11.14 \pm 0.02$ & $10.42 \pm 0.01$ & $10.19 \pm 0.01$ & $9.87 \pm 0.01$ & $9.17 \pm 0.01$ & $5.14 \pm 0.02$ & 0.77 & -1.39 & D \\
12 & 05:42:52.82 & -10:02:41.3 & $15.76 \pm 0.07$ & $14.63 \pm 0.06$ & $14.05 \pm 0.07$ & $13.41 \pm 0.01$ & $13.13 \pm 0.01$ & $12.80 \pm 0.03$ & $12.13 \pm 0.02$ & ... $\pm$ ... & 0.35 & -1.36 & D \\
13 & 05:42:52.59 & -10:02:30.4 & $14.70 \pm 0.03$ & $13.60 \pm 0.04$ & $13.00 \pm 0.03$ & $12.46 \pm 0.01$ & $12.28 \pm 0.01$ & $12.10 \pm 0.02$ & $12.03 \pm 0.02$ & $8.57 \pm 0.09$ & 0.30 & -2.33 & D \\
14 & 05:42:06.84 & -10:02:28.2 & ... $\pm$ ... & $15.92 \pm 0.14$ & $14.62 \pm 0.11$ & $13.93 \pm 0.01$ & $13.23 \pm 0.01$ & $12.38 \pm 0.02$ & $11.25 \pm 0.02$ & $7.31 \pm 0.03$ & 0.59 & 0.25 & FP \\
15 & 05:42:12.41 & -10:02:11.1 & $13.31 \pm 0.02$ & $12.27 \pm 0.03$ & $11.78 \pm 0.02$ & $11.27 \pm 0.01$ & $10.99 \pm 0.01$ & $10.54 \pm 0.01$ & $9.63 \pm 0.01$ & $6.82 \pm 0.01$ & 0.30 & -0.94 & D \\
16 & 05:42:34.41 & -10:01:51.9 & ... $\pm$ ... & ... $\pm$ ... & $10.15 \pm 0.03$ & $9.65 \pm 0.01$ & $9.45 \pm 0.01$ & $8.26 \pm 0.01$ & $6.54 \pm 0.02$ & $3.93 \pm 0.01$ & ... & 0.89 & D \\
17 & 05:42:27.75 & -10:01:51.1 & $10.24 \pm 0.02$ & $9.34 \pm 0.03$ & $8.47 \pm 0.03$ & $7.14 \pm 0.01$ & $6.78 \pm 0.01$ & $6.30 \pm 0.01$ & $5.30 \pm 0.01$ & $1.94 \pm 0.01$ & 0.00 & -0.72 & D \\
18 & 05:42:25.81 & -10:01:47.9 & $13.29 \pm 0.03$ & $12.49 \pm 0.03$ & $12.10 \pm 0.02$ & $11.80 \pm 0.01$ & $11.70 \pm 0.01$ & $11.58 \pm 0.01$ & $11.38 \pm 0.02$ & $7.17 \pm 0.03$ & 0.06 & -2.35 & D \\
19 & 05:42:39.27 & -10:01:47.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.00 \pm 0.01$ & $13.26 \pm 0.01$ & $12.72 \pm 0.05$ & $12.54 \pm 0.04$ & $7.24 \pm 0.03$ & ... & -1.17 & FP \\
20 & 05:42:34.88 & -10:01:46.3 & $10.18 \pm 0.03$ & $9.18 \pm 0.03$ & $8.59 \pm 0.02$ & $7.42 \pm 0.01$ & $6.86 \pm 0.01$ & $6.28 \pm 0.01$ & $5.67 \pm 0.01$ & $2.89 \pm 0.01$ & 0.18 & -0.81 & D \\
21 & 05:42:28.53 & -10:01:42.8 & $16.24 \pm 0.09$ & $15.18 \pm 0.07$ & $14.42 \pm 0.09$ & $13.75 \pm 0.02$ & $13.50 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.14 & ... & D \\
22 & 05:42:31.52 & -10:01:36.5 & ... $\pm$ ... & $14.92 \pm 0.07$ & $12.78 \pm 0.03$ & $10.77 \pm 0.01$ & $10.01 \pm 0.01$ & $9.52 \pm 0.01$ & $9.07 \pm 0.01$ & $5.87 \pm 0.02$ & 2.40 & -0.92 & D \\
23 & 05:42:33.14 & -10:01:19.5 & $15.49 \pm 0.06$ & $12.61 \pm 0.03$ & $10.49 \pm 0.02$ & $7.93 \pm 0.01$ & $7.07 \pm 0.01$ & $6.25 \pm 0.01$ & $5.26 \pm 0.01$ & $1.87 \pm 0.02$ & 1.45 & 0.22 & P \\
24 & 05:42:33.89 & -10:01:13.5 & ... $\pm$ ... & ... $\pm$ ... & $13.74 \pm 0.12$ & $9.80 \pm 0.01$ & $8.02 \pm 0.01$ & $6.55 \pm 0.01$ & $5.31 \pm 0.01$ & $1.24 \pm 0.01$ & ... & 2.29 & P \\
25 & 05:42:00.08 & -10:01:11.2 & $12.07 \pm 0.02$ & $10.74 \pm 0.02$ & $9.83 \pm 0.02$ & $9.35 \pm 0.01$ & $8.93 \pm 0.01$ & $8.48 \pm 0.01$ & $7.70 \pm 0.01$ & $3.77 \pm 0.01$ & 0.37 & -0.93 & D \\
26 & 05:42:38.16 & -10:01:07.3 & $13.72 \pm 0.03$ & $11.31 \pm 0.03$ & $10.02 \pm 0.03$ & $9.28 \pm 0.01$ & $9.00 \pm 0.01$ & $8.69 \pm 0.01$ & $8.46 \pm 0.01$ & $5.34 \pm 0.01$ & 1.45 & -1.87 & D \\
27 & 05:42:41.55 & -10:01:05.9 & $14.49 \pm 0.03$ & $13.31 \pm 0.03$ & $12.55 \pm 0.03$ & $11.31 \pm 0.01$ & $10.94 \pm 0.01$ & $10.55 \pm 0.01$ & $10.33 \pm 0.01$ & $8.19 \pm 0.06$ & 0.29 & -1.69 & D \\
28 & 05:43:05.06 & -10:01:02.5 & $13.41 \pm 0.02$ & $12.21 \pm 0.02$ & $11.61 \pm 0.02$ & $11.11 \pm 0.01$ & $10.90 \pm 0.01$ & $10.71 \pm 0.01$ & $10.59 \pm 0.01$ & $6.15 \pm 0.02$ & 0.42 & -2.23 & D \\
29 & 05:42:36.54 & -10:01:02.3 & $13.40 \pm 0.03$ & $11.99 \pm 0.03$ & $11.36 \pm 0.02$ & $10.90 \pm 0.01$ & $10.65 \pm 0.01$ & $10.33 \pm 0.01$ & $9.50 \pm 0.01$ & $4.46 \pm 0.01$ & 0.66 & -1.24 & D \\
30 & 05:42:15.31 & -10:00:58.8 & $14.57 \pm 0.03$ & $13.29 \pm 0.04$ & $12.59 \pm 0.03$ & $11.91 \pm 0.01$ & $11.52 \pm 0.01$ & $11.03 \pm 0.01$ & $10.17 \pm 0.01$ & $7.75 \pm 0.05$ & 0.46 & -0.83 & D \\
31 & 05:42:23.76 & -10:00:57.3 & ... $\pm$ ... & ... $\pm$ ... & $14.74 \pm 0.11$ & $12.40 \pm 0.01$ & $11.18 \pm 0.01$ & $10.19 \pm 0.01$ & $9.39 \pm 0.01$ & $4.65 \pm 0.01$ & ... & 0.60 & P \\
32 & 05:42:33.81 & -10:00:52.9 & $15.22 \pm 0.05$ & $13.52 \pm 0.04$ & $12.38 \pm 0.03$ & $10.55 \pm 0.01$ & $9.58 \pm 0.01$ & $8.53 \pm 0.01$ & $6.98 \pm 0.01$ & $2.39 \pm 0.01$ & 0.67 & 1.26 & P \\
33 & 05:42:15.96 & -10:00:40.8 & $14.52 \pm 0.04$ & $12.84 \pm 0.02$ & $12.03 \pm 0.03$ & $11.04 \pm 0.01$ & $10.56 \pm 0.01$ & $9.99 \pm 0.01$ & $9.28 \pm 0.01$ & $6.35 \pm 0.02$ & 0.87 & -0.80 & D \\
34 & 05:42:30.43 & -10:00:38.1 & $15.85 \pm 0.07$ & $14.39 \pm 0.04$ & $13.50 \pm 0.04$ & $12.73 \pm 0.01$ & $12.45 \pm 0.01$ & $12.17 \pm 0.02$ & $11.82 \pm 0.01$ & $9.09 \pm 0.12$ & 0.54 & -1.78 & D \\
35 & 05:42:24.32 & -10:00:37.1 & $13.67 \pm 0.03$ & $12.55 \pm 0.03$ & $11.80 \pm 0.02$ & $10.68 \pm 0.01$ & $10.15 \pm 0.01$ & $9.79 \pm 0.01$ & $9.18 \pm 0.01$ & $6.80 \pm 0.03$ & 0.22 & -1.14 & D \\
36 & 05:42:39.09 & -10:00:33.5 & $16.28 \pm 0.10$ & $14.46 \pm 0.06$ & $13.46 \pm 0.03$ & $12.27 \pm 0.01$ & $11.84 \pm 0.01$ & $11.44 \pm 0.01$ & $10.95 \pm 0.01$ & $8.29 \pm 0.05$ & 0.93 & -1.32 & D \\
37 & 05:42:20.63 & -10:00:20.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.95 \pm 0.01$ & $13.11 \pm 0.01$ & $12.22 \pm 0.04$ & $11.17 \pm 0.03$ & $6.65 \pm 0.03$ & ... & 0.36 & P \\
38 & 05:43:04.91 & -10:00:19.9 & $13.44 \pm 0.03$ & $12.12 \pm 0.04$ & $11.47 \pm 0.03$ & $10.65 \pm 0.01$ & $10.32 \pm 0.01$ & $9.98 \pm 0.01$ & $9.27 \pm 0.01$ & $6.38 \pm 0.01$ & 0.53 & -1.25 & D \\
39 & 05:42:32.31 & -10:00:17.3 & $15.37 \pm 0.04$ & $14.62 \pm 0.05$ & $14.07 \pm 0.07$ & $13.46 \pm 0.01$ & $13.12 \pm 0.01$ & $12.58 \pm 0.03$ & $11.79 \pm 0.02$ & ... $\pm$ ... & 0.00 & -0.89 & D \\
40 & 05:42:19.08 & -10:00:07.9 & $15.23 \pm 0.06$ & $11.95 \pm 0.03$ & $9.76 \pm 0.02$ & $7.51 \pm 0.01$ & $6.41 \pm 0.01$ & $5.53 \pm 0.01$ & $4.63 \pm 0.01$ & $0.98 \pm 0.01$ & 1.91 & 0.44 & P \\
41 & 05:42:34.34 & -09:59:48.4 & $16.67 \pm 0.13$ & $15.28 \pm 0.08$ & $14.48 \pm 0.09$ & $13.28 \pm 0.01$ & $12.74 \pm 0.01$ & $12.35 \pm 0.02$ & $11.82 \pm 0.02$ & $8.46 \pm 0.08$ & 0.53 & -1.19 & D \\
42 & 05:42:17.83 & -09:59:47.9 & ... $\pm$ ... & ... $\pm$ ... & $13.93 \pm 0.07$ & $10.75 \pm 0.01$ & $9.52 \pm 0.01$ & $8.69 \pm 0.01$ & $7.97 \pm 0.01$ & $3.51 \pm 0.01$ & ... & 0.30 & P \\
43 & 05:42:16.87 & -09:59:42.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.90 \pm 0.02$ & $12.30 \pm 0.02$ & $12.08 \pm 0.10$ & $11.77 \pm 0.10$ & $5.89 \pm 0.04$ & ... & -1.60 & D \\
44 & 05:42:17.45 & -09:59:41.3 & $15.94 \pm 0.09$ & $13.38 \pm 0.04$ & $11.76 \pm 0.03$ & $9.59 \pm 0.01$ & $8.62 \pm 0.01$ & $7.83 \pm 0.01$ & $7.09 \pm 0.01$ & $3.29 \pm 0.01$ & 1.42 & 0.01 & P \\
45 & 05:42:37.02 & -09:59:37.5 & $12.56 \pm 0.02$ & $11.54 \pm 0.02$ & $10.83 \pm 0.02$ & $9.59 \pm 0.01$ & $9.10 \pm 0.01$ & $8.68 \pm 0.01$ & $8.03 \pm 0.01$ & $5.32 \pm 0.01$ & 0.11 & -1.06 & D \\
46 & 05:42:36.49 & -09:59:12.6 & $15.32 \pm 0.05$ & $13.64 \pm 0.04$ & $12.68 \pm 0.03$ & $11.87 \pm 0.01$ & $11.34 \pm 0.01$ & $10.76 \pm 0.02$ & $9.89 \pm 0.02$ & $6.49 \pm 0.02$ & 0.76 & -0.56 & D \\
47 & 05:42:35.84 & -09:58:55.0 & $9.97 \pm 0.02$ & $8.96 \pm 0.02$ & $8.23 \pm 0.05$ & $7.47 \pm 0.01$ & $7.14 \pm 0.01$ & $6.85 \pm 0.01$ & $6.34 \pm 0.01$ & $3.34 \pm 0.01$ & 0.09 & -1.55 & D \\
48 & 05:42:42.62 & -09:58:39.1 & $14.67 \pm 0.04$ & $13.88 \pm 0.03$ & $13.48 \pm 0.04$ & $13.16 \pm 0.01$ & $13.00 \pm 0.01$ & $12.75 \pm 0.03$ & $12.20 \pm 0.03$ & $9.41 \pm 0.16$ & 0.04 & -1.72 & D \\
49 & 05:42:10.40 & -09:58:37.9 & $13.00 \pm 0.02$ & $11.71 \pm 0.02$ & $11.05 \pm 0.02$ & $10.23 \pm 0.01$ & $9.75 \pm 0.01$ & $9.16 \pm 0.01$ & $8.27 \pm 0.01$ & $4.87 \pm 0.01$ & 0.50 & -0.57 & D \\
50 & 05:42:57.56 & -09:58:24.0 & $14.97 \pm 0.05$ & $14.20 \pm 0.05$ & $13.79 \pm 0.05$ & $13.24 \pm 0.01$ & $12.90 \pm 0.01$ & $12.55 \pm 0.02$ & $11.79 \pm 0.03$ & $9.18 \pm 0.15$ & 0.01 & -1.19 & D \\
51 & 05:42:31.65 & -09:57:41.1 & $12.85 \pm 0.03$ & $11.70 \pm 0.03$ & $11.13 \pm 0.02$ & $10.28 \pm 0.01$ & $9.86 \pm 0.01$ & $9.44 \pm 0.01$ & $8.94 \pm 0.01$ & $6.33 \pm 0.02$ & 0.39 & -1.29 & D \\
52 & 05:42:51.74 & -09:57:40.7 & $13.55 \pm 0.03$ & $12.07 \pm 0.02$ & $11.51 \pm 0.02$ & $10.85 \pm 0.01$ & $10.67 \pm 0.01$ & $10.64 \pm 0.01$ & $10.37 \pm 0.01$ & $5.43 \pm 0.02$ & 0.80 & -2.31 & D \\
53 & 05:42:56.82 & -09:57:36.4 & $15.31 \pm 0.05$ & $13.80 \pm 0.03$ & $12.99 \pm 0.03$ & $12.23 \pm 0.01$ & $11.94 \pm 0.01$ & $11.61 \pm 0.01$ & $11.21 \pm 0.01$ & $8.51 \pm 0.07$ & 0.67 & -1.66 & D \\
54 & 05:42:02.86 & -09:57:12.1 & $14.71 \pm 0.04$ & $13.35 \pm 0.04$ & $12.68 \pm 0.04$ & $11.92 \pm 0.01$ & $11.46 \pm 0.01$ & $10.87 \pm 0.01$ & $10.11 \pm 0.01$ & $7.67 \pm 0.04$ & 0.58 & -0.73 & D \\
55 & 05:42:14.11 & -09:56:20.1 & $11.24 \pm 0.04$ & $10.17 \pm 0.05$ & $9.39 \pm 0.04$ & $8.55 \pm 0.01$ & $8.08 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & $3.25 \pm 0.01$ & 0.13 & ... & D \\
56 & 05:42:14.18 & -09:56:12.8 & ... $\pm$ ... & ... $\pm$ ... & $12.34 \pm 0.15$ & $10.78 \pm 0.01$ & $10.06 \pm 0.01$ & $9.34 \pm 0.01$ & $8.56 \pm 0.01$ & $5.42 \pm 0.02$ & ... & -0.27 & D \\
57 & 05:42:41.76 & -09:56:08.3 & $16.03 \pm 0.08$ & $15.50 \pm 0.10$ & $14.83 \pm 0.13$ & $14.12 \pm 0.01$ & $13.73 \pm 0.01$ & $13.36 \pm 0.05$ & $13.00 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.55 & D \\
58 & 05:42:53.88 & -09:56:00.1 & $15.55 \pm 0.06$ & $13.58 \pm 0.04$ & $12.51 \pm 0.03$ & $11.62 \pm 0.01$ & $11.22 \pm 0.01$ & $10.89 \pm 0.01$ & $10.56 \pm 0.01$ & $8.20 \pm 0.06$ & 1.06 & -1.62 & D \\
59 & 05:42:39.22 & -09:55:32.7 & $12.57 \pm 0.03$ & $11.26 \pm 0.02$ & $10.52 \pm 0.02$ & $9.48 \pm 0.01$ & $9.06 \pm 0.01$ & $8.65 \pm 0.01$ & $7.86 \pm 0.01$ & $4.57 \pm 0.01$ & 0.46 & -0.98 & D \\
60 & 05:42:58.61 & -09:55:17.9 & $16.58 \pm 0.13$ & $15.01 \pm 0.07$ & $13.72 \pm 0.05$ & $12.54 \pm 0.01$ & $11.57 \pm 0.01$ & $10.86 \pm 0.01$ & $9.88 \pm 0.01$ & $3.87 \pm 0.01$ & 0.38 & 0.16 & P \\
61 & 05:42:33.25 & -09:54:32.7 & $12.98 \pm 0.02$ & $11.91 \pm 0.02$ & $11.46 \pm 0.02$ & $10.83 \pm 0.01$ & $10.51 \pm 0.01$ & $10.10 \pm 0.01$ & $9.62 \pm 0.01$ & $7.50 \pm 0.04$ & 0.38 & -1.43 & D \\
62 & 05:42:46.46 & -09:54:02.0 & $14.84 \pm 0.04$ & $13.03 \pm 0.02$ & $12.22 \pm 0.02$ & $11.35 \pm 0.01$ & $10.96 \pm 0.01$ & $10.41 \pm 0.01$ & $9.69 \pm 0.01$ & $6.20 \pm 0.02$ & 1.06 & -0.90 & D \\
63 & 05:41:57.31 & -09:53:58.6 & $11.89 \pm 0.02$ & $11.02 \pm 0.02$ & $10.60 \pm 0.02$ & $10.19 \pm 0.01$ & $9.94 \pm 0.01$ & $9.58 \pm 0.01$ & $9.18 \pm 0.01$ & $6.90 \pm 0.02$ & 0.15 & -1.66 & D \\
64 & 05:42:22.03 & -09:53:24.5 & $14.01 \pm 0.03$ & $12.84 \pm 0.02$ & $12.11 \pm 0.02$ & $11.35 \pm 0.01$ & $10.85 \pm 0.01$ & $10.37 \pm 0.01$ & $9.77 \pm 0.01$ & $7.34 \pm 0.03$ & 0.28 & -1.02 & D \\
65 & 05:42:30.73 & -09:53:03.1 & $13.36 \pm 0.05$ & $11.97 \pm 0.05$ & $11.15 \pm 0.03$ & $9.73 \pm 0.01$ & $9.24 \pm 0.01$ & $8.81 \pm 0.01$ & $8.30 \pm 0.01$ & $6.12 \pm 0.02$ & 0.49 & -1.20 & D \\
66 & 05:43:03.15 & -09:52:12.1 & $12.85 \pm 0.03$ & $11.84 \pm 0.03$ & $11.38 \pm 0.03$ & $10.63 \pm 0.01$ & $10.22 \pm 0.01$ & $9.65 \pm 0.01$ & $9.03 \pm 0.01$ & $6.92 \pm 0.02$ & 0.29 & -0.96 & D \\
67 & 05:43:04.04 & -09:52:00.8 & $15.88 \pm 0.06$ & $14.93 \pm 0.07$ & $14.52 \pm 0.08$ & $13.72 \pm 0.01$ & $13.34 \pm 0.01$ & $12.95 \pm 0.03$ & $12.29 \pm 0.03$ & ... $\pm$ ... & 0.25 & -1.20 & D \\
68 & 05:43:00.08 & -09:51:09.5 & $14.35 \pm 0.03$ & $13.13 \pm 0.03$ & $12.46 \pm 0.03$ & $11.44 \pm 0.01$ & $11.05 \pm 0.01$ & $10.62 \pm 0.01$ & $10.04 \pm 0.01$ & $6.26 \pm 0.02$ & 0.41 & -1.23 & D \\
69 & 05:42:56.28 & -09:50:51.6 & $16.69 \pm 0.13$ & $13.75 \pm 0.04$ & $11.55 \pm 0.02$ & $8.35 \pm 0.01$ & $7.30 \pm 0.01$ & $6.43 \pm 0.01$ & $5.59 \pm 0.01$ & $2.23 \pm 0.01$ & 1.47 & 0.31 & P \\
70 & 05:42:57.04 & -09:50:50.7 & $13.52 \pm 0.03$ & $12.06 \pm 0.03$ & $11.16 \pm 0.02$ & $9.99 \pm 0.01$ & $9.60 \pm 0.01$ & $9.19 \pm 0.01$ & $8.38 \pm 0.02$ & $4.41 \pm 0.01$ & 0.54 & -1.00 & D \\
71 & 05:42:48.90 & -09:50:12.0 & $10.78 \pm 0.03$ & $9.59 \pm 0.03$ & $8.73 \pm 0.02$ & $7.76 \pm 0.01$ & $7.27 \pm 0.01$ & $6.83 \pm 0.01$ & $6.29 \pm 0.01$ & $4.24 \pm 0.01$ & 0.23 & -1.15 & D \\
72 & 05:41:57.99 & -09:49:51.0 & $12.33 \pm 0.02$ & $11.49 \pm 0.02$ & $11.23 \pm 0.02$ & $11.08 \pm 0.01$ & $11.03 \pm 0.01$ & $10.89 \pm 0.01$ & $11.00 \pm 0.01$ & $7.42 \pm 0.04$ & 0.20 & -2.71 & D \\
73 & 05:42:21.40 & -09:49:44.1 & $15.05 \pm 0.03$ & $13.06 \pm 0.02$ & $11.71 \pm 0.02$ & $10.44 \pm 0.01$ & $9.75 \pm 0.01$ & $9.29 \pm 0.01$ & $8.67 \pm 0.01$ & $5.55 \pm 0.01$ & 0.88 & -0.84 & D \\
74 & 05:42:46.09 & -09:49:42.5 & $16.35 \pm 0.10$ & $14.74 \pm 0.05$ & $13.68 \pm 0.05$ & $12.32 \pm 0.01$ & $11.86 \pm 0.01$ & $11.42 \pm 0.01$ & $10.86 \pm 0.01$ & $7.39 \pm 0.03$ & 0.60 & -1.16 & D \\
75 & 05:42:46.31 & -09:48:03.0 & ... $\pm$ ... & $14.42 \pm 0.04$ & $12.73 \pm 0.03$ & $11.45 \pm 0.01$ & $10.75 \pm 0.01$ & $10.25 \pm 0.02$ & $9.85 \pm 0.07$ & ... $\pm$ ... & 1.50 & -1.02 & D \\
76 & 05:42:48.88 & -09:47:42.6 & ... $\pm$ ... & ... $\pm$ ... & $13.82 \pm 0.09$ & $11.74 \pm 0.01$ & $10.73 \pm 0.01$ & $10.16 \pm 0.09$ & ... $\pm$ ... & $5.13 \pm 0.02$ & ... & ... & P \\
77 & 05:42:29.00 & -09:47:32.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.74 \pm 0.01$ & $11.22 \pm 0.01$ & $10.25 \pm 0.01$ & $9.33 \pm 0.01$ & $4.21 \pm 0.01$ & ... & 0.99 & P \\
78 & 05:42:47.70 & -09:47:22.0 & $10.82 \pm 0.03$ & $9.81 \pm 0.03$ & $9.23 \pm 0.03$ & $8.87 \pm 0.01$ & $8.75 \pm 0.01$ & $8.19 \pm 0.09$ & ... $\pm$ ... & $4.38 \pm 0.02$ & 0.20 & ... & D \\
79 & 05:42:56.68 & -09:46:58.6 & $15.81 \pm 0.07$ & $13.84 \pm 0.04$ & $12.90 \pm 0.03$ & $12.07 \pm 0.01$ & $11.58 \pm 0.01$ & $11.05 \pm 0.01$ & $10.41 \pm 0.01$ & $7.58 \pm 0.04$ & 1.16 & -0.92 & D \\
80 & 05:41:38.38 & -09:46:40.5 & $15.03 \pm 0.05$ & $13.47 \pm 0.03$ & $12.33 \pm 0.03$ & $11.09 \pm 0.01$ & $10.44 \pm 0.01$ & $9.87 \pm 0.01$ & $9.35 \pm 0.01$ & $7.03 \pm 0.03$ & 0.50 & -0.84 & D \\
81 & 05:42:29.85 & -09:46:39.2 & $14.27 \pm 0.03$ & $12.81 \pm 0.02$ & $12.12 \pm 0.02$ & $11.36 \pm 0.01$ & $10.96 \pm 0.01$ & $10.41 \pm 0.01$ & $9.43 \pm 0.01$ & $5.58 \pm 0.01$ & 0.70 & -0.60 & D \\
82 & 05:42:55.87 & -09:46:36.3 & ... $\pm$ ... & $15.59 \pm 0.11$ & $14.59 \pm 0.09$ & $13.66 \pm 0.01$ & $13.28 \pm 0.01$ & $12.88 \pm 0.02$ & $12.27 \pm 0.04$ & ... $\pm$ ... & 0.90 & -1.24 & D \\
83 & 05:42:47.04 & -09:46:27.9 & $16.20 \pm 0.09$ & $14.89 \pm 0.06$ & $14.14 \pm 0.07$ & $13.37 \pm 0.01$ & $13.14 \pm 0.01$ & $12.96 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.44 & ... & D \\
84 & 05:43:15.06 & -09:46:22.6 & $12.92 \pm 0.03$ & $11.97 \pm 0.03$ & $11.46 \pm 0.03$ & $10.67 \pm 0.01$ & ... $\pm$ ... & $10.16 \pm 0.01$ & ... $\pm$ ... & $6.50 \pm 0.02$ & 0.16 & ... & D \\
85 & 05:42:48.14 & -09:46:16.5 & $14.99 \pm 0.03$ & $13.43 \pm 0.02$ & $12.57 \pm 0.03$ & $11.87 \pm 0.01$ & $11.59 \pm 0.01$ & $11.33 \pm 0.01$ & $10.96 \pm 0.03$ & $5.91 \pm 0.02$ & 0.69 & -1.79 & D \\
86 & 05:42:49.19 & -09:46:01.1 & $16.42 \pm 0.10$ & $14.65 \pm 0.06$ & $13.54 \pm 0.04$ & $12.54 \pm 0.01$ & $12.04 \pm 0.01$ & $11.49 \pm 0.01$ & $10.91 \pm 0.01$ & $7.74 \pm 0.05$ & 0.79 & -0.95 & D \\
87 & 05:42:51.59 & -09:45:51.3 & $14.94 \pm 0.04$ & $13.53 \pm 0.03$ & $12.84 \pm 0.03$ & $11.94 \pm 0.01$ & $11.36 \pm 0.01$ & $10.65 \pm 0.01$ & $9.75 \pm 0.01$ & $7.11 \pm 0.03$ & 0.63 & -0.30 & D \\
88 & 05:42:52.42 & -09:45:39.7 & $13.13 \pm 0.03$ & $11.61 \pm 0.03$ & $10.93 \pm 0.02$ & $10.27 \pm 0.01$ & $9.91 \pm 0.01$ & $9.45 \pm 0.01$ & $8.93 \pm 0.01$ & $6.42 \pm 0.02$ & 0.78 & -1.27 & D \\
89 & 05:42:49.12 & -09:45:34.4 & ... $\pm$ ... & $14.26 \pm 0.06$ & $12.17 \pm 0.03$ & $10.33 \pm 0.01$ & $9.54 \pm 0.01$ & $8.83 \pm 0.01$ & $8.16 \pm 0.01$ & $4.47 \pm 0.01$ & 2.17 & -0.34 & P \\
90 & 05:42:50.16 & -09:45:18.5 & $14.81 \pm 0.04$ & $13.36 \pm 0.03$ & $12.58 \pm 0.02$ & $11.86 \pm 0.01$ & $11.62 \pm 0.01$ & $11.45 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.62 & ... & D \\
91 & 05:42:49.38 & -09:45:15.1 & $15.27 \pm 0.05$ & $11.88 \pm 0.03$ & $9.54 \pm 0.02$ & $7.36 \pm 0.01$ & $6.52 \pm 0.01$ & $5.77 \pm 0.01$ & $5.10 \pm 0.01$ & $1.88 \pm 0.01$ & 1.94 & -0.24 & D \\
92 & 05:42:45.60 & -09:45:08.5 & $13.05 \pm 0.02$ & $11.41 \pm 0.02$ & $10.54 \pm 0.02$ & $9.53 \pm 0.01$ & $9.03 \pm 0.01$ & $8.51 \pm 0.01$ & $7.81 \pm 0.01$ & $4.86 \pm 0.02$ & 0.78 & -0.86 & D \\
93 & 05:42:32.74 & -09:45:06.6 & $13.82 \pm 0.03$ & $12.31 \pm 0.02$ & $11.46 \pm 0.02$ & $10.65 \pm 0.01$ & $10.33 \pm 0.01$ & $10.03 \pm 0.01$ & $9.47 \pm 0.01$ & $6.23 \pm 0.02$ & 0.64 & -1.49 & D \\
94 & 05:40:58.24 & -09:45:06.5 & $12.70 \pm 0.02$ & $11.49 \pm 0.02$ & $10.47 \pm 0.02$ & $9.40 \pm 0.01$ & $8.85 \pm 0.01$ & $8.32 \pm 0.01$ & $7.53 \pm 0.01$ & $4.94 \pm 0.01$ & 0.13 & -0.69 & D \\
95 & 05:42:42.62 & -09:45:03.3 & $12.99 \pm 0.02$ & $11.20 \pm 0.02$ & $10.01 \pm 0.02$ & $8.85 \pm 0.01$ & $8.35 \pm 0.01$ & $7.95 \pm 0.01$ & $7.47 \pm 0.01$ & $4.39 \pm 0.01$ & 0.73 & -1.26 & D \\
96 & 05:42:47.85 & -09:44:50.9 & $14.65 \pm 0.04$ & $12.68 \pm 0.03$ & $11.63 \pm 0.02$ & $10.80 \pm 0.01$ & $10.35 \pm 0.01$ & $9.91 \pm 0.01$ & $9.20 \pm 0.01$ & $5.36 \pm 0.02$ & 1.09 & -1.01 & D \\
97 & 05:42:44.17 & -09:44:48.9 & $14.00 \pm 0.03$ & $12.69 \pm 0.02$ & $12.07 \pm 0.02$ & $11.14 \pm 0.01$ & $10.69 \pm 0.01$ & $10.24 \pm 0.01$ & $9.55 \pm 0.01$ & $6.47 \pm 0.02$ & 0.55 & -1.01 & D \\
98 & 05:42:49.46 & -09:44:39.7 & $14.51 \pm 0.04$ & $12.97 \pm 0.03$ & $12.15 \pm 0.03$ & $11.25 \pm 0.01$ & $10.69 \pm 0.01$ & $9.98 \pm 0.01$ & $8.90 \pm 0.01$ & $5.35 \pm 0.01$ & 0.70 & -0.12 & D \\
99 & 05:42:22.32 & -09:44:21.3 & $16.08 \pm 0.08$ & $14.85 \pm 0.07$ & $14.26 \pm 0.08$ & $13.52 \pm 0.01$ & $13.24 \pm 0.01$ & $13.03 \pm 0.03$ & $12.66 \pm 0.04$ & ... $\pm$ ... & 0.48 & -1.86 & D \\
100 & 05:41:16.51 & -09:44:14.4 & $12.85 \pm 0.02$ & $12.08 \pm 0.03$ & $11.76 \pm 0.03$ & $11.20 \pm 0.01$ & $10.83 \pm 0.01$ & $10.39 \pm 0.01$ & $9.79 \pm 0.01$ & $7.90 \pm 0.05$ & 0.09 & -1.20 & D \\
101 & 05:41:12.76 & -09:39:39.6 & $14.08 \pm 0.05$ & $13.43 \pm 0.05$ & $13.04 \pm 0.06$ & $12.57 \pm 0.01$ & $12.34 \pm 0.01$ & $12.11 \pm 0.02$ & $11.76 \pm 0.02$ & ... $\pm$ ... & 0.00 & -1.90 & D \\
102 & 05:42:49.48 & -09:38:41.9 & $14.52 \pm 0.04$ & $13.40 \pm 0.04$ & $12.93 \pm 0.03$ & $12.49 \pm 0.01$ & $12.28 \pm 0.01$ & $12.16 \pm 0.01$ & $12.01 \pm 0.03$ & $6.58 \pm 0.02$ & 0.41 & -2.30 & D \\
103 & 05:41:49.88 & -09:37:51.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.82 \pm 0.01$ & $12.88 \pm 0.01$ & $11.92 \pm 0.01$ & $11.00 \pm 0.01$ & $7.37 \pm 0.03$ & ... & 0.41 & FP \\
104 & 05:40:43.04 & -09:37:06.7 & $14.42 \pm 0.04$ & $13.73 \pm 0.03$ & $13.34 \pm 0.05$ & $12.85 \pm 0.01$ & $12.54 \pm 0.01$ & $12.11 \pm 0.01$ & $11.56 \pm 0.02$ & $8.81 \pm 0.09$ & 0.00 & -1.33 & D \\
105 & 05:41:03.25 & -09:36:51.7 & $10.69 \pm 0.03$ & $9.72 \pm 0.03$ & $9.10 \pm 0.02$ & $8.19 \pm 0.01$ & $7.81 \pm 0.01$ & $7.46 \pm 0.01$ & $6.73 \pm 0.01$ & $3.84 \pm 0.02$ & 0.13 & -1.18 & D \\
106 & 05:40:41.45 & -09:36:25.8 & $12.49 \pm 0.02$ & $11.67 \pm 0.02$ & $11.45 \pm 0.02$ & $11.07 \pm 0.01$ & $10.89 \pm 0.01$ & $10.52 \pm 0.01$ & $9.97 \pm 0.01$ & $6.82 \pm 0.02$ & 0.20 & -1.55 & D \\
107 & 05:40:30.36 & -09:35:53.1 & $13.14 \pm 0.02$ & $12.29 \pm 0.02$ & $11.90 \pm 0.02$ & $11.64 \pm 0.01$ & $11.48 \pm 0.01$ & $11.28 \pm 0.01$ & $11.04 \pm 0.01$ & $8.19 \pm 0.06$ & 0.13 & -2.13 & D \\
108 & 05:41:33.61 & -09:34:44.6 & $14.96 \pm 0.04$ & $14.21 \pm 0.04$ & $13.68 \pm 0.05$ & $12.90 \pm 0.01$ & $12.50 \pm 0.01$ & $12.07 \pm 0.02$ & $11.51 \pm 0.02$ & $8.33 \pm 0.08$ & 0.00 & -1.23 & D \\
109 & 05:40:52.55 & -09:34:38.9 & $13.33 \pm 0.03$ & $12.51 \pm 0.03$ & $12.17 \pm 0.03$ & $11.72 \pm 0.01$ & $11.49 \pm 0.01$ & $11.10 \pm 0.01$ & $10.48 \pm 0.01$ & $8.17 \pm 0.06$ & 0.12 & -1.39 & D \\
110 & 05:41:36.30 & -09:33:59.1 & $15.16 \pm 0.04$ & $14.43 \pm 0.05$ & $14.21 \pm 0.07$ & $13.72 \pm 0.01$ & $13.54 \pm 0.01$ & $13.20 \pm 0.03$ & $12.52 \pm 0.05$ & ... $\pm$ ... & 0.11 & -1.43 & D \\
111 & 05:42:03.36 & -09:32:55.1 & $15.87 \pm 0.07$ & $15.07 \pm 0.07$ & $14.58 \pm 0.10$ & $13.58 \pm 0.01$ & $13.06 \pm 0.01$ & $12.74 \pm 0.03$ & $12.29 \pm 0.03$ & ... $\pm$ ... & 0.01 & -1.39 & D \\
112 & 05:41:03.93 & -09:32:21.2 & $13.96 \pm 0.03$ & $13.10 \pm 0.03$ & $12.69 \pm 0.03$ & $12.28 \pm 0.01$ & $11.96 \pm 0.01$ & $11.67 \pm 0.01$ & $11.06 \pm 0.02$ & $7.84 \pm 0.04$ & 0.13 & -1.45 & D \\
113 & 05:41:09.15 & -09:32:14.1 & $14.13 \pm 0.03$ & $13.20 \pm 0.03$ & $12.69 \pm 0.03$ & $11.83 \pm 0.01$ & $11.45 \pm 0.01$ & $11.07 \pm 0.01$ & $10.62 \pm 0.01$ & $8.00 \pm 0.05$ & 0.14 & -1.43 & D \\
114 & 05:40:52.81 & -09:32:10.4 & $14.87 \pm 0.04$ & $14.14 \pm 0.04$ & $13.76 \pm 0.06$ & $13.30 \pm 0.01$ & $12.98 \pm 0.01$ & $12.64 \pm 0.03$ & $11.96 \pm 0.03$ & $9.48 \pm 0.17$ & 0.00 & -1.30 & D \\
115 & 05:41:27.70 & -09:31:41.1 & $12.15 \pm 0.02$ & $11.03 \pm 0.02$ & $10.27 \pm 0.02$ & $9.35 \pm 0.01$ & $8.95 \pm 0.01$ & $8.82 \pm 0.01$ & $8.37 \pm 0.01$ & $5.06 \pm 0.01$ & 0.20 & -1.77 & D \\
116 & 05:41:38.93 & -09:31:25.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.41 \pm 0.01$ & $13.61 \pm 0.01$ & $12.71 \pm 0.03$ & $11.50 \pm 0.04$ & $7.77 \pm 0.04$ & ... & 0.52 & FP \\
117 & 05:41:36.71 & -09:30:46.1 & $14.28 \pm 0.03$ & $12.97 \pm 0.02$ & $12.01 \pm 0.02$ & $10.67 \pm 0.01$ & $10.15 \pm 0.01$ & $9.78 \pm 0.01$ & $9.32 \pm 0.01$ & $6.66 \pm 0.02$ & 0.29 & -1.31 & D \\
118 & 05:41:16.17 & -09:30:16.9 & $12.65 \pm 0.03$ & $11.78 \pm 0.02$ & $11.50 \pm 0.03$ & $11.35 \pm 0.01$ & $11.23 \pm 0.01$ & $11.02 \pm 0.01$ & $10.11 \pm 0.01$ & $5.80 \pm 0.01$ & 0.24 & -1.42 & D \\
119 & 05:41:10.05 & -09:29:40.6 & $14.38 \pm 0.03$ & $13.47 \pm 0.04$ & $12.98 \pm 0.04$ & $12.28 \pm 0.01$ & $11.93 \pm 0.01$ & $11.43 \pm 0.01$ & $10.90 \pm 0.02$ & $8.75 \pm 0.09$ & 0.14 & -1.21 & D \\
120 & 05:41:14.73 & -09:28:55.8 & $12.82 \pm 0.02$ & $11.92 \pm 0.03$ & $11.44 \pm 0.03$ & $11.04 \pm 0.01$ & $10.73 \pm 0.01$ & $10.48 \pm 0.01$ & $9.92 \pm 0.01$ & $6.65 \pm 0.02$ & 0.14 & -1.56 & D \\
121 & 05:40:52.01 & -09:28:09.3 & $15.02 \pm 0.05$ & $14.25 \pm 0.05$ & $13.71 \pm 0.06$ & $12.21 \pm 0.01$ & $11.64 \pm 0.01$ & $11.16 \pm 0.01$ & $10.33 \pm 0.02$ & $7.55 \pm 0.04$ & 0.00 & -0.69 & D \\
122 & 05:40:29.42 & -09:28:07.6 & $16.61 \pm 0.17$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.14 \pm 0.07$ & $6.87 \pm 0.03$ & ... & ... & P \\
123 & 05:40:52.42 & -09:27:26.6 & $13.69 \pm 0.03$ & $12.69 \pm 0.03$ & $12.14 \pm 0.03$ & $11.65 \pm 0.01$ & $11.33 \pm 0.01$ & $10.96 \pm 0.01$ & $10.16 \pm 0.01$ & $6.64 \pm 0.02$ & 0.22 & -1.12 & D \\
124 & 05:41:37.84 & -09:26:18.4 & $13.55 \pm 0.02$ & $12.56 \pm 0.02$ & $12.20 \pm 0.03$ & $11.65 \pm 0.01$ & $11.37 \pm 0.01$ & $10.90 \pm 0.01$ & $10.27 \pm 0.01$ & $7.36 \pm 0.04$ & 0.35 & -1.22 & D \\
125 & 05:42:00.87 & -09:25:15.2 & $17.00 \pm 0.17$ & $15.55 \pm 0.13$ & $14.17 \pm 0.07$ & $12.37 \pm 0.01$ & $11.55 \pm 0.01$ & $10.73 \pm 0.01$ & $9.92 \pm 0.01$ & $6.11 \pm 0.02$ & 0.16 & -0.01 & P \\
126 & 05:41:01.96 & -09:23:53.9 & $14.25 \pm 0.03$ & $13.18 \pm 0.03$ & $12.79 \pm 0.03$ & $12.28 \pm 0.01$ & $12.06 \pm 0.01$ & $11.74 \pm 0.02$ & $11.42 \pm 0.05$ & $8.92 \pm 0.12$ & 0.41 & -1.82 & D \\
127 & 05:40:48.52 & -09:23:46.7 & $11.62 \pm 0.02$ & $10.50 \pm 0.02$ & $10.07 \pm 0.02$ & $9.41 \pm 0.01$ & $9.10 \pm 0.01$ & $8.72 \pm 0.01$ & $8.05 \pm 0.01$ & $5.36 \pm 0.01$ & 0.45 & -1.26 & D \\
128 & 05:41:28.21 & -09:23:40.5 & $13.45 \pm 0.03$ & $12.55 \pm 0.03$ & $12.23 \pm 0.02$ & $11.95 \pm 0.01$ & $11.85 \pm 0.01$ & $11.69 \pm 0.01$ & $11.38 \pm 0.03$ & $7.33 \pm 0.03$ & 0.25 & -2.18 & D \\
129 & 05:41:04.13 & -09:23:19.4 & $13.20 \pm 0.04$ & $12.78 \pm 0.04$ & $12.37 \pm 0.04$ & $10.17 \pm 0.01$ & $9.68 \pm 0.01$ & $6.51 \pm 0.01$ & $4.67 \pm 0.01$ & $1.00 \pm 0.01$ & 0.00 & 4.03 & D \\
130 & 05:40:35.72 & -09:22:44.0 & $14.70 \pm 0.04$ & $12.40 \pm 0.03$ & $10.67 \pm 0.02$ & $8.87 \pm 0.01$ & $8.09 \pm 0.01$ & $7.43 \pm 0.01$ & $6.70 \pm 0.01$ & $3.58 \pm 0.01$ & 1.00 & -0.36 & D \\
131 & 05:40:58.74 & -09:22:37.4 & $13.01 \pm 0.16$ & $11.77 \pm 0.06$ & $11.30 \pm 0.05$ & $10.51 \pm 0.01$ & $10.20 \pm 0.01$ & $9.88 \pm 0.01$ & $9.46 \pm 0.01$ & $6.65 \pm 0.02$ & 0.58 & -1.63 & D \\
132 & 05:43:07.12 & -09:22:24.7 & $16.42 \pm 0.10$ & $14.99 \pm 0.07$ & $13.85 \pm 0.05$ & $12.73 \pm 0.01$ & $12.38 \pm 0.01$ & $12.01 \pm 0.01$ & $11.37 \pm 0.01$ & $6.76 \pm 0.02$ & 0.33 & -1.28 & D \\
133 & 05:42:39.84 & -09:21:45.8 & $12.74 \pm 0.03$ & $11.75 \pm 0.02$ & $11.30 \pm 0.02$ & $10.29 \pm 0.01$ & $9.86 \pm 0.01$ & $9.41 \pm 0.01$ & $8.76 \pm 0.01$ & $5.99 \pm 0.01$ & 0.27 & -1.07 & D \\
134 & 05:41:10.95 & -09:21:11.4 & $14.43 \pm 0.04$ & $13.56 \pm 0.04$ & $13.09 \pm 0.04$ & $12.45 \pm 0.01$ & $12.15 \pm 0.01$ & $11.74 \pm 0.02$ & $11.17 \pm 0.03$ & $8.64 \pm 0.08$ & 0.10 & -1.34 & D \\
135 & 05:42:45.09 & -09:20:42.0 & $13.79 \pm 0.03$ & $12.64 \pm 0.02$ & $12.16 \pm 0.02$ & $11.52 \pm 0.01$ & $11.17 \pm 0.01$ & $10.66 \pm 0.01$ & $10.05 \pm 0.01$ & $6.66 \pm 0.02$ & 0.46 & -1.11 & D \\
136 & 05:40:57.47 & -09:20:31.3 & $14.89 \pm 0.04$ & $13.77 \pm 0.04$ & $12.97 \pm 0.04$ & $12.05 \pm 0.01$ & $11.58 \pm 0.01$ & $11.15 \pm 0.01$ & $10.53 \pm 0.02$ & $8.00 \pm 0.05$ & 0.18 & -1.10 & D \\
137 & 05:40:37.37 & -09:20:30.7 & $12.47 \pm 0.03$ & $10.98 \pm 0.03$ & $10.04 \pm 0.02$ & $8.62 \pm 0.01$ & $7.98 \pm 0.01$ & $7.54 \pm 0.01$ & $6.84 \pm 0.01$ & $4.31 \pm 0.01$ & 0.53 & -0.84 & D \\
138 & 05:40:49.46 & -09:20:26.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.63 \pm 0.01$ & $12.81 \pm 0.01$ & $12.13 \pm 0.04$ & $11.67 \pm 0.07$ & $7.59 \pm 0.04$ & ... & -0.59 & FP \\
139 & 05:40:30.96 & -09:20:15.5 & $14.40 \pm 0.04$ & $13.44 \pm 0.03$ & $12.99 \pm 0.04$ & $12.12 \pm 0.01$ & $11.82 \pm 0.01$ & $11.42 \pm 0.01$ & $10.95 \pm 0.03$ & $8.23 \pm 0.07$ & 0.23 & -1.47 & D \\
140 & 05:40:45.93 & -09:20:09.6 & $15.05 \pm 0.04$ & $13.84 \pm 0.04$ & $13.21 \pm 0.04$ & $12.52 \pm 0.01$ & $12.16 \pm 0.01$ & $11.75 \pm 0.03$ & $11.30 \pm 0.05$ & $8.45 \pm 0.08$ & 0.42 & -1.42 & D \\
141 & 05:40:59.15 & -09:19:47.3 & $12.41 \pm 0.03$ & $11.28 \pm 0.03$ & $10.83 \pm 0.02$ & $10.46 \pm 0.01$ & $10.32 \pm 0.01$ & $10.02 \pm 0.01$ & $9.71 \pm 0.01$ & $7.05 \pm 0.02$ & 0.46 & -1.94 & D \\
142 & 05:41:06.72 & -09:19:11.0 & $15.77 \pm 0.09$ & $14.97 \pm 0.07$ & $14.43 \pm 0.10$ & $13.96 \pm 0.01$ & $13.79 \pm 0.01$ & $13.84 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
143 & 05:41:05.52 & -09:18:47.8 & $11.45 \pm 0.03$ & $10.50 \pm 0.03$ & $10.00 \pm 0.03$ & $9.57 \pm 0.01$ & $9.26 \pm 0.01$ & $8.77 \pm 0.01$ & $7.96 \pm 0.01$ & $5.31 \pm 0.02$ & 0.17 & -0.96 & D \\
144 & 05:41:05.49 & -09:18:42.9 & $14.16 \pm 0.09$ & $13.19 \pm 0.08$ & $12.62 \pm 0.05$ & $11.45 \pm 0.01$ & $11.02 \pm 0.01$ & $10.53 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & 0.15 & ... & D \\
145 & 05:40:58.67 & -09:18:07.2 & $12.04 \pm 0.02$ & $11.01 \pm 0.02$ & $10.62 \pm 0.02$ & $10.25 \pm 0.01$ & $10.08 \pm 0.01$ & $9.73 \pm 0.01$ & $9.20 \pm 0.01$ & $6.67 \pm 0.02$ & 0.36 & -1.60 & D \\
146 & 05:41:39.70 & -09:17:25.3 & $14.69 \pm 0.03$ & $13.99 \pm 0.03$ & $13.52 \pm 0.05$ & $12.94 \pm 0.01$ & $12.56 \pm 0.01$ & $12.12 \pm 0.02$ & $11.48 \pm 0.01$ & $8.62 \pm 0.11$ & 0.00 & -1.16 & D \\
147 & 05:40:42.14 & -09:17:14.4 & $16.63 \pm 0.16$ & $15.87 \pm 0.19$ & ... $\pm$ ... & $15.76 \pm 0.04$ & $15.19 \pm 0.04$ & ... $\pm$ ... & $11.81 \pm 0.12$ & $6.44 \pm 0.02$ & ... & ... & D \\
148 & 05:40:29.47 & -09:17:03.4 & $13.96 \pm 0.03$ & $12.44 \pm 0.03$ & $11.24 \pm 0.02$ & $9.39 \pm 0.01$ & $8.64 \pm 0.01$ & $7.95 \pm 0.01$ & $7.31 \pm 0.01$ & $3.75 \pm 0.01$ & 0.39 & -0.44 & D \\
149 & 05:41:10.13 & -09:15:54.8 & $12.65 \pm 0.02$ & $11.57 \pm 0.03$ & $11.01 \pm 0.02$ & $10.45 \pm 0.01$ & $10.04 \pm 0.01$ & $9.72 \pm 0.01$ & $8.98 \pm 0.01$ & $6.54 \pm 0.02$ & 0.30 & -1.17 & D \\
150 & 05:42:43.27 & -09:15:30.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.33 \pm 0.01$ & $13.29 \pm 0.01$ & $12.32 \pm 0.02$ & $11.32 \pm 0.01$ & $8.09 \pm 0.06$ & ... & 0.61 & FP \\
151 & 05:41:09.16 & -09:14:04.4 & $13.28 \pm 0.02$ & $12.15 \pm 0.03$ & $11.62 \pm 0.03$ & $10.96 \pm 0.01$ & $10.73 \pm 0.01$ & $10.43 \pm 0.01$ & $10.16 \pm 0.01$ & $6.22 \pm 0.02$ & 0.38 & -1.89 & D \\
152 & 05:40:58.39 & -09:13:49.5 & $14.71 \pm 0.04$ & $13.50 \pm 0.04$ & $12.70 \pm 0.03$ & $11.70 \pm 0.01$ & $11.26 \pm 0.01$ & $10.82 \pm 0.01$ & $10.25 \pm 0.01$ & $7.13 \pm 0.03$ & 0.29 & -1.17 & D \\
153 & 05:42:55.85 & -09:13:31.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.98 \pm 0.01$ & $13.05 \pm 0.01$ & $12.05 \pm 0.02$ & $11.14 \pm 0.01$ & $7.00 \pm 0.02$ & ... & 0.45 & P \\
154 & 05:41:02.69 & -09:12:28.6 & $12.70 \pm 0.02$ & $11.60 \pm 0.03$ & $10.86 \pm 0.02$ & $9.84 \pm 0.01$ & $9.36 \pm 0.01$ & $8.80 \pm 0.01$ & $7.99 \pm 0.01$ & $5.08 \pm 0.01$ & 0.21 & -0.69 & D \\
155 & 05:42:38.93 & -09:12:05.6 & $13.85 \pm 0.03$ & $12.92 \pm 0.03$ & $12.44 \pm 0.02$ & $12.06 \pm 0.01$ & $11.89 \pm 0.01$ & $11.58 \pm 0.01$ & $11.18 \pm 0.01$ & $8.70 \pm 0.09$ & 0.16 & -1.80 & D \\
156 & 05:41:15.95 & -09:11:57.1 & $13.60 \pm 0.04$ & $11.74 \pm 0.03$ & $10.77 \pm 0.03$ & $10.05 \pm 0.01$ & $9.71 \pm 0.01$ & $9.33 \pm 0.01$ & $8.86 \pm 0.01$ & $5.87 \pm 0.01$ & 1.00 & -1.46 & D \\
157 & 05:42:22.59 & -09:11:54.5 & $13.80 \pm 0.03$ & $13.14 \pm 0.03$ & $12.76 \pm 0.03$ & $11.69 \pm 0.01$ & $11.06 \pm 0.01$ & $10.56 \pm 0.01$ & $9.89 \pm 0.01$ & $7.32 \pm 0.03$ & 0.00 & -0.78 & D \\
158 & 05:42:43.83 & -09:10:43.5 & $12.79 \pm 0.03$ & $11.92 \pm 0.03$ & $11.54 \pm 0.02$ & $11.12 \pm 0.01$ & $10.79 \pm 0.01$ & $10.30 \pm 0.01$ & $9.49 \pm 0.01$ & $7.10 \pm 0.05$ & 0.16 & -0.95 & D \\
159 & 05:42:43.76 & -09:10:38.3 & $11.73 \pm 0.04$ & $10.94 \pm 0.05$ & $10.55 \pm 0.04$ & $9.86 \pm 0.01$ & $9.50 \pm 0.01$ & $9.03 \pm 0.01$ & $8.42 \pm 0.01$ & $6.29 \pm 0.02$ & 0.06 & -1.15 & D \\
160 & 05:42:47.79 & -09:10:37.7 & $12.36 \pm 0.03$ & $11.49 \pm 0.02$ & $11.11 \pm 0.03$ & $10.42 \pm 0.01$ & $10.13 \pm 0.01$ & $9.75 \pm 0.01$ & $9.22 \pm 0.01$ & $6.12 \pm 0.02$ & 0.17 & -1.44 & D \\
161 & 05:42:04.10 & -09:08:42.1 & $13.73 \pm 0.02$ & $12.69 \pm 0.03$ & $12.10 \pm 0.03$ & $11.17 \pm 0.01$ & $10.72 \pm 0.01$ & $10.33 \pm 0.01$ & $9.75 \pm 0.01$ & $6.66 \pm 0.02$ & 0.22 & -1.22 & D \\
162 & 05:41:37.38 & -09:07:51.0 & $12.67 \pm 0.02$ & $11.62 \pm 0.02$ & $11.21 \pm 0.02$ & $10.89 \pm 0.01$ & $10.73 \pm 0.01$ & $10.40 \pm 0.01$ & $9.88 \pm 0.01$ & $7.10 \pm 0.03$ & 0.36 & -1.65 & D \\
163 & 05:40:51.08 & -09:06:23.3 & ... $\pm$ ... & $15.34 \pm 0.12$ & $14.48 \pm 0.10$ & $11.37 \pm 0.01$ & $10.21 \pm 0.01$ & $9.29 \pm 0.01$ & $7.71 \pm 0.01$ & $3.10 \pm 0.01$ & 0.00 & 1.30 & P \\
164 & 05:40:53.88 & -09:06:04.1 & $12.26 \pm 0.02$ & $10.34 \pm 0.02$ & $9.06 \pm 0.02$ & $7.40 \pm 0.01$ & $6.66 \pm 0.01$ & $5.92 \pm 0.01$ & $5.14 \pm 0.01$ & $1.70 \pm 0.01$ & 0.84 & -0.23 & D \\
165 & 05:40:30.56 & -09:05:55.7 & ... $\pm$ ... & $15.59 \pm 0.14$ & $14.10 \pm 0.07$ & $12.55 \pm 0.01$ & $12.14 \pm 0.01$ & $11.83 \pm 0.01$ & $11.49 \pm 0.02$ & $7.49 \pm 0.04$ & 1.97 & -1.63 & D \\
166 & 05:40:57.59 & -09:05:49.8 & $16.78 \pm 0.19$ & $15.49 \pm 0.14$ & $14.83 \pm 0.14$ & $13.71 \pm 0.01$ & $13.16 \pm 0.01$ & $12.74 \pm 0.03$ & $12.12 \pm 0.03$ & $8.83 \pm 0.11$ & 0.49 & -1.03 & D \\
167 & 05:43:32.89 & -09:03:00.7 & $16.60 \pm 0.15$ & $15.77 \pm 0.17$ & $14.67 \pm 0.11$ & $13.34 \pm 0.01$ & ... $\pm$ ... & $12.17 \pm 0.02$ & ... $\pm$ ... & $6.94 \pm 0.02$ & 0.00 & ... & D \\
168 & 05:42:09.73 & -09:01:39.7 & $14.31 \pm 0.03$ & $13.14 \pm 0.03$ & $12.59 \pm 0.03$ & $11.85 \pm 0.01$ & $11.50 \pm 0.01$ & $11.09 \pm 0.01$ & $10.38 \pm 0.01$ & $7.29 \pm 0.03$ & 0.43 & -1.14 & D \\
169 & 05:41:37.23 & -09:01:35.4 & $15.07 \pm 0.04$ & $14.25 \pm 0.02$ & $13.81 \pm 0.06$ & $13.33 \pm 0.01$ & $13.01 \pm 0.01$ & $12.52 \pm 0.02$ & $11.73 \pm 0.02$ & $9.22 \pm 0.15$ & 0.05 & -0.98 & D \\
170 & 05:41:11.11 & -09:01:17.2 & $15.02 \pm 0.04$ & $14.14 \pm 0.04$ & $13.79 \pm 0.06$ & $13.16 \pm 0.01$ & $12.89 \pm 0.01$ & $12.60 \pm 0.02$ & $12.05 \pm 0.02$ & $8.66 \pm 0.09$ & 0.20 & -1.56 & D \\
171 & 05:41:12.41 & -09:01:07.6 & $14.63 \pm 0.03$ & $13.25 \pm 0.03$ & $12.71 \pm 0.03$ & $11.32 \pm 0.01$ & $10.90 \pm 0.01$ & $10.56 \pm 0.01$ & $10.21 \pm 0.01$ & $7.84 \pm 0.04$ & 0.70 & -1.57 & D \\
172 & 05:44:15.95 & -09:00:27.8 & $11.56 \pm 0.02$ & $10.78 \pm 0.03$ & $10.45 \pm 0.02$ & $10.10 \pm 0.01$ & ... $\pm$ ... & $9.71 \pm 0.01$ & ... $\pm$ ... & $6.92 \pm 0.02$ & 0.08 & ... & D \\
173 & 05:41:23.23 & -08:59:42.6 & $12.32 \pm 0.03$ & $11.05 \pm 0.03$ & $10.18 \pm 0.03$ & $9.11 \pm 0.01$ & $8.60 \pm 0.01$ & $8.14 \pm 0.01$ & $7.47 \pm 0.01$ & $4.67 \pm 0.01$ & 0.32 & -0.95 & D \\
174 & 05:41:12.23 & -08:58:59.5 & $14.29 \pm 0.04$ & $13.41 \pm 0.03$ & $13.08 \pm 0.04$ & $12.58 \pm 0.01$ & $12.34 \pm 0.01$ & $11.98 \pm 0.02$ & $11.50 \pm 0.03$ & $8.02 \pm 0.05$ & 0.23 & -1.57 & D \\
175 & 05:41:12.12 & -08:58:52.7 & $13.42 \pm 0.05$ & $12.28 \pm 0.03$ & $11.67 \pm 0.03$ & $10.81 \pm 0.01$ & $10.44 \pm 0.01$ & $10.09 \pm 0.01$ & $9.62 \pm 0.01$ & $7.11 \pm 0.02$ & 0.34 & -1.47 & D \\
176 & 05:41:22.94 & -08:58:42.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $17.54 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
177 & 05:41:26.49 & -08:58:39.3 & $12.75 \pm 0.03$ & $11.70 \pm 0.03$ & $11.07 \pm 0.02$ & $10.05 \pm 0.01$ & $9.74 \pm 0.01$ & $9.36 \pm 0.01$ & $8.66 \pm 0.01$ & $5.04 \pm 0.01$ & 0.21 & -1.23 & D \\
178 & 05:41:11.82 & -08:57:30.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.52 \pm 0.01$ & $12.77 \pm 0.01$ & $12.10 \pm 0.02$ & $11.51 \pm 0.02$ & $3.27 \pm 0.01$ & ... & 0.44 & P \\
179 & 05:42:53.76 & -08:57:27.5 & $11.34 \pm 0.02$ & $10.35 \pm 0.02$ & $9.68 \pm 0.02$ & $8.84 \pm 0.01$ & $8.48 \pm 0.01$ & $8.18 \pm 0.01$ & $7.88 \pm 0.01$ & $5.19 \pm 0.01$ & 0.10 & -1.73 & D \\
180 & 05:41:11.91 & -08:57:03.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.82 \pm 0.01$ & $12.53 \pm 0.01$ & $12.08 \pm 0.02$ & $11.65 \pm 0.02$ & $4.65 \pm 0.02$ & ... & -0.48 & P \\
181 & 05:40:50.01 & -08:56:39.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.89 \pm 0.02$ & $13.80 \pm 0.01$ & $13.01 \pm 0.04$ & $12.54 \pm 0.05$ & ... $\pm$ ... & ... & -0.16 & D \\
182 & 05:41:24.50 & -08:56:32.1 & $11.11 \pm 0.02$ & $10.17 \pm 0.02$ & $9.71 \pm 0.02$ & $9.02 \pm 0.01$ & $8.75 \pm 0.01$ & $8.45 \pm 0.01$ & $7.91 \pm 0.01$ & $5.33 \pm 0.02$ & 0.19 & -1.56 & D \\
183 & 05:44:10.07 & -08:55:49.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.86 \pm 0.01$ & $12.81 \pm 0.01$ & $11.76 \pm 0.01$ & $10.78 \pm 0.01$ & $7.08 \pm 0.02$ & ... & 0.71 & FP \\
184 & 05:42:39.72 & -08:54:49.8 & $13.53 \pm 0.03$ & $12.69 \pm 0.03$ & $12.33 \pm 0.02$ & $11.88 \pm 0.01$ & $11.58 \pm 0.01$ & $11.08 \pm 0.01$ & $10.27 \pm 0.01$ & $7.66 \pm 0.04$ & 0.14 & -0.95 & D \\
185 & 05:40:25.13 & -08:54:21.3 & $15.07 \pm 0.06$ & $13.02 \pm 0.03$ & $11.70 \pm 0.05$ & ... $\pm$ ... & $9.70 \pm 0.01$ & ... $\pm$ ... & $9.07 \pm 0.01$ & $6.74 \pm 0.02$ & 0.97 & ... & D \\
186 & 05:40:36.88 & -08:53:47.8 & $9.98 \pm 0.02$ & $9.83 \pm 0.03$ & $9.74 \pm 0.02$ & $9.64 \pm 0.01$ & $9.53 \pm 0.01$ & $8.85 \pm 0.01$ & $7.25 \pm 0.01$ & $4.49 \pm 0.02$ & 0.00 & -0.02 & D \\
187 & 05:42:34.54 & -08:53:38.2 & $15.02 \pm 0.04$ & $13.81 \pm 0.03$ & $12.99 \pm 0.03$ & $12.36 \pm 0.01$ & $12.10 \pm 0.01$ & $11.79 \pm 0.01$ & $11.14 \pm 0.01$ & $7.70 \pm 0.04$ & 0.27 & -1.43 & D \\
188 & 05:41:12.56 & -08:52:46.0 & $14.18 \pm 0.03$ & $13.50 \pm 0.03$ & $13.02 \pm 0.04$ & $12.15 \pm 0.01$ & $11.82 \pm 0.01$ & $11.53 \pm 0.01$ & $11.18 \pm 0.01$ & $8.98 \pm 0.11$ & 0.00 & -1.73 & D \\
189 & 05:42:55.40 & -08:52:20.3 & $14.31 \pm 0.03$ & $13.59 \pm 0.04$ & $13.22 \pm 0.03$ & $12.98 \pm 0.01$ & $12.82 \pm 0.01$ & $12.62 \pm 0.02$ & $12.16 \pm 0.03$ & $7.70 \pm 0.04$ & 0.00 & -1.90 & D \\
190 & 05:40:42.00 & -08:52:18.4 & $14.11 \pm 0.03$ & $12.97 \pm 0.03$ & $12.50 \pm 0.03$ & $12.07 \pm 0.01$ & $11.86 \pm 0.01$ & $11.55 \pm 0.01$ & $11.08 \pm 0.01$ & $8.31 \pm 0.05$ & 0.45 & -1.68 & D \\
191 & 05:40:49.21 & -08:51:21.5 & $12.16 \pm 0.02$ & $11.01 \pm 0.02$ & $10.39 \pm 0.02$ & $9.54 \pm 0.01$ & $9.22 \pm 0.01$ & $8.95 \pm 0.01$ & $8.35 \pm 0.01$ & $5.02 \pm 0.02$ & 0.36 & -1.49 & D \\
192 & 05:40:48.87 & -08:51:15.3 & $11.90 \pm 0.04$ & $10.80 \pm 0.04$ & $10.28 \pm 0.02$ & $9.56 \pm 0.01$ & $9.19 \pm 0.01$ & $8.71 \pm 0.01$ & $7.97 \pm 0.01$ & $5.95 \pm 0.03$ & 0.36 & -0.99 & D \\
193 & 05:40:47.86 & -08:51:04.3 & $14.68 \pm 0.03$ & $13.56 \pm 0.04$ & $12.76 \pm 0.04$ & $11.92 \pm 0.01$ & $11.46 \pm 0.01$ & $11.00 \pm 0.01$ & $10.36 \pm 0.01$ & $7.92 \pm 0.06$ & 0.18 & -1.04 & D \\
194 & 05:40:48.07 & -08:50:43.9 & $14.20 \pm 0.02$ & $13.01 \pm 0.03$ & $12.28 \pm 0.03$ & $11.15 \pm 0.01$ & $10.80 \pm 0.01$ & $10.75 \pm 0.01$ & $10.48 \pm 0.01$ & $7.18 \pm 0.03$ & 0.32 & -2.12 & D \\
195 & 05:40:52.81 & -08:50:35.3 & $15.04 \pm 0.04$ & $13.57 \pm 0.03$ & $12.81 \pm 0.03$ & $11.78 \pm 0.01$ & $11.28 \pm 0.01$ & $10.80 \pm 0.01$ & $10.45 \pm 0.01$ & $8.40 \pm 0.07$ & 0.65 & -1.30 & D \\
196 & 05:42:39.12 & -08:50:27.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.17 \pm 0.03$ & $14.89 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & $6.31 \pm 0.03$ & ... & ... & D \\
197 & 05:42:38.58 & -08:50:18.6 & $16.95 \pm 0.18$ & $14.19 \pm 0.04$ & $12.21 \pm 0.03$ & $9.94 \pm 0.01$ & $9.03 \pm 0.01$ & $8.23 \pm 0.01$ & $7.40 \pm 0.01$ & $3.58 \pm 0.01$ & 1.39 & 0.06 & P \\
198 & 05:42:42.39 & -08:48:13.8 & $12.84 \pm 0.03$ & $11.14 \pm 0.03$ & $10.33 \pm 0.02$ & $9.67 \pm 0.01$ & $9.46 \pm 0.01$ & $9.06 \pm 0.01$ & $8.92 \pm 0.01$ & $4.56 \pm 0.01$ & 0.91 & -1.93 & D \\
199 & 05:43:02.88 & -08:47:49.4 & ... $\pm$ ... & $15.75 \pm 0.14$ & $14.58 \pm 0.09$ & $12.58 \pm 0.01$ & $11.81 \pm 0.01$ & $10.91 \pm 0.01$ & $9.73 \pm 0.01$ & $5.50 \pm 0.01$ & 0.05 & 0.45 & P \\
200 & 05:40:25.73 & -08:46:51.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.85 \pm 0.01$ & ... $\pm$ ... & $11.10 \pm 0.02$ & $6.49 \pm 0.02$ & ... & ... & P \\
201 & 05:43:10.18 & -08:46:07.9 & ... $\pm$ ... & $15.73 \pm 0.16$ & $14.62 \pm 0.14$ & $12.43 \pm 0.01$ & $10.86 \pm 0.01$ & $9.75 \pm 0.01$ & $8.86 \pm 0.01$ & $3.51 \pm 0.01$ & 0.00 & 1.20 & P \\
202 & 05:42:43.07 & -08:45:35.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.59 \pm 0.01$ & $11.25 \pm 0.01$ & $10.72 \pm 0.01$ & $9.93 \pm 0.01$ & $6.78 \pm 0.02$ & ... & -0.91 & D \\
203 & 05:42:43.00 & -08:45:32.9 & $15.80 \pm 0.08$ & $13.58 \pm 0.07$ & $12.48 \pm 0.06$ & $11.70 \pm 0.01$ & $11.46 \pm 0.01$ & $10.81 \pm 0.01$ & $10.49 \pm 0.01$ & ... $\pm$ ... & 1.36 & -1.35 & D \\
204 & 05:43:07.26 & -08:44:31.1 & ... $\pm$ ... & ... $\pm$ ... & $14.92 \pm 0.14$ & $12.87 \pm 0.02$ & $11.02 \pm 0.01$ & $10.23 \pm 0.01$ & $9.66 \pm 0.01$ & $3.75 \pm 0.01$ & ... & 0.68 & P \\
205 & 05:43:31.02 & -08:44:23.5 & $16.01 \pm 0.08$ & $14.97 \pm 0.07$ & $14.36 \pm 0.09$ & $13.79 \pm 0.01$ & $13.45 \pm 0.01$ & $13.08 \pm 0.03$ & $12.49 \pm 0.04$ & ... $\pm$ ... & 0.21 & -1.35 & D \\
206 & 05:43:00.89 & -08:44:18.4 & $16.18 \pm 0.09$ & $13.38 \pm 0.03$ & $12.02 \pm 0.03$ & $10.72 \pm 0.01$ & $10.45 \pm 0.01$ & $9.80 \pm 0.01$ & $9.11 \pm 0.01$ & $4.43 \pm 0.02$ & 1.91 & -0.91 & D \\
207 & 05:42:52.72 & -08:44:12.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.15 \pm 0.01$ & $12.32 \pm 0.01$ & $11.41 \pm 0.01$ & $11.14 \pm 0.01$ & $7.08 \pm 0.03$ & ... & -0.47 & FP \\
208 & 05:41:06.23 & -08:44:05.7 & $15.60 \pm 0.07$ & $14.18 \pm 0.05$ & $13.43 \pm 0.05$ & $12.76 \pm 0.01$ & $12.59 \pm 0.01$ & $12.47 \pm 0.02$ & $12.52 \pm 0.03$ & $8.36 \pm 0.06$ & 0.61 & -2.56 & D \\
209 & 05:41:30.51 & -08:43:58.9 & $15.65 \pm 0.07$ & $14.93 \pm 0.06$ & $14.43 \pm 0.09$ & $13.77 \pm 0.01$ & $13.46 \pm 0.01$ & $13.07 \pm 0.03$ & $12.24 \pm 0.03$ & $9.04 \pm 0.13$ & 0.00 & -1.08 & D \\
210 & 05:42:00.26 & -08:43:29.1 & $16.06 \pm 0.08$ & $15.38 \pm 0.08$ & ... $\pm$ ... & $14.55 \pm 0.04$ & $13.89 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
211 & 05:41:29.25 & -08:43:04.3 & ... $\pm$ ... & ... $\pm$ ... & $14.24 \pm 0.08$ & $11.91 \pm 0.01$ & $10.81 \pm 0.01$ & $9.80 \pm 0.01$ & $8.96 \pm 0.01$ & $2.51 \pm 0.01$ & ... & 0.55 & P \\
212 & 05:41:29.78 & -08:42:46.0 & ... $\pm$ ... & ... $\pm$ ... & $14.61 \pm 0.11$ & $12.75 \pm 0.01$ & $11.28 \pm 0.01$ & $10.19 \pm 0.01$ & $9.24 \pm 0.01$ & $4.46 \pm 0.01$ & ... & 1.14 & P \\
213 & 05:42:52.89 & -08:41:41.2 & $15.66 \pm 0.05$ & $13.51 \pm 0.03$ & $12.14 \pm 0.03$ & $10.76 \pm 0.01$ & $10.13 \pm 0.01$ & $9.61 \pm 0.01$ & $8.96 \pm 0.01$ & $4.48 \pm 0.01$ & 1.07 & -0.78 & D \\
214 & 05:43:00.90 & -08:41:14.3 & ... $\pm$ ... & $15.87 \pm 0.14$ & $14.61 \pm 0.10$ & $13.31 \pm 0.01$ & $12.78 \pm 0.01$ & $12.23 \pm 0.02$ & $11.54 \pm 0.01$ & $8.41 \pm 0.07$ & 1.04 & -0.80 & D \\
215 & 05:42:38.29 & -08:41:01.7 & $13.35 \pm 0.02$ & $12.07 \pm 0.02$ & $11.38 \pm 0.02$ & $10.48 \pm 0.01$ & $10.09 \pm 0.01$ & $9.70 \pm 0.01$ & $9.19 \pm 0.01$ & $6.83 \pm 0.03$ & 0.45 & -1.35 & D \\
216 & 05:41:35.95 & -08:40:58.2 & $14.70 \pm 0.03$ & $12.86 \pm 0.03$ & $11.85 \pm 0.02$ & $10.52 \pm 0.01$ & $10.04 \pm 0.01$ & $9.66 \pm 0.01$ & $9.28 \pm 0.01$ & $6.51 \pm 0.03$ & 0.94 & -1.42 & D \\
217 & 05:41:19.55 & -08:40:38.7 & $13.53 \pm 0.03$ & $11.64 \pm 0.03$ & $10.50 \pm 0.02$ & $9.04 \pm 0.01$ & $8.52 \pm 0.01$ & $7.93 \pm 0.01$ & $7.26 \pm 0.01$ & $4.59 \pm 0.01$ & 0.90 & -0.77 & D \\
218 & 05:41:30.42 & -08:40:22.8 & ... $\pm$ ... & ... $\pm$ ... & $14.67 \pm 0.12$ & $12.25 \pm 0.01$ & $11.30 \pm 0.01$ & $10.48 \pm 0.01$ & $9.29 \pm 0.01$ & $5.35 \pm 0.05$ & ... & 0.53 & P \\
219 & 05:41:30.35 & -08:40:17.6 & ... $\pm$ ... & $14.73 \pm 0.08$ & $11.86 \pm 0.03$ & $9.53 \pm 0.01$ & $8.54 \pm 0.01$ & $7.77 \pm 0.01$ & $7.00 \pm 0.01$ & $3.44 \pm 0.01$ & 3.43 & 0.04 & P \\
220 & 05:41:35.96 & -08:40:16.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.67 \pm 0.02$ & $14.99 \pm 0.03$ & $14.27 \pm 0.10$ & $13.74 \pm 0.13$ & ... $\pm$ ... & ... & -0.59 & D \\
221 & 05:41:32.02 & -08:40:09.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.93 \pm 0.01$ & $11.16 \pm 0.01$ & $10.06 \pm 0.01$ & $9.53 \pm 0.01$ & $4.42 \pm 0.01$ & ... & 0.99 & P \\
222 & 05:41:30.06 & -08:40:09.4 & ... $\pm$ ... & $15.85 \pm 0.15$ & $12.27 \pm 0.03$ & $9.80 \pm 0.01$ & $8.86 \pm 0.01$ & $8.23 \pm 0.01$ & $7.39 \pm 0.01$ & $3.51 \pm 0.01$ & 5.26 & -0.11 & P \\
223 & 05:42:40.78 & -08:40:08.6 & $12.97 \pm 0.02$ & $11.84 \pm 0.02$ & $11.00 \pm 0.02$ & $10.22 \pm 0.01$ & $9.64 \pm 0.01$ & $9.16 \pm 0.01$ & $8.30 \pm 0.01$ & $5.91 \pm 0.02$ & 0.15 & -0.66 & D \\
224 & 05:42:48.09 & -08:40:08.3 & $14.60 \pm 0.06$ & $12.20 \pm 0.05$ & $10.42 \pm 0.04$ & $9.00 \pm 0.01$ & $8.09 \pm 0.01$ & $7.22 \pm 0.01$ & $6.48 \pm 0.01$ & $2.73 \pm 0.02$ & 1.09 & 0.06 & P \\
225 & 05:42:46.09 & -08:40:00.8 & $11.63 \pm 0.02$ & $10.18 \pm 0.02$ & $9.24 \pm 0.03$ & $8.56 \pm 0.01$ & $7.71 \pm 0.01$ & $7.10 \pm 0.01$ & $6.21 \pm 0.01$ & $3.92 \pm 0.01$ & 0.49 & -0.17 & D \\
226 & 05:42:54.73 & -08:39:59.5 & ... $\pm$ ... & $15.32 \pm 0.09$ & $14.24 \pm 0.07$ & $13.40 \pm 0.01$ & $12.96 \pm 0.01$ & $12.63 \pm 0.03$ & $12.15 \pm 0.03$ & $9.11 \pm 0.13$ & 0.88 & -1.42 & D \\
227 & 05:42:50.48 & -08:39:57.5 & $12.81 \pm 0.02$ & $11.25 \pm 0.02$ & $10.36 \pm 0.02$ & $9.49 \pm 0.01$ & $9.16 \pm 0.01$ & $8.90 \pm 0.01$ & $8.46 \pm 0.01$ & $4.37 \pm 0.01$ & 0.68 & -1.66 & D \\
228 & 05:42:52.49 & -08:39:16.6 & $13.23 \pm 0.02$ & $11.85 \pm 0.02$ & $11.06 \pm 0.02$ & $10.06 \pm 0.01$ & $9.68 \pm 0.01$ & $9.19 \pm 0.01$ & $8.74 \pm 0.01$ & $5.52 \pm 0.02$ & 0.51 & -1.29 & D \\
229 & 05:41:22.59 & -08:39:16.0 & $13.83 \pm 0.04$ & $12.74 \pm 0.04$ & $12.13 \pm 0.03$ & $11.27 \pm 0.01$ & $10.80 \pm 0.01$ & $10.31 \pm 0.01$ & $9.45 \pm 0.01$ & $6.33 \pm 0.02$ & 0.28 & -0.75 & D \\
230 & 05:41:22.93 & -08:39:11.0 & $12.35 \pm 0.03$ & $11.21 \pm 0.03$ & $10.72 \pm 0.03$ & $9.97 \pm 0.01$ & $9.74 \pm 0.01$ & $9.49 \pm 0.01$ & $8.69 \pm 0.01$ & $4.95 \pm 0.01$ & 0.43 & -1.38 & D \\
231 & 05:43:03.92 & -08:39:09.2 & $12.77 \pm 0.02$ & $11.43 \pm 0.02$ & $10.85 \pm 0.02$ & $10.17 \pm 0.01$ & $9.94 \pm 0.01$ & $9.38 \pm 0.01$ & $8.86 \pm 0.01$ & $5.36 \pm 0.01$ & 0.62 & -1.26 & D \\
232 & 05:42:49.98 & -08:39:02.8 & $13.74 \pm 0.03$ & $12.36 \pm 0.03$ & $11.57 \pm 0.02$ & $10.66 \pm 0.01$ & $10.25 \pm 0.01$ & $9.68 \pm 0.01$ & $8.80 \pm 0.01$ & $5.44 \pm 0.01$ & 0.52 & -0.68 & D \\
233 & 05:42:51.42 & -08:39:01.9 & $12.04 \pm 0.02$ & $10.50 \pm 0.02$ & $9.55 \pm 0.03$ & $8.75 \pm 0.01$ & $7.86 \pm 0.01$ & $7.42 \pm 0.01$ & $6.84 \pm 0.01$ & $4.73 \pm 0.01$ & 0.61 & -0.72 & D \\
234 & 05:42:52.03 & -08:38:59.7 & $14.80 \pm 0.03$ & $13.06 \pm 0.02$ & $12.25 \pm 0.03$ & $11.53 \pm 0.01$ & $11.18 \pm 0.01$ & $10.62 \pm 0.01$ & $9.95 \pm 0.03$ & $7.56 \pm 0.07$ & 0.97 & -0.98 & D \\
235 & 05:42:37.19 & -08:38:46.7 & $16.30 \pm 0.09$ & $15.27 \pm 0.08$ & $14.87 \pm 0.13$ & $13.67 \pm 0.01$ & $13.05 \pm 0.01$ & $12.22 \pm 0.02$ & $10.90 \pm 0.01$ & $8.12 \pm 0.05$ & 0.35 & 0.36 & D \\
236 & 05:42:48.70 & -08:38:30.8 & $11.15 \pm 0.02$ & $9.80 \pm 0.02$ & $9.06 \pm 0.02$ & $8.02 \pm 0.01$ & $7.51 \pm 0.01$ & $7.07 \pm 0.01$ & $6.29 \pm 0.01$ & $3.22 \pm 0.01$ & 0.51 & -0.86 & D \\
237 & 05:42:50.46 & -08:38:29.1 & $12.93 \pm 0.02$ & $10.57 \pm 0.02$ & $9.09 \pm 0.02$ & $7.64 \pm 0.01$ & $7.05 \pm 0.01$ & $6.46 \pm 0.01$ & $5.69 \pm 0.01$ & $3.52 \pm 0.01$ & 1.26 & -0.59 & D \\
238 & 05:42:05.44 & -08:38:28.4 & $11.96 \pm 0.02$ & $10.92 \pm 0.02$ & $10.52 \pm 0.02$ & $10.09 \pm 0.01$ & $9.83 \pm 0.01$ & $9.58 \pm 0.01$ & $8.90 \pm 0.01$ & $6.21 \pm 0.02$ & 0.38 & -1.48 & D \\
239 & 05:42:49.74 & -08:38:25.7 & $15.26 \pm 0.05$ & $12.95 \pm 0.03$ & $11.51 \pm 0.02$ & $10.13 \pm 0.01$ & $9.40 \pm 0.01$ & $9.00 \pm 0.01$ & $8.34 \pm 0.01$ & $5.29 \pm 0.02$ & 1.23 & -0.84 & D \\
240 & 05:42:57.94 & -08:38:25.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.02 \pm 0.01$ & $14.54 \pm 0.02$ & $13.98 \pm 0.11$ & $13.47 \pm 0.09$ & ... $\pm$ ... & ... & -1.03 & D \\
241 & 05:42:47.37 & -08:38:08.6 & $13.80 \pm 0.05$ & $11.97 \pm 0.05$ & $10.90 \pm 0.04$ & $9.95 \pm 0.01$ & $9.46 \pm 0.01$ & $9.16 \pm 0.01$ & $8.49 \pm 0.01$ & $5.62 \pm 0.03$ & 0.87 & -1.20 & D \\
242 & 05:42:58.27 & -08:38:05.4 & ... $\pm$ ... & ... $\pm$ ... & $13.45 \pm 0.05$ & $10.15 \pm 0.01$ & $8.79 \pm 0.01$ & $7.65 \pm 0.01$ & $6.90 \pm 0.01$ & $2.90 \pm 0.01$ & ... & 0.89 & P \\
243 & 05:42:47.47 & -08:38:04.1 & $14.17 \pm 0.04$ & $12.76 \pm 0.04$ & $11.99 \pm 0.03$ & $10.90 \pm 0.01$ & $10.26 \pm 0.01$ & $9.76 \pm 0.01$ & $8.66 \pm 0.01$ & $5.77 \pm 0.03$ & 0.57 & -0.30 & D \\
244 & 05:41:32.33 & -08:37:55.5 & ... $\pm$ ... & $15.42 \pm 0.09$ & $13.04 \pm 0.04$ & $10.69 \pm 0.01$ & $9.62 \pm 0.01$ & $8.94 \pm 0.01$ & $8.14 \pm 0.01$ & $4.45 \pm 0.01$ & 1.99 & 0.02 & P \\
245 & 05:42:56.38 & -08:37:45.6 & $13.74 \pm 0.03$ & $12.87 \pm 0.02$ & $12.57 \pm 0.02$ & $12.33 \pm 0.01$ & $12.27 \pm 0.01$ & $12.19 \pm 0.02$ & $12.12 \pm 0.03$ & $9.14 \pm 0.13$ & 0.22 & -2.59 & D \\
246 & 05:42:58.36 & -08:37:43.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.95 \pm 0.01$ & $11.59 \pm 0.01$ & $10.65 \pm 0.01$ & $9.99 \pm 0.01$ & $6.07 \pm 0.02$ & ... & 0.52 & P \\
247 & 05:41:53.64 & -08:37:43.2 & $13.77 \pm 0.03$ & $12.65 \pm 0.03$ & $11.84 \pm 0.03$ & $11.21 \pm 0.01$ & $10.84 \pm 0.01$ & $10.46 \pm 0.01$ & $9.60 \pm 0.01$ & $6.70 \pm 0.02$ & 0.17 & -1.00 & D \\
248 & 05:42:58.39 & -08:37:41.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.01 \pm 0.01$ & $11.67 \pm 0.01$ & $10.85 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
249 & 05:43:10.33 & -08:37:27.7 & $16.54 \pm 0.11$ & $15.58 \pm 0.13$ & $15.15 \pm 0.15$ & $14.55 \pm 0.01$ & $14.08 \pm 0.01$ & $13.74 \pm 0.06$ & $12.71 \pm 0.04$ & $7.67 \pm 0.04$ & 0.24 & -0.76 & D \\
250 & 05:41:42.43 & -08:37:07.2 & $10.65 \pm 0.03$ & $9.49 \pm 0.04$ & $8.76 \pm 0.03$ & $7.99 \pm 0.01$ & $7.76 \pm 0.01$ & $7.54 \pm 0.01$ & $6.97 \pm 0.01$ & $3.42 \pm 0.01$ & 0.27 & -1.67 & D \\
251 & 05:42:54.73 & -08:37:04.0 & $15.85 \pm 0.07$ & $13.96 \pm 0.03$ & $12.97 \pm 0.03$ & $12.05 \pm 0.01$ & $11.64 \pm 0.01$ & $11.16 \pm 0.01$ & $10.12 \pm 0.01$ & $7.00 \pm 0.02$ & 1.01 & -0.63 & D \\
252 & 05:41:15.21 & -08:37:03.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.02 \pm 0.01$ & $14.52 \pm 0.02$ & $14.12 \pm 0.08$ & $13.49 \pm 0.08$ & ... $\pm$ ... & ... & -1.10 & D \\
253 & 05:44:43.52 & -08:36:53.4 & $13.45 \pm 0.03$ & $12.25 \pm 0.03$ & $11.52 \pm 0.02$ & $10.44 \pm 0.01$ & $9.84 \pm 0.01$ & $9.26 \pm 0.01$ & $8.60 \pm 0.01$ & $5.57 \pm 0.01$ & 0.33 & -0.71 & D \\
254 & 05:41:27.19 & -08:36:45.9 & $14.49 \pm 0.03$ & $12.81 \pm 0.02$ & $12.07 \pm 0.02$ & $11.46 \pm 0.01$ & $11.03 \pm 0.01$ & $10.56 \pm 0.01$ & $9.65 \pm 0.01$ & $7.09 \pm 0.03$ & 0.94 & -0.76 & D \\
255 & 05:42:47.23 & -08:36:36.6 & ... $\pm$ ... & $15.38 \pm 0.08$ & $14.17 \pm 0.07$ & $11.62 \pm 0.01$ & $10.70 \pm 0.01$ & $9.93 \pm 0.01$ & $8.92 \pm 0.01$ & $5.18 \pm 0.01$ & 0.00 & 0.23 & P \\
256 & 05:43:02.60 & -08:35:48.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.69 \pm 0.01$ & $14.28 \pm 0.02$ & $13.99 \pm 0.08$ & $13.55 \pm 0.12$ & $7.60 \pm 0.05$ & ... & -1.54 & D \\
257 & 05:41:34.17 & -08:35:27.7 & $15.75 \pm 0.11$ & $12.67 \pm 0.09$ & $10.57 \pm 0.04$ & $7.04 \pm 0.01$ & $5.80 \pm 0.01$ & $5.01 \pm 0.01$ & $4.09 \pm 0.01$ & $0.71 \pm 0.01$ & 1.73 & 0.48 & P \\
258 & 05:41:34.79 & -08:35:23.1 & $15.19 \pm 0.05$ & $12.73 \pm 0.03$ & $11.52 \pm 0.02$ & $10.34 \pm 0.01$ & $9.75 \pm 0.01$ & $9.30 \pm 0.01$ & $8.51 \pm 0.03$ & ... $\pm$ ... & 1.57 & -0.76 & D \\
259 & 05:42:50.26 & -08:34:37.6 & ... $\pm$ ... & ... $\pm$ ... & $14.27 \pm 0.06$ & $12.69 \pm 0.01$ & $12.05 \pm 0.01$ & $11.81 \pm 0.02$ & $11.43 \pm 0.02$ & $7.25 \pm 0.03$ & ... & -1.45 & D \\
260 & 05:43:42.99 & -08:34:30.0 & $15.30 \pm 0.05$ & $14.53 \pm 0.05$ & $13.93 \pm 0.05$ & $13.41 \pm 0.01$ & $13.12 \pm 0.01$ & $12.76 \pm 0.04$ & $12.22 \pm 0.04$ & $8.93 \pm 0.11$ & 0.00 & -1.46 & D \\
261 & 05:43:43.61 & -08:34:16.2 & $12.92 \pm 0.03$ & $11.80 \pm 0.02$ & $11.23 \pm 0.02$ & $10.60 \pm 0.01$ & $10.18 \pm 0.01$ & $10.03 \pm 0.01$ & $9.26 \pm 0.01$ & $6.26 \pm 0.02$ & 0.35 & -1.37 & D \\
262 & 05:43:10.73 & -08:33:55.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.61 \pm 0.01$ & $11.25 \pm 0.01$ & $10.92 \pm 0.01$ & $10.62 \pm 0.01$ & $5.88 \pm 0.02$ & ... & -1.69 & D \\
263 & 05:42:45.02 & -08:33:36.3 & $13.26 \pm 0.03$ & $12.02 \pm 0.04$ & $11.40 \pm 0.02$ & $10.89 \pm 0.01$ & $10.74 \pm 0.01$ & $10.46 \pm 0.01$ & $10.02 \pm 0.01$ & $6.46 \pm 0.02$ & 0.46 & -1.82 & D \\
264 & 05:41:25.09 & -08:33:35.9 & $16.95 \pm 0.19$ & $15.61 \pm 0.10$ & $14.53 \pm 0.10$ & $13.48 \pm 0.01$ & $12.79 \pm 0.01$ & $12.22 \pm 0.02$ & $11.40 \pm 0.02$ & $8.48 \pm 0.08$ & 0.24 & -0.46 & D \\
265 & 05:41:22.55 & -08:33:27.8 & ... $\pm$ ... & $15.80 \pm 0.13$ & $14.67 \pm 0.11$ & $13.76 \pm 0.01$ & $13.14 \pm 0.01$ & $12.54 \pm 0.02$ & $11.45 \pm 0.02$ & $8.59 \pm 0.09$ & 0.40 & -0.19 & D \\
266 & 05:40:48.99 & -08:33:21.5 & ... $\pm$ ... & ... $\pm$ ... & $14.97 \pm 0.16$ & $13.88 \pm 0.01$ & $12.99 \pm 0.01$ & $12.16 \pm 0.02$ & $11.23 \pm 0.01$ & $7.54 \pm 0.04$ & ... & 0.19 & FP \\
267 & 05:42:30.59 & -08:32:55.1 & $10.82 \pm 0.02$ & $10.13 \pm 0.02$ & $9.76 \pm 0.02$ & $9.26 \pm 0.01$ & $8.92 \pm 0.01$ & $8.75 \pm 0.01$ & $8.37 \pm 0.01$ & $3.89 \pm 0.01$ & 0.00 & -1.85 & D \\
268 & 05:42:55.54 & -08:32:48.3 & ... $\pm$ ... & $15.50 \pm 0.11$ & $14.26 \pm 0.08$ & $12.79 \pm 0.01$ & $11.94 \pm 0.01$ & $11.53 \pm 0.01$ & $10.78 \pm 0.02$ & $3.23 \pm 0.01$ & 0.00 & -0.62 & P \\
269 & 05:43:13.51 & -08:31:00.5 & $14.22 \pm 0.03$ & $12.54 \pm 0.03$ & $11.78 \pm 0.02$ & $11.19 \pm 0.01$ & $10.98 \pm 0.01$ & $10.82 \pm 0.01$ & $10.60 \pm 0.01$ & $5.92 \pm 0.02$ & 0.91 & -2.16 & D \\
270 & 05:43:09.58 & -08:29:27.1 & $16.86 \pm 0.16$ & $14.69 \pm 0.06$ & $13.25 \pm 0.04$ & $11.81 \pm 0.01$ & $10.90 \pm 0.01$ & $10.16 \pm 0.01$ & $8.97 \pm 0.01$ & $3.56 \pm 0.01$ & 1.04 & 0.38 & P \\
271 & 05:42:39.34 & -08:26:28.3 & $12.59 \pm 0.03$ & $11.73 \pm 0.02$ & $11.53 \pm 0.02$ & $11.37 \pm 0.01$ & $11.21 \pm 0.01$ & $10.85 \pm 0.01$ & $9.87 \pm 0.01$ & $6.36 \pm 0.03$ & 0.23 & -1.10 & D \\
272 & 05:42:37.69 & -08:25:15.4 & $13.30 \pm 0.03$ & $12.32 \pm 0.03$ & $11.80 \pm 0.02$ & $11.07 \pm 0.01$ & $10.67 \pm 0.01$ & $10.36 \pm 0.01$ & $9.41 \pm 0.01$ & $6.20 \pm 0.02$ & 0.20 & -0.97 & D \\
273 & 05:43:14.64 & -08:25:05.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.96 \pm 0.02$ & $14.55 \pm 0.02$ & $14.27 \pm 0.10$ & $13.49 \pm 0.10$ & ... $\pm$ ... & ... & -1.19 & D \\
274 & 05:42:56.95 & -08:22:50.1 & $12.88 \pm 0.03$ & $12.00 \pm 0.02$ & $11.60 \pm 0.02$ & $10.78 \pm 0.01$ & $10.46 \pm 0.01$ & $10.07 \pm 0.01$ & $9.43 \pm 0.01$ & $7.05 \pm 0.03$ & 0.18 & -1.28 & D \\
275 & 05:43:04.25 & -08:22:18.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.63 \pm 0.01$ & $14.13 \pm 0.02$ & $13.70 \pm 0.07$ & $13.17 \pm 0.10$ & ... $\pm$ ... & ... & -1.17 & D \\
276 & 05:41:44.86 & -08:21:30.7 & $12.64 \pm 0.02$ & $10.93 \pm 0.02$ & $9.78 \pm 0.02$ & $8.73 \pm 0.01$ & $8.02 \pm 0.01$ & $7.42 \pm 0.01$ & $6.34 \pm 0.01$ & $2.91 \pm 0.01$ & 0.68 & -0.12 & D \\
277 & 05:42:51.17 & -08:21:16.1 & $14.96 \pm 0.04$ & $14.06 \pm 0.03$ & $13.65 \pm 0.05$ & $12.97 \pm 0.01$ & $12.63 \pm 0.01$ & $12.30 \pm 0.02$ & $11.58 \pm 0.02$ & $9.09 \pm 0.16$ & 0.17 & -1.25 & D \\
278 & 05:42:53.59 & -08:20:22.6 & $12.80 \pm 0.03$ & $11.77 \pm 0.02$ & $11.35 \pm 0.02$ & $10.92 \pm 0.01$ & $10.67 \pm 0.01$ & $10.54 \pm 0.01$ & $9.61 \pm 0.01$ & $5.73 \pm 0.03$ & 0.35 & -1.39 & D \\
279 & 05:43:46.45 & -08:18:52.0 & $13.11 \pm 0.03$ & $12.23 \pm 0.03$ & $11.84 \pm 0.03$ & ... $\pm$ ... & $10.97 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & $6.76 \pm 0.04$ & 0.18 & ... & D \\
280 & 05:42:57.21 & -08:18:28.6 & $14.18 \pm 0.03$ & $13.35 \pm 0.03$ & $12.90 \pm 0.03$ & $12.33 \pm 0.01$ & $12.17 \pm 0.01$ & $11.88 \pm 0.01$ & $11.45 \pm 0.02$ & $8.99 \pm 0.13$ & 0.07 & -1.80 & D \\
281 & 05:42:46.29 & -08:18:19.2 & $13.80 \pm 0.03$ & $12.73 \pm 0.03$ & $12.21 \pm 0.03$ & $11.65 \pm 0.01$ & $11.27 \pm 0.01$ & $10.88 \pm 0.01$ & $10.11 \pm 0.01$ & $7.63 \pm 0.04$ & 0.32 & -1.08 & D \\
282 & 05:43:04.38 & -08:18:10.8 & $13.24 \pm 0.03$ & $12.21 \pm 0.03$ & $11.67 \pm 0.02$ & $11.07 \pm 0.01$ & $10.66 \pm 0.01$ & $10.28 \pm 0.01$ & $9.43 \pm 0.01$ & $6.01 \pm 0.02$ & 0.25 & -0.97 & D \\
283 & 05:42:57.39 & -08:17:46.1 & $16.25 \pm 0.09$ & $15.22 \pm 0.09$ & $14.45 \pm 0.08$ & $13.85 \pm 0.01$ & $13.48 \pm 0.01$ & $12.89 \pm 0.03$ & $12.22 \pm 0.04$ & $9.21 \pm 0.12$ & 0.09 & -0.92 & D \\
284 & 05:40:33.66 & -08:17:43.4 & $14.66 \pm 0.04$ & $12.78 \pm 0.03$ & $11.63 \pm 0.03$ & $10.63 \pm 0.01$ & $9.93 \pm 0.01$ & $9.49 \pm 0.01$ & $8.58 \pm 0.01$ & $5.25 \pm 0.01$ & 0.90 & -0.54 & D \\
285 & 05:43:03.54 & -08:17:30.3 & $15.63 \pm 0.06$ & $14.70 \pm 0.04$ & $14.16 \pm 0.07$ & $13.36 \pm 0.01$ & $13.01 \pm 0.01$ & $12.73 \pm 0.03$ & $12.12 \pm 0.03$ & $9.38 \pm 0.17$ & 0.12 & -1.43 & D \\
286 & 05:42:49.42 & -08:17:07.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.64 \pm 0.01$ & $13.39 \pm 0.01$ & $12.83 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
287 & 05:42:47.05 & -08:17:07.0 & $15.67 \pm 0.07$ & $13.16 \pm 0.04$ & $11.06 \pm 0.03$ & $8.73 \pm 0.01$ & $7.58 \pm 0.01$ & $6.42 \pm 0.01$ & $5.52 \pm 0.01$ & $1.02 \pm 0.01$ & 1.00 & 0.88 & P \\
288 & 05:43:16.43 & -08:16:54.9 & $16.35 \pm 0.10$ & $15.49 \pm 0.10$ & $14.89 \pm 0.13$ & $13.96 \pm 0.01$ & $13.55 \pm 0.01$ & $13.15 \pm 0.04$ & $12.78 \pm 0.09$ & ... $\pm$ ... & 0.00 & -1.47 & D \\
289 & 05:42:44.30 & -08:16:46.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.36 \pm 0.01$ & $13.92 \pm 0.01$ & $13.48 \pm 0.06$ & $12.67 \pm 0.04$ & ... $\pm$ ... & ... & -0.90 & D \\
290 & 05:43:04.55 & -08:16:39.2 & $13.63 \pm 0.02$ & $12.49 \pm 0.03$ & $11.94 \pm 0.02$ & $11.55 \pm 0.01$ & $11.23 \pm 0.01$ & $10.87 \pm 0.01$ & $9.98 \pm 0.01$ & $6.84 \pm 0.03$ & 0.40 & -1.03 & D \\
291 & 05:42:38.22 & -08:16:35.4 & $13.83 \pm 0.04$ & $12.30 \pm 0.03$ & $11.48 \pm 0.03$ & $10.81 \pm 0.01$ & $10.42 \pm 0.01$ & $10.01 \pm 0.01$ & $9.04 \pm 0.01$ & $5.10 \pm 0.03$ & 0.68 & -0.82 & D \\
292 & 05:42:48.46 & -08:16:34.5 & $16.40 \pm 0.11$ & $13.53 \pm 0.02$ & $11.76 \pm 0.03$ & $8.47 \pm 0.01$ & $7.66 \pm 0.01$ & $6.94 \pm 0.01$ & $6.16 \pm 0.01$ & $0.39 \pm 0.01$ & 1.69 & -0.19 & P \\
293 & 05:42:42.91 & -08:16:03.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.37 \pm 0.03$ & $14.36 \pm 0.02$ & $13.26 \pm 0.05$ & $11.82 \pm 0.03$ & $8.36 \pm 0.08$ & ... & 1.25 & FP \\
294 & 05:42:42.08 & -08:15:15.1 & $13.49 \pm 0.03$ & $12.31 \pm 0.02$ & $11.54 \pm 0.02$ & $10.88 \pm 0.01$ & $10.42 \pm 0.01$ & $10.15 \pm 0.01$ & $9.24 \pm 0.01$ & $5.98 \pm 0.02$ & 0.28 & -1.01 & D \\
295 & 05:42:25.98 & -08:15:02.3 & ... $\pm$ ... & $15.75 \pm 0.12$ & $14.36 \pm 0.08$ & $13.52 \pm 0.01$ & $13.14 \pm 0.01$ & $12.78 \pm 0.03$ & $12.44 \pm 0.04$ & $9.41 \pm 0.15$ & 1.82 & -1.59 & D \\
296 & 05:42:35.59 & -08:15:01.8 & $13.01 \pm 0.02$ & $12.07 \pm 0.02$ & $11.69 \pm 0.02$ & $11.39 \pm 0.01$ & $11.22 \pm 0.01$ & $11.10 \pm 0.01$ & $10.54 \pm 0.01$ & $5.73 \pm 0.02$ & 0.25 & -1.89 & D \\
297 & 05:42:45.48 & -08:14:17.6 & $14.71 \pm 0.04$ & $13.86 \pm 0.02$ & $13.46 \pm 0.04$ & $12.91 \pm 0.01$ & $12.71 \pm 0.01$ & $12.40 \pm 0.02$ & $11.82 \pm 0.03$ & $8.60 \pm 0.08$ & 0.11 & -1.57 & D \\
298 & 05:40:19.39 & -08:14:16.4 & $13.09 \pm 0.03$ & $11.39 \pm 0.03$ & $10.22 \pm 0.03$ & $8.63 \pm 0.01$ & $7.97 \pm 0.01$ & $7.36 \pm 0.01$ & $6.37 \pm 0.01$ & $2.87 \pm 0.01$ & 0.64 & -0.25 & D \\
299 & 05:42:49.96 & -08:14:15.6 & $13.99 \pm 0.02$ & $12.98 \pm 0.03$ & $12.54 \pm 0.03$ & $12.18 \pm 0.01$ & $12.07 \pm 0.01$ & $11.93 \pm 0.02$ & $11.99 \pm 0.03$ & $7.72 \pm 0.05$ & 0.30 & -2.60 & D \\
300 & 05:40:20.95 & -08:14:06.4 & ... $\pm$ ... & $15.02 \pm 0.09$ & $13.78 \pm 0.07$ & $12.60 \pm 0.01$ & $12.07 \pm 0.01$ & $11.82 \pm 0.03$ & $10.87 \pm 0.02$ & $5.15 \pm 0.01$ & 0.96 & -0.92 & D \\
301 & 05:40:20.88 & -08:13:55.2 & ... $\pm$ ... & ... $\pm$ ... & $13.35 \pm 0.05$ & $9.40 \pm 0.01$ & $8.65 \pm 0.01$ & $7.61 \pm 0.01$ & $6.90 \pm 0.01$ & $3.77 \pm 0.01$ & ... & 0.10 & P \\
302 & 05:43:15.32 & -08:13:39.6 & $15.60 \pm 0.05$ & $14.67 \pm 0.06$ & $14.43 \pm 0.08$ & $13.83 \pm 0.01$ & $13.52 \pm 0.02$ & $13.27 \pm 0.04$ & $12.66 \pm 0.08$ & ... $\pm$ ... & 0.31 & -1.51 & D \\
303 & 05:42:14.27 & -08:13:21.9 & ... $\pm$ ... & $15.60 \pm 0.11$ & $14.65 \pm 0.10$ & $13.59 \pm 0.01$ & $13.15 \pm 0.01$ & $12.59 \pm 0.03$ & $12.09 \pm 0.03$ & $8.94 \pm 0.11$ & 0.54 & -1.08 & D \\
304 & 05:43:13.41 & -08:13:06.4 & $15.59 \pm 0.05$ & $14.91 \pm 0.07$ & $14.50 \pm 0.09$ & $13.94 \pm 0.01$ & $13.79 \pm 0.02$ & $13.66 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
305 & 05:41:29.83 & -08:13:01.8 & $15.90 \pm 0.07$ & $14.68 \pm 0.05$ & $13.95 \pm 0.06$ & $13.05 \pm 0.01$ & $12.67 \pm 0.01$ & $12.32 \pm 0.02$ & $11.60 \pm 0.03$ & $8.44 \pm 0.07$ & 0.36 & -1.18 & D \\
306 & 05:42:57.55 & -08:12:43.2 & ... $\pm$ ... & $15.73 \pm 0.13$ & $14.62 \pm 0.10$ & $13.36 \pm 0.01$ & $13.02 \pm 0.01$ & $12.76 \pm 0.02$ & $12.42 \pm 0.06$ & ... $\pm$ ... & 1.27 & -1.77 & D \\
307 & 05:42:49.79 & -08:12:10.3 & $13.06 \pm 0.02$ & $11.93 \pm 0.02$ & $11.56 \pm 0.02$ & $11.13 \pm 0.01$ & $11.02 \pm 0.01$ & $10.93 \pm 0.01$ & $10.26 \pm 0.01$ & $5.20 \pm 0.01$ & 0.49 & -1.87 & D \\
308 & 05:42:08.02 & -08:12:02.4 & $13.69 \pm 0.02$ & $11.45 \pm 0.03$ & $10.15 \pm 0.02$ & $8.81 \pm 0.01$ & $8.33 \pm 0.01$ & $8.06 \pm 0.01$ & $7.51 \pm 0.01$ & $5.08 \pm 0.02$ & 1.23 & -1.38 & D \\
309 & 05:42:10.82 & -08:11:35.9 & $17.10 \pm 0.20$ & $15.02 \pm 0.08$ & $13.92 \pm 0.06$ & $13.15 \pm 0.01$ & $12.79 \pm 0.01$ & $12.42 \pm 0.03$ & $11.78 \pm 0.06$ & $9.41 \pm 0.18$ & 1.19 & -1.27 & D \\
310 & 05:43:08.50 & -08:11:32.0 & $14.64 \pm 0.03$ & $13.41 \pm 0.02$ & $12.63 \pm 0.02$ & $11.70 \pm 0.01$ & $11.36 \pm 0.01$ & $10.93 \pm 0.01$ & $10.39 \pm 0.01$ & $6.57 \pm 0.02$ & 0.33 & -1.32 & D \\
311 & 05:42:05.16 & -08:11:26.6 & $13.98 \pm 0.03$ & $11.82 \pm 0.03$ & $10.59 \pm 0.02$ & $9.43 \pm 0.01$ & $9.01 \pm 0.01$ & $8.71 \pm 0.01$ & $8.09 \pm 0.01$ & $5.44 \pm 0.04$ & 1.20 & -1.33 & D \\
312 & 05:43:06.88 & -08:11:16.8 & $16.67 \pm 0.12$ & $15.48 \pm 0.12$ & $14.60 \pm 0.09$ & $13.77 \pm 0.01$ & $13.40 \pm 0.01$ & $13.10 \pm 0.05$ & $12.47 \pm 0.06$ & $9.29 \pm 0.14$ & 0.20 & -1.36 & D \\
313 & 05:40:25.72 & -08:11:16.8 & $13.31 \pm 0.02$ & $12.11 \pm 0.03$ & $11.52 \pm 0.03$ & $10.50 \pm 0.01$ & $10.19 \pm 0.01$ & $9.81 \pm 0.01$ & $9.18 \pm 0.01$ & $6.41 \pm 0.02$ & 0.43 & -1.31 & D \\
314 & 05:43:02.08 & -08:11:13.9 & $16.52 \pm 0.12$ & $15.89 \pm 0.15$ & $15.43 \pm 0.19$ & $14.70 \pm 0.01$ & $14.29 \pm 0.02$ & $13.96 \pm 0.08$ & $13.50 \pm 0.11$ & ... $\pm$ ... & 0.00 & -1.47 & D \\
315 & 05:40:48.52 & -08:11:09.0 & $13.56 \pm 0.03$ & $11.88 \pm 0.03$ & $10.84 \pm 0.02$ & $9.60 \pm 0.01$ & $8.78 \pm 0.01$ & $8.14 \pm 0.01$ & $6.99 \pm 0.01$ & $4.11 \pm 0.01$ & 0.72 & 0.11 & D \\
316 & 05:42:27.48 & -08:11:03.5 & $14.68 \pm 0.04$ & $13.95 \pm 0.03$ & $13.49 \pm 0.04$ & $13.11 \pm 0.01$ & $12.89 \pm 0.01$ & $12.75 \pm 0.05$ & ... $\pm$ ... & $9.21 \pm 0.16$ & 0.00 & ... & D \\
317 & 05:42:30.86 & -08:10:45.6 & $14.19 \pm 0.03$ & $13.35 \pm 0.02$ & $13.03 \pm 0.04$ & $12.56 \pm 0.01$ & $12.32 \pm 0.01$ & $12.09 \pm 0.03$ & $11.56 \pm 0.07$ & $7.68 \pm 0.05$ & 0.17 & -1.70 & D \\
318 & 05:42:45.93 & -08:10:40.5 & $16.87 \pm 0.16$ & $15.04 \pm 0.07$ & $14.09 \pm 0.07$ & $13.18 \pm 0.01$ & $12.70 \pm 0.01$ & $12.15 \pm 0.02$ & $11.38 \pm 0.02$ & $8.37 \pm 0.07$ & 0.97 & -0.77 & D \\
319 & 05:42:47.37 & -08:10:08.8 & ... $\pm$ ... & $14.99 \pm 0.07$ & $12.73 \pm 0.03$ & $10.32 \pm 0.01$ & $9.47 \pm 0.01$ & $8.65 \pm 0.01$ & $7.80 \pm 0.01$ & $4.27 \pm 0.01$ & 2.39 & 0.06 & P \\
320 & 05:42:13.51 & -08:10:01.5 & $14.04 \pm 0.03$ & $13.03 \pm 0.03$ & $12.38 \pm 0.03$ & $11.31 \pm 0.01$ & $10.87 \pm 0.01$ & $10.49 \pm 0.01$ & $9.85 \pm 0.02$ & $6.69 \pm 0.03$ & 0.16 & -1.18 & D \\
321 & 05:42:34.00 & -08:09:59.8 & $12.03 \pm 0.03$ & $10.97 \pm 0.03$ & $10.58 \pm 0.02$ & $10.38 \pm 0.01$ & $10.32 \pm 0.01$ & $10.20 \pm 0.01$ & $9.96 \pm 0.04$ & $5.72 \pm 0.01$ & 0.41 & -2.35 & D \\
322 & 05:42:25.43 & -08:09:55.1 & $13.07 \pm 0.03$ & $11.91 \pm 0.02$ & $11.30 \pm 0.02$ & $10.67 \pm 0.01$ & $10.32 \pm 0.01$ & $10.02 \pm 0.01$ & $9.55 \pm 0.02$ & $7.22 \pm 0.04$ & 0.36 & -1.56 & D \\
323 & 05:42:27.57 & -08:09:52.3 & $12.83 \pm 0.02$ & $11.87 \pm 0.03$ & $11.27 \pm 0.02$ & $10.25 \pm 0.01$ & $9.80 \pm 0.01$ & $9.43 \pm 0.01$ & $8.66 \pm 0.01$ & $5.54 \pm 0.01$ & 0.11 & -1.04 & D \\
324 & 05:40:47.12 & -08:09:47.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.80 \pm 0.02$ & $12.90 \pm 0.01$ & $11.59 \pm 0.01$ & $10.26 \pm 0.01$ & $4.36 \pm 0.01$ & ... & 2.29 & P \\
325 & 05:42:43.34 & -08:09:47.2 & $16.93 \pm 0.17$ & $15.56 \pm 0.11$ & $14.80 \pm 0.12$ & $14.09 \pm 0.01$ & $13.77 \pm 0.01$ & $13.44 \pm 0.06$ & $12.61 \pm 0.09$ & ... $\pm$ ... & 0.51 & -1.15 & D \\
326 & 05:42:33.06 & -08:09:38.4 & $14.24 \pm 0.03$ & $13.16 \pm 0.03$ & $12.57 \pm 0.02$ & $11.94 \pm 0.01$ & $11.55 \pm 0.01$ & $11.20 \pm 0.02$ & $10.52 \pm 0.02$ & $8.06 \pm 0.06$ & 0.28 & -1.22 & D \\
327 & 05:40:56.47 & -08:09:29.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.27 \pm 0.03$ & $14.21 \pm 0.02$ & $13.59 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
328 & 05:42:43.98 & -08:09:26.7 & $12.88 \pm 0.03$ & $11.55 \pm 0.03$ & $10.97 \pm 0.02$ & $10.21 \pm 0.01$ & $9.77 \pm 0.01$ & $9.39 \pm 0.01$ & $8.55 \pm 0.01$ & $5.49 \pm 0.01$ & 0.61 & -0.95 & D \\
329 & 05:43:18.55 & -08:09:24.4 & $13.68 \pm 0.03$ & $13.03 \pm 0.03$ & $12.71 \pm 0.02$ & $12.26 \pm 0.01$ & $12.03 \pm 0.01$ & $11.71 \pm 0.02$ & $11.26 \pm 0.03$ & $8.88 \pm 0.11$ & 0.00 & -1.67 & D \\
330 & 05:42:59.14 & -08:09:23.7 & $13.02 \pm 0.02$ & $12.05 \pm 0.02$ & $11.51 \pm 0.02$ & $10.85 \pm 0.01$ & $10.35 \pm 0.01$ & $10.02 \pm 0.01$ & $9.01 \pm 0.01$ & $6.16 \pm 0.02$ & 0.17 & -0.77 & D \\
331 & 05:42:22.73 & -08:09:23.6 & $14.37 \pm 0.03$ & $13.59 \pm 0.03$ & $13.19 \pm 0.04$ & $12.72 \pm 0.01$ & $12.58 \pm 0.01$ & $12.59 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.04 & ... & D \\
332 & 05:42:23.61 & -08:09:10.3 & $13.03 \pm 0.02$ & $11.95 \pm 0.02$ & $11.39 \pm 0.02$ & $10.67 \pm 0.01$ & $10.30 \pm 0.01$ & $10.02 \pm 0.01$ & $9.51 \pm 0.01$ & $6.85 \pm 0.02$ & 0.31 & -1.53 & D \\
333 & 05:42:30.80 & -08:09:05.2 & $13.13 \pm 0.06$ & $11.89 \pm 0.05$ & $11.29 \pm 0.04$ & ... $\pm$ ... & $10.04 \pm 0.01$ & $9.65 \pm 0.01$ & $8.55 \pm 0.01$ & $4.91 \pm 0.01$ & 0.48 & ... & P \\
334 & 05:40:21.83 & -08:08:55.7 & $13.07 \pm 0.02$ & $11.90 \pm 0.03$ & $11.39 \pm 0.03$ & $10.71 \pm 0.01$ & $10.36 \pm 0.01$ & $9.99 \pm 0.01$ & $9.27 \pm 0.01$ & $6.87 \pm 0.02$ & 0.45 & -1.20 & D \\
335 & 05:42:52.31 & -08:08:55.1 & $14.33 \pm 0.02$ & $13.57 \pm 0.03$ & $13.17 \pm 0.03$ & $12.67 \pm 0.01$ & $12.38 \pm 0.01$ & $12.04 \pm 0.02$ & $11.32 \pm 0.02$ & $8.46 \pm 0.08$ & 0.02 & -1.29 & D \\
336 & 05:42:25.75 & -08:08:50.1 & $12.78 \pm 0.03$ & $11.66 \pm 0.02$ & $11.06 \pm 0.02$ & $10.21 \pm 0.01$ & $9.82 \pm 0.01$ & $9.53 \pm 0.01$ & $8.84 \pm 0.01$ & $5.85 \pm 0.02$ & 0.32 & -1.28 & D \\
337 & 05:40:05.18 & -08:08:35.7 & ... $\pm$ ... & ... $\pm$ ... & $14.64 \pm 0.14$ & $13.51 \pm 0.01$ & $12.82 \pm 0.01$ & $12.55 \pm 0.03$ & $12.33 \pm 0.05$ & $8.75 \pm 0.11$ & ... & -1.54 & D \\
338 & 05:40:32.11 & -08:08:30.3 & $15.97 \pm 0.09$ & $15.24 \pm 0.11$ & $14.68 \pm 0.13$ & $13.99 \pm 0.01$ & $13.64 \pm 0.01$ & $13.07 \pm 0.04$ & $12.41 \pm 0.04$ & ... $\pm$ ... & 0.00 & -0.98 & D \\
339 & 05:42:21.57 & -08:08:29.8 & $12.05 \pm 0.03$ & $11.28 \pm 0.02$ & $10.94 \pm 0.02$ & $10.76 \pm 0.01$ & $10.72 \pm 0.01$ & $10.61 \pm 0.01$ & $9.98 \pm 0.01$ & $4.94 \pm 0.01$ & 0.07 & -1.95 & D \\
340 & 05:42:31.53 & -08:08:23.0 & $13.11 \pm 0.03$ & $12.04 \pm 0.03$ & $11.48 \pm 0.03$ & $10.84 \pm 0.01$ & $10.39 \pm 0.01$ & $9.87 \pm 0.01$ & $8.67 \pm 0.01$ & $5.13 \pm 0.01$ & 0.30 & -0.35 & D \\
341 & 05:41:35.44 & -08:08:22.5 & ... $\pm$ ... & $15.79 \pm 0.13$ & $14.02 \pm 0.05$ & $11.76 \pm 0.01$ & $11.01 \pm 0.01$ & $9.41 \pm 0.01$ & $7.97 \pm 0.01$ & $2.29 \pm 0.03$ & 1.56 & 1.69 & P \\
342 & 05:41:14.01 & -08:07:57.4 & $11.68 \pm 0.02$ & $10.69 \pm 0.02$ & $10.31 \pm 0.03$ & $9.92 \pm 0.01$ & $9.67 \pm 0.01$ & $9.29 \pm 0.01$ & $8.55 \pm 0.01$ & $5.51 \pm 0.02$ & 0.32 & -1.25 & D \\
343 & 05:42:10.24 & -08:07:49.0 & $14.73 \pm 0.03$ & $13.91 \pm 0.04$ & $13.51 \pm 0.04$ & $12.95 \pm 0.01$ & $12.66 \pm 0.01$ & $12.39 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.08 & ... & D \\
344 & 05:42:24.23 & -08:07:47.7 & $15.47 \pm 0.05$ & $14.53 \pm 0.05$ & $14.03 \pm 0.06$ & $13.33 \pm 0.01$ & $12.97 \pm 0.01$ & $12.61 \pm 0.03$ & $11.86 \pm 0.06$ & $8.99 \pm 0.11$ & 0.17 & -1.16 & D \\
345 & 05:42:23.68 & -08:07:47.4 & $14.84 \pm 0.05$ & $13.99 \pm 0.04$ & $13.51 \pm 0.04$ & $12.97 \pm 0.01$ & $12.71 \pm 0.01$ & $12.29 \pm 0.03$ & $11.53 \pm 0.04$ & ... $\pm$ ... & 0.06 & -1.16 & D \\
346 & 05:42:13.60 & -08:07:44.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.88 \pm 0.07$ & $15.61 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & $6.65 \pm 0.02$ & ... & ... & D \\
347 & 05:42:51.65 & -08:07:41.1 & $14.26 \pm 0.03$ & $13.41 \pm 0.02$ & $12.87 \pm 0.03$ & $12.14 \pm 0.01$ & $11.64 \pm 0.01$ & $11.43 \pm 0.01$ & $10.54 \pm 0.01$ & $7.06 \pm 0.03$ & 0.01 & -1.07 & D \\
348 & 05:40:27.15 & -08:07:36.6 & $12.94 \pm 0.02$ & $12.02 \pm 0.02$ & $11.33 \pm 0.03$ & $10.52 \pm 0.01$ & $9.98 \pm 0.01$ & $9.52 \pm 0.01$ & $8.70 \pm 0.01$ & $6.02 \pm 0.02$ & 0.01 & -0.77 & D \\
349 & 05:40:44.16 & -08:07:34.8 & $13.00 \pm 0.03$ & $11.40 \pm 0.03$ & $10.52 \pm 0.02$ & $9.51 \pm 0.01$ & $9.09 \pm 0.01$ & $8.65 \pm 0.01$ & $7.75 \pm 0.01$ & $4.55 \pm 0.01$ & 0.74 & -0.83 & D \\
350 & 05:40:24.96 & -08:07:33.0 & $10.57 \pm 0.02$ & $9.63 \pm 0.03$ & $8.92 \pm 0.02$ & $7.79 \pm 0.01$ & $7.33 \pm 0.01$ & $6.91 \pm 0.01$ & $5.97 \pm 0.01$ & $3.12 \pm 0.01$ & 0.01 & -0.77 & D \\
351 & 05:40:46.59 & -08:07:12.9 & $11.93 \pm 0.04$ & $10.20 \pm 0.03$ & $9.33 \pm 0.02$ & $8.94 \pm 0.01$ & $8.81 \pm 0.01$ & $8.57 \pm 0.01$ & $8.48 \pm 0.01$ & $5.37 \pm 0.01$ & 0.90 & -2.28 & D \\
352 & 05:40:48.84 & -08:06:57.2 & ... $\pm$ ... & ... $\pm$ ... & $14.85 \pm 0.14$ & $12.09 \pm 0.01$ & $10.23 \pm 0.01$ & $10.02 \pm 0.01$ & $9.68 \pm 0.01$ & $1.69 \pm 0.01$ & ... & -0.35 & P \\
353 & 05:41:01.66 & -08:06:44.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.19 \pm 0.02$ & $13.58 \pm 0.01$ & $12.99 \pm 0.04$ & $12.97 \pm 0.07$ & $5.52 \pm 0.02$ & ... & -0.42 & P \\
354 & 05:40:45.26 & -08:06:42.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.47 \pm 0.02$ & $13.25 \pm 0.01$ & $12.86 \pm 0.04$ & $12.12 \pm 0.03$ & $6.37 \pm 0.02$ & ... & -0.28 & P \\
355 & 05:40:45.03 & -08:06:39.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.38 \pm 0.02$ & $13.78 \pm 0.01$ & $13.31 \pm 0.05$ & $12.42 \pm 0.04$ & ... $\pm$ ... & ... & -0.62 & D \\
356 & 05:42:30.98 & -08:06:38.0 & $12.99 \pm 0.03$ & $12.03 \pm 0.03$ & $11.49 \pm 0.02$ & $10.66 \pm 0.01$ & $10.33 \pm 0.01$ & $9.99 \pm 0.01$ & $9.51 \pm 0.02$ & $6.78 \pm 0.02$ & 0.16 & -1.51 & D \\
357 & 05:42:44.12 & -08:06:26.3 & $12.71 \pm 0.03$ & $11.81 \pm 0.03$ & $11.17 \pm 0.02$ & $10.05 \pm 0.01$ & $9.52 \pm 0.01$ & $9.12 \pm 0.01$ & $8.42 \pm 0.01$ & $5.16 \pm 0.01$ & 0.02 & -1.00 & D \\
358 & 05:40:49.92 & -08:06:08.3 & ... $\pm$ ... & $13.61 \pm 0.05$ & $11.15 \pm 0.03$ & $8.85 \pm 0.01$ & $7.90 \pm 0.01$ & $7.34 \pm 0.01$ & $6.50 \pm 0.01$ & $2.82 \pm 0.01$ & 2.54 & -0.20 & P \\
359 & 05:43:01.60 & -08:06:03.6 & $14.49 \pm 0.03$ & $13.86 \pm 0.04$ & $13.42 \pm 0.05$ & $12.87 \pm 0.01$ & $12.60 \pm 0.01$ & $12.18 \pm 0.02$ & $11.48 \pm 0.03$ & $8.73 \pm 0.09$ & 0.00 & -1.22 & D \\
360 & 05:42:47.79 & -08:06:03.4 & $14.21 \pm 0.02$ & $13.52 \pm 0.03$ & $13.25 \pm 0.03$ & $12.79 \pm 0.01$ & $12.54 \pm 0.01$ & $12.19 \pm 0.02$ & $11.50 \pm 0.02$ & $8.25 \pm 0.05$ & 0.01 & -1.34 & D \\
361 & 05:40:59.72 & -08:06:03.3 & $13.21 \pm 0.03$ & $12.38 \pm 0.03$ & $11.98 \pm 0.03$ & $11.27 \pm 0.01$ & $10.85 \pm 0.01$ & $10.35 \pm 0.01$ & $9.24 \pm 0.01$ & $6.21 \pm 0.02$ & 0.11 & -0.51 & D \\
362 & 05:41:01.99 & -08:06:01.9 & ... $\pm$ ... & $14.32 \pm 0.08$ & $12.61 \pm 0.05$ & $11.34 \pm 0.01$ & $10.64 \pm 0.01$ & $10.07 \pm 0.01$ & $9.05 \pm 0.01$ & $3.08 \pm 0.01$ & 1.56 & -0.24 & P \\
363 & 05:40:49.94 & -08:05:59.1 & ... $\pm$ ... & ... $\pm$ ... & $14.69 \pm 0.15$ & $11.76 \pm 0.01$ & $10.71 \pm 0.01$ & $9.93 \pm 0.01$ & $9.28 \pm 0.01$ & ... $\pm$ ... & ... & -0.01 & D \\
364 & 05:40:48.05 & -08:05:58.7 & $9.91 \pm 0.03$ & $9.14 \pm 0.03$ & $8.75 \pm 0.02$ & $8.25 \pm 0.01$ & $7.98 \pm 0.01$ & $7.70 \pm 0.01$ & $6.95 \pm 0.01$ & $3.80 \pm 0.01$ & 0.04 & -1.36 & D \\
365 & 05:42:47.18 & -08:05:56.9 & $13.72 \pm 0.03$ & $12.87 \pm 0.03$ & $12.42 \pm 0.03$ & $12.17 \pm 0.01$ & $11.90 \pm 0.01$ & $11.74 \pm 0.01$ & $11.22 \pm 0.02$ & $8.32 \pm 0.07$ & 0.09 & -1.78 & D \\
366 & 05:40:50.02 & -08:05:55.4 & ... $\pm$ ... & ... $\pm$ ... & $14.32 \pm 0.12$ & $11.76 \pm 0.01$ & $10.69 \pm 0.01$ & $9.97 \pm 0.01$ & $9.40 \pm 0.01$ & ... $\pm$ ... & ... & -0.17 & D \\
367 & 05:41:25.34 & -08:05:54.8 & $10.60 \pm 0.03$ & $9.82 \pm 0.02$ & $9.29 \pm 0.02$ & $8.00 \pm 0.01$ & $7.16 \pm 0.01$ & $6.44 \pm 0.01$ & $5.24 \pm 0.01$ & $1.58 \pm 0.04$ & 0.00 & 0.30 & P \\
368 & 05:40:52.86 & -08:05:48.8 & ... $\pm$ ... & ... $\pm$ ... & $14.50 \pm 0.10$ & $12.46 \pm 0.01$ & $11.57 \pm 0.01$ & $10.93 \pm 0.01$ & $10.21 \pm 0.01$ & $6.78 \pm 0.02$ & ... & -0.29 & P \\
369 & 05:40:50.57 & -08:05:48.7 & ... $\pm$ ... & $14.38 \pm 0.05$ & $11.55 \pm 0.03$ & $9.37 \pm 0.01$ & $8.44 \pm 0.01$ & $7.87 \pm 0.01$ & $6.93 \pm 0.01$ & $3.74 \pm 0.01$ & 3.51 & -0.10 & D \\
370 & 05:42:27.57 & -08:05:26.2 & $14.62 \pm 0.03$ & $13.61 \pm 0.03$ & $13.14 \pm 0.04$ & $12.74 \pm 0.01$ & $12.49 \pm 0.01$ & $12.22 \pm 0.03$ & $11.63 \pm 0.04$ & $8.41 \pm 0.07$ & 0.27 & -1.56 & D \\
371 & 05:40:46.20 & -08:05:24.5 & $10.16 \pm 0.02$ & $9.22 \pm 0.03$ & $8.59 \pm 0.02$ & $7.60 \pm 0.01$ & $7.17 \pm 0.01$ & $6.82 \pm 0.01$ & $6.18 \pm 0.01$ & $3.18 \pm 0.01$ & 0.06 & -1.23 & D \\
372 & 05:42:07.25 & -08:05:24.3 & $14.39 \pm 0.03$ & $13.43 \pm 0.03$ & $12.84 \pm 0.03$ & $12.08 \pm 0.01$ & $11.65 \pm 0.01$ & $11.25 \pm 0.01$ & $10.62 \pm 0.02$ & $8.65 \pm 0.09$ & 0.13 & -1.17 & D \\
373 & 05:40:54.01 & -08:05:13.0 & ... $\pm$ ... & $15.24 \pm 0.11$ & $12.66 \pm 0.03$ & $10.03 \pm 0.01$ & $9.06 \pm 0.01$ & $8.32 \pm 0.01$ & $7.61 \pm 0.01$ & $3.75 \pm 0.01$ & 2.78 & -0.07 & P \\
374 & 05:41:09.22 & -08:05:07.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.24 \pm 0.01$ & $13.62 \pm 0.01$ & $13.05 \pm 0.04$ & $12.44 \pm 0.04$ & $8.91 \pm 0.10$ & ... & -0.77 & D \\
375 & 05:42:19.57 & -08:05:07.6 & $13.84 \pm 0.03$ & $12.82 \pm 0.03$ & $12.36 \pm 0.03$ & $11.62 \pm 0.01$ & $11.29 \pm 0.01$ & $10.94 \pm 0.01$ & $10.57 \pm 0.02$ & $8.42 \pm 0.07$ & 0.30 & -1.63 & D \\
376 & 05:40:46.81 & -08:04:54.6 & $12.34 \pm 0.02$ & $11.10 \pm 0.03$ & $10.45 \pm 0.02$ & $9.65 \pm 0.01$ & $8.97 \pm 0.01$ & $8.15 \pm 0.01$ & $7.03 \pm 0.01$ & $4.44 \pm 0.01$ & 0.45 & 0.18 & D \\
377 & 05:43:01.76 & -08:04:50.1 & $11.97 \pm 0.02$ & $10.96 \pm 0.03$ & $10.43 \pm 0.02$ & $9.96 \pm 0.01$ & $9.89 \pm 0.01$ & $9.69 \pm 0.01$ & $9.23 \pm 0.01$ & $5.26 \pm 0.01$ & 0.24 & -1.98 & D \\
378 & 05:41:30.57 & -08:04:47.9 & $12.79 \pm 0.03$ & $11.16 \pm 0.02$ & $10.10 \pm 0.02$ & $8.50 \pm 0.01$ & $7.98 \pm 0.01$ & $7.45 \pm 0.01$ & $6.47 \pm 0.01$ & $2.94 \pm 0.01$ & 0.63 & -0.50 & D \\
379 & 05:41:30.35 & -08:04:42.4 & $13.96 \pm 0.03$ & $12.44 \pm 0.04$ & $11.62 \pm 0.03$ & $10.97 \pm 0.01$ & $10.54 \pm 0.01$ & $10.12 \pm 0.01$ & $9.43 \pm 0.02$ & ... $\pm$ ... & 0.66 & -1.08 & D \\
380 & 05:40:53.65 & -08:04:23.4 & $16.86 \pm 0.18$ & $15.25 \pm 0.11$ & $14.14 \pm 0.08$ & $13.12 \pm 0.01$ & $12.60 \pm 0.01$ & $12.06 \pm 0.02$ & $11.36 \pm 0.02$ & $8.62 \pm 0.08$ & 0.57 & -0.80 & D \\
381 & 05:41:28.90 & -08:04:13.1 & ... $\pm$ ... & $13.48 \pm 0.04$ & ... $\pm$ ... & $11.32 \pm 0.01$ & $10.73 \pm 0.01$ & $10.27 \pm 0.01$ & $9.63 \pm 0.01$ & $6.92 \pm 0.03$ & ... & -0.91 & D \\
382 & 05:42:47.43 & -08:04:05.4 & $13.72 \pm 0.03$ & $12.92 \pm 0.03$ & $12.55 \pm 0.03$ & $12.21 \pm 0.01$ & $11.91 \pm 0.01$ & $11.50 \pm 0.01$ & $10.47 \pm 0.01$ & $7.27 \pm 0.03$ & 0.09 & -0.84 & D \\
383 & 05:40:37.33 & -08:04:03.0 & $9.74 \pm 0.02$ & $8.73 \pm 0.03$ & $7.93 \pm 0.05$ & $6.86 \pm 0.01$ & $6.41 \pm 0.01$ & $5.98 \pm 0.01$ & $4.77 \pm 0.01$ & $0.89 \pm 0.01$ & 0.03 & -0.47 & D \\
384 & 05:41:30.21 & -08:03:41.5 & ... $\pm$ ... & $13.08 \pm 0.03$ & $10.56 \pm 0.02$ & $7.77 \pm 0.01$ & $6.89 \pm 0.01$ & $6.06 \pm 0.01$ & $5.30 \pm 0.01$ & $1.77 \pm 0.01$ & 2.94 & 0.00 & P \\
385 & 05:41:28.97 & -08:03:25.8 & ... $\pm$ ... & ... $\pm$ ... & $13.79 \pm 0.05$ & $12.99 \pm 0.01$ & $11.21 \pm 0.01$ & $10.09 \pm 0.01$ & $9.05 \pm 0.01$ & $4.41 \pm 0.01$ & ... & 1.58 & P \\
386 & 05:41:26.64 & -08:03:12.6 & ... $\pm$ ... & ... $\pm$ ... & $14.12 \pm 0.07$ & $11.04 \pm 0.01$ & $10.18 \pm 0.01$ & $9.27 \pm 0.01$ & $8.23 \pm 0.01$ & $3.92 \pm 0.01$ & ... & 0.41 & P \\
387 & 05:40:40.97 & -08:02:18.6 & $13.50 \pm 0.02$ & $11.79 \pm 0.03$ & $10.85 \pm 0.02$ & $9.85 \pm 0.01$ & $9.50 \pm 0.01$ & $9.24 \pm 0.01$ & $8.46 \pm 0.01$ & $4.88 \pm 0.01$ & 0.83 & -1.27 & D \\
388 & 05:42:34.30 & -08:02:12.2 & $14.17 \pm 0.03$ & $13.53 \pm 0.03$ & $13.14 \pm 0.04$ & $12.45 \pm 0.01$ & $12.13 \pm 0.01$ & $11.73 \pm 0.01$ & $10.98 \pm 0.02$ & $8.58 \pm 0.07$ & 0.00 & -1.14 & D \\
389 & 05:39:22.20 & -08:01:34.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.77 \pm 0.02$ & $14.40 \pm 0.02$ & $14.05 \pm 0.11$ & $13.23 \pm 0.10$ & $9.28 \pm 0.16$ & ... & -1.09 & D \\
390 & 05:38:51.48 & -08:01:27.5 & $12.97 \pm 0.03$ & $11.53 \pm 0.03$ & $10.51 \pm 0.02$ & ... $\pm$ ... & $8.90 \pm 0.01$ & ... $\pm$ ... & $7.44 \pm 0.01$ & $4.16 \pm 0.02$ & 0.43 & ... & D \\
391 & 05:41:49.95 & -08:01:26.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.63 \pm 0.01$ & $11.93 \pm 0.01$ & $11.30 \pm 0.01$ & $9.90 \pm 0.01$ & $2.27 \pm 0.01$ & ... & 1.24 & P \\
392 & 05:41:52.31 & -08:01:22.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.54 \pm 0.02$ & $14.05 \pm 0.01$ & $13.92 \pm 0.09$ & $13.84 \pm 0.13$ & $6.46 \pm 0.02$ & ... & -2.08 & P \\
393 & 05:41:25.97 & -08:01:15.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.48 \pm 0.01$ & $12.19 \pm 0.01$ & $11.23 \pm 0.01$ & $10.09 \pm 0.01$ & $5.84 \pm 0.02$ & ... & 1.00 & P \\
394 & 05:42:11.05 & -08:01:05.5 & $14.27 \pm 0.03$ & $13.51 \pm 0.04$ & $13.24 \pm 0.03$ & $12.74 \pm 0.01$ & $12.44 \pm 0.01$ & $12.08 \pm 0.02$ & $11.28 \pm 0.02$ & ... $\pm$ ... & 0.11 & -1.16 & D \\
395 & 05:42:05.57 & -08:01:05.4 & $13.28 \pm 0.02$ & $12.42 \pm 0.03$ & $12.04 \pm 0.02$ & $11.63 \pm 0.01$ & $11.47 \pm 0.01$ & $11.27 \pm 0.01$ & $10.79 \pm 0.01$ & $7.19 \pm 0.03$ & 0.16 & -1.87 & D \\
396 & 05:41:26.40 & -08:01:02.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.16 \pm 0.01$ & $12.05 \pm 0.01$ & $10.74 \pm 0.01$ & $9.17 \pm 0.01$ & $3.33 \pm 0.01$ & ... & 2.76 & P \\
397 & 05:41:27.06 & -08:00:54.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.72 \pm 0.01$ & $11.42 \pm 0.01$ & $10.44 \pm 0.01$ & $9.38 \pm 0.01$ & $5.10 \pm 0.02$ & ... & 0.94 & P \\
398 & 05:40:38.33 & -08:00:36.0 & ... $\pm$ ... & ... $\pm$ ... & $14.50 \pm 0.14$ & $12.00 \pm 0.01$ & $10.50 \pm 0.01$ & $9.59 \pm 0.01$ & $8.54 \pm 0.01$ & $3.43 \pm 0.01$ & ... & 1.04 & P \\
399 & 05:41:49.72 & -08:00:32.1 & $9.41 \pm 0.03$ & $8.54 \pm 0.03$ & $7.81 \pm 0.02$ & $6.68 \pm 0.01$ & $6.16 \pm 0.01$ & $5.82 \pm 0.01$ & $4.93 \pm 0.01$ & $2.16 \pm 0.01$ & 0.00 & -0.88 & D \\
400 & 05:41:41.67 & -08:00:18.4 & $16.15 \pm 0.09$ & $14.79 \pm 0.06$ & $14.11 \pm 0.07$ & $13.65 \pm 0.01$ & $13.16 \pm 0.01$ & $12.68 \pm 0.02$ & $11.89 \pm 0.03$ & $7.09 \pm 0.02$ & 0.57 & -0.82 & D \\
401 & 05:40:59.11 & -08:00:14.3 & ... $\pm$ ... & ... $\pm$ ... & $14.69 \pm 0.13$ & $12.67 \pm 0.01$ & $11.80 \pm 0.01$ & $11.27 \pm 0.01$ & $10.29 \pm 0.01$ & $5.87 \pm 0.02$ & ... & -0.17 & P \\
402 & 05:41:33.39 & -07:59:56.2 & $13.73 \pm 0.03$ & $12.04 \pm 0.02$ & $11.22 \pm 0.02$ & $9.99 \pm 0.01$ & $9.92 \pm 0.01$ & $9.07 \pm 0.01$ & $8.83 \pm 0.01$ & $4.49 \pm 0.01$ & 0.88 & -1.32 & D \\
403 & 05:41:54.64 & -07:59:12.4 & $12.36 \pm 0.03$ & $11.06 \pm 0.02$ & $10.35 \pm 0.02$ & $9.62 \pm 0.01$ & $9.31 \pm 0.01$ & $8.99 \pm 0.01$ & $8.44 \pm 0.01$ & $5.47 \pm 0.01$ & 0.46 & -1.48 & D \\
404 & 05:42:14.58 & -07:58:57.9 & $12.76 \pm 0.03$ & $11.85 \pm 0.02$ & $11.40 \pm 0.02$ & $10.85 \pm 0.01$ & $10.52 \pm 0.01$ & $10.11 \pm 0.01$ & $9.26 \pm 0.01$ & $5.95 \pm 0.01$ & 0.17 & -1.01 & D \\
405 & 05:42:26.39 & -07:58:56.6 & $12.74 \pm 0.03$ & $11.44 \pm 0.03$ & $10.83 \pm 0.03$ & $10.15 \pm 0.01$ & $9.87 \pm 0.01$ & $9.52 \pm 0.01$ & $8.94 \pm 0.01$ & ... $\pm$ ... & 0.54 & -1.44 & D \\
406 & 05:41:22.86 & -07:58:56.0 & ... $\pm$ ... & ... $\pm$ ... & $14.04 \pm 0.06$ & $11.01 \pm 0.01$ & $10.02 \pm 0.01$ & $9.27 \pm 0.01$ & $8.51 \pm 0.01$ & $4.63 \pm 0.01$ & ... & -0.00 & P \\
407 & 05:42:26.49 & -07:58:50.9 & $11.96 \pm 0.04$ & $10.73 \pm 0.04$ & $9.96 \pm 0.04$ & $8.71 \pm 0.01$ & $8.27 \pm 0.01$ & $7.69 \pm 0.01$ & $6.63 \pm 0.01$ & $3.04 \pm 0.01$ & 0.34 & -0.43 & D \\
408 & 05:42:14.29 & -07:58:35.2 & $11.73 \pm 0.03$ & $10.62 \pm 0.02$ & $9.89 \pm 0.02$ & $9.12 \pm 0.01$ & $8.78 \pm 0.01$ & $8.40 \pm 0.01$ & $7.44 \pm 0.01$ & $4.43 \pm 0.01$ & 0.20 & -0.91 & D \\
409 & 05:40:25.35 & -07:58:32.7 & $16.60 \pm 0.15$ & $15.23 \pm 0.11$ & $14.38 \pm 0.09$ & $13.70 \pm 0.01$ & $13.31 \pm 0.01$ & $13.07 \pm 0.04$ & $12.37 \pm 0.04$ & ... $\pm$ ... & 0.45 & -1.35 & D \\
410 & 05:42:29.14 & -07:58:29.7 & $12.95 \pm 0.03$ & $12.14 \pm 0.02$ & $11.78 \pm 0.02$ & $11.51 \pm 0.01$ & $11.47 \pm 0.01$ & $11.33 \pm 0.01$ & $11.16 \pm 0.02$ & $8.50 \pm 0.09$ & 0.11 & -2.42 & D \\
411 & 05:41:43.71 & -07:58:22.4 & $12.34 \pm 0.03$ & $11.44 \pm 0.03$ & $10.86 \pm 0.02$ & $10.13 \pm 0.01$ & $9.66 \pm 0.01$ & $9.19 \pm 0.01$ & $8.37 \pm 0.01$ & $5.39 \pm 0.01$ & 0.05 & -0.82 & D \\
412 & 05:41:44.80 & -07:58:15.3 & $16.02 \pm 0.08$ & $13.37 \pm 0.04$ & $12.03 \pm 0.03$ & $10.96 \pm 0.01$ & $10.48 \pm 0.01$ & $9.96 \pm 0.01$ & $9.30 \pm 0.01$ & $6.81 \pm 0.02$ & 1.72 & -0.92 & D \\
413 & 05:41:22.09 & -07:58:03.0 & $16.60 \pm 0.13$ & $12.71 \pm 0.03$ & $10.53 \pm 0.02$ & $8.60 \pm 0.01$ & $7.60 \pm 0.01$ & $6.72 \pm 0.01$ & $5.71 \pm 0.01$ & $2.46 \pm 0.01$ & 2.69 & 0.46 & P \\
414 & 05:40:49.39 & -07:57:38.1 & ... $\pm$ ... & ... $\pm$ ... & $14.28 \pm 0.09$ & $11.82 \pm 0.01$ & $11.27 \pm 0.01$ & $10.64 \pm 0.01$ & $9.54 \pm 0.01$ & $6.30 \pm 0.02$ & ... & -0.21 & D \\
415 & 05:40:26.27 & -07:57:14.0 & ... $\pm$ ... & ... $\pm$ ... & $14.78 \pm 0.14$ & $13.64 \pm 0.01$ & $13.30 \pm 0.01$ & $13.06 \pm 0.04$ & $12.97 \pm 0.06$ & $9.53 \pm 0.20$ & ... & -2.08 & D \\
416 & 05:41:49.22 & -07:57:12.2 & $13.72 \pm 0.03$ & $12.44 \pm 0.02$ & $12.00 \pm 0.03$ & $11.46 \pm 0.01$ & $11.21 \pm 0.01$ & $10.95 \pm 0.01$ & $10.41 \pm 0.01$ & $8.50 \pm 0.08$ & 0.61 & -1.64 & D \\
417 & 05:41:21.02 & -07:57:06.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.27 \pm 0.01$ & $13.43 \pm 0.01$ & $12.81 \pm 0.03$ & $11.98 \pm 0.03$ & $8.23 \pm 0.06$ & ... & -0.24 & FP \\
418 & 05:42:08.83 & -07:56:54.7 & $14.46 \pm 0.03$ & $13.66 \pm 0.03$ & $13.17 \pm 0.04$ & $12.53 \pm 0.01$ & $12.18 \pm 0.01$ & $11.80 \pm 0.02$ & $11.18 \pm 0.02$ & $8.70 \pm 0.09$ & 0.00 & -1.29 & D \\
419 & 05:41:21.27 & -07:56:54.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.30 \pm 0.02$ & $14.55 \pm 0.02$ & $14.01 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
420 & 05:41:26.22 & -07:56:51.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.16 \pm 0.01$ & $10.71 \pm 0.01$ & $9.70 \pm 0.01$ & $4.29 \pm 0.01$ & ... & ... & P \\
421 & 05:40:20.53 & -07:56:39.6 & $12.85 \pm 0.03$ & $10.68 \pm 0.03$ & $9.40 \pm 0.03$ & $6.71 \pm 0.01$ & $5.69 \pm 0.01$ & $4.88 \pm 0.01$ & $3.96 \pm 0.01$ & $1.05 \pm 0.01$ & 1.17 & 0.29 & D \\
422 & 05:40:20.29 & -07:56:24.9 & $13.86 \pm 0.03$ & $11.97 \pm 0.03$ & $10.91 \pm 0.03$ & $10.16 \pm 0.01$ & $9.60 \pm 0.01$ & $9.05 \pm 0.01$ & $8.34 \pm 0.02$ & ... $\pm$ ... & 0.97 & -0.75 & D \\
423 & 05:40:20.88 & -07:56:24.7 & ... $\pm$ ... & $14.47 \pm 0.10$ & $12.37 \pm 0.04$ & $9.72 \pm 0.01$ & $8.50 \pm 0.01$ & $7.41 \pm 0.01$ & $6.28 \pm 0.01$ & $2.00 \pm 0.01$ & 0.82 & 1.10 & P \\
424 & 05:42:02.93 & -07:56:20.7 & $11.66 \pm 0.03$ & $10.79 \pm 0.02$ & $10.31 \pm 0.02$ & $9.88 \pm 0.01$ & $9.42 \pm 0.01$ & $9.21 \pm 0.01$ & $8.44 \pm 0.01$ & $4.85 \pm 0.01$ & 0.09 & -1.25 & D \\
425 & 05:41:45.59 & -07:55:55.0 & $14.01 \pm 0.03$ & $13.07 \pm 0.02$ & $12.40 \pm 0.02$ & $11.63 \pm 0.01$ & $11.13 \pm 0.01$ & $10.72 \pm 0.01$ & $9.76 \pm 0.01$ & $7.08 \pm 0.02$ & 0.05 & -0.72 & D \\
426 & 05:41:19.87 & -07:55:46.6 & ... $\pm$ ... & ... $\pm$ ... & $14.29 \pm 0.09$ & $10.81 \pm 0.01$ & $9.69 \pm 0.01$ & $9.12 \pm 0.01$ & $8.23 \pm 0.01$ & $4.70 \pm 0.02$ & ... & 0.03 & P \\
427 & 05:41:26.46 & -07:55:41.9 & ... $\pm$ ... & $14.98 \pm 0.07$ & $13.70 \pm 0.05$ & $12.51 \pm 0.01$ & $12.02 \pm 0.01$ & $11.57 \pm 0.01$ & $10.79 \pm 0.01$ & $7.30 \pm 0.03$ & 1.19 & -0.88 & D \\
428 & 05:40:27.82 & -07:55:36.3 & $13.93 \pm 0.03$ & $12.28 \pm 0.03$ & $11.39 \pm 0.02$ & $10.33 \pm 0.01$ & $9.77 \pm 0.01$ & $9.39 \pm 0.01$ & $8.61 \pm 0.01$ & $5.54 \pm 0.01$ & 0.77 & -0.90 & D \\
429 & 05:40:24.95 & -07:55:35.4 & $12.45 \pm 0.02$ & $11.37 \pm 0.03$ & $10.66 \pm 0.02$ & $9.52 \pm 0.01$ & $8.96 \pm 0.01$ & $8.62 \pm 0.01$ & $7.98 \pm 0.01$ & $5.75 \pm 0.01$ & 0.19 & -1.10 & D \\
430 & 05:41:18.89 & -07:55:29.1 & ... $\pm$ ... & $14.91 \pm 0.11$ & $12.65 \pm 0.06$ & $10.13 \pm 0.01$ & $9.02 \pm 0.01$ & $8.02 \pm 0.01$ & $7.22 \pm 0.01$ & $2.71 \pm 0.02$ & 1.58 & 0.50 & P \\
431 & 05:41:20.12 & -07:55:23.8 & $14.49 \pm 0.03$ & $12.68 \pm 0.03$ & $11.73 \pm 0.03$ & $10.69 \pm 0.01$ & $10.21 \pm 0.01$ & $9.84 \pm 0.01$ & $9.24 \pm 0.01$ & $6.00 \pm 0.02$ & 0.95 & -1.20 & D \\
432 & 05:41:25.46 & -07:55:19.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.27 \pm 0.01$ & $12.98 \pm 0.01$ & $12.07 \pm 0.02$ & $11.17 \pm 0.02$ & $6.64 \pm 0.03$ & ... & 0.67 & P \\
433 & 05:41:24.52 & -07:55:07.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.65 \pm 0.01$ & $8.71 \pm 0.01$ & $7.41 \pm 0.01$ & $6.16 \pm 0.01$ & $1.25 \pm 0.01$ & ... & 2.23 & P \\
434 & 05:41:33.22 & -07:55:02.1 & $12.21 \pm 0.03$ & $11.17 \pm 0.02$ & $10.53 \pm 0.02$ & $9.54 \pm 0.01$ & $9.15 \pm 0.01$ & $8.87 \pm 0.01$ & $8.21 \pm 0.01$ & $5.54 \pm 0.02$ & 0.18 & -1.34 & D \\
435 & 05:41:21.41 & -07:55:01.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.90 \pm 0.04$ & $15.56 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & $6.69 \pm 0.02$ & ... & ... & D \\
436 & 05:40:20.72 & -07:54:59.7 & $13.15 \pm 0.03$ & $11.47 \pm 0.02$ & $10.42 \pm 0.03$ & $8.84 \pm 0.01$ & $8.01 \pm 0.01$ & $7.43 \pm 0.01$ & $6.49 \pm 0.01$ & $2.91 \pm 0.01$ & 0.71 & -0.19 & P \\
437 & 05:40:40.53 & -07:54:39.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.84 \pm 0.01$ & $12.55 \pm 0.01$ & $11.52 \pm 0.01$ & $10.13 \pm 0.01$ & $4.49 \pm 0.01$ & ... & 1.37 & P \\
438 & 05:41:29.96 & -07:54:21.1 & $16.87 \pm 0.15$ & $14.38 \pm 0.05$ & $12.83 \pm 0.03$ & $10.88 \pm 0.01$ & $10.19 \pm 0.01$ & $9.53 \pm 0.01$ & $8.83 \pm 0.01$ & $5.98 \pm 0.02$ & 1.36 & -0.47 & D \\
439 & 05:41:24.71 & -07:54:08.5 & ... $\pm$ ... & $15.62 \pm 0.17$ & $12.04 \pm 0.04$ & $9.44 \pm 0.01$ & $8.31 \pm 0.01$ & $7.54 \pm 0.01$ & $6.59 \pm 0.01$ & $3.21 \pm 0.01$ & 4.69 & 0.37 & P \\
440 & 05:41:28.77 & -07:53:51.0 & $16.62 \pm 0.12$ & $14.08 \pm 0.04$ & $12.09 \pm 0.02$ & $10.41 \pm 0.01$ & $9.47 \pm 0.01$ & $8.78 \pm 0.01$ & $7.96 \pm 0.01$ & $4.10 \pm 0.02$ & 1.11 & -0.06 & P \\
441 & 05:41:19.45 & -07:53:47.7 & ... $\pm$ ... & $14.70 \pm 0.04$ & $13.37 \pm 0.04$ & $12.06 \pm 0.01$ & $11.46 \pm 0.01$ & $11.00 \pm 0.01$ & $10.32 \pm 0.01$ & $8.32 \pm 0.06$ & 0.98 & -0.87 & D \\
442 & 05:41:16.10 & -07:53:47.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.53 \pm 0.02$ & $14.33 \pm 0.02$ & $13.76 \pm 0.06$ & $13.87 \pm 0.15$ & ... $\pm$ ... & ... & -0.99 & D \\
443 & 05:40:14.12 & -07:53:46.8 & $12.73 \pm 0.03$ & $11.89 \pm 0.03$ & $11.64 \pm 0.03$ & $11.33 \pm 0.01$ & $11.25 \pm 0.01$ & $10.96 \pm 0.01$ & $10.14 \pm 0.01$ & $6.71 \pm 0.02$ & 0.22 & -1.45 & D \\
444 & 05:41:23.68 & -07:53:46.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.15 \pm 0.01$ & $9.88 \pm 0.01$ & $8.55 \pm 0.01$ & $7.57 \pm 0.01$ & $3.92 \pm 0.01$ & ... & 2.29 & P \\
445 & 05:41:23.97 & -07:53:42.0 & ... $\pm$ ... & ... $\pm$ ... & $13.44 \pm 0.06$ & $10.46 \pm 0.01$ & $9.24 \pm 0.01$ & $8.49 \pm 0.01$ & $7.59 \pm 0.01$ & $3.63 \pm 0.01$ & ... & 0.38 & P \\
446 & 05:41:19.09 & -07:53:37.4 & ... $\pm$ ... & $15.43 \pm 0.09$ & $13.64 \pm 0.06$ & $12.34 \pm 0.01$ & $11.73 \pm 0.01$ & $11.18 \pm 0.01$ & $10.49 \pm 0.01$ & $7.98 \pm 0.06$ & 2.04 & -0.71 & D \\
447 & 05:41:11.81 & -07:53:35.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.03 \pm 0.01$ & $12.64 \pm 0.01$ & $11.54 \pm 0.01$ & $10.57 \pm 0.01$ & $7.24 \pm 0.03$ & ... & 1.10 & FP \\
448 & 05:41:21.73 & -07:53:16.3 & ... $\pm$ ... & $13.98 \pm 0.03$ & $12.51 \pm 0.03$ & $11.28 \pm 0.01$ & $10.88 \pm 0.01$ & $10.36 \pm 0.01$ & $9.97 \pm 0.01$ & $6.50 \pm 0.02$ & 1.94 & -1.29 & D \\
449 & 05:41:20.32 & -07:53:10.6 & ... $\pm$ ... & $14.67 \pm 0.06$ & $12.71 \pm 0.03$ & $11.25 \pm 0.01$ & $10.55 \pm 0.01$ & $9.93 \pm 0.01$ & $8.91 \pm 0.01$ & $5.23 \pm 0.01$ & 2.15 & -0.17 & P \\
450 & 05:39:46.03 & -07:53:00.5 & $13.80 \pm 0.03$ & $13.11 \pm 0.03$ & $12.83 \pm 0.04$ & $12.43 \pm 0.01$ & $12.24 \pm 0.01$ & $11.97 \pm 0.01$ & $11.30 \pm 0.02$ & $8.76 \pm 0.09$ & 0.02 & -1.54 & D \\
451 & 05:41:24.07 & -07:52:48.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.81 \pm 0.03$ & $14.15 \pm 0.01$ & $13.21 \pm 0.04$ & $12.61 \pm 0.04$ & $8.28 \pm 0.06$ & ... & 0.73 & FP \\
452 & 05:42:04.35 & -07:52:24.0 & $13.45 \pm 0.03$ & $12.56 \pm 0.02$ & $12.11 \pm 0.02$ & $11.62 \pm 0.01$ & $11.35 \pm 0.01$ & $11.04 \pm 0.01$ & $10.41 \pm 0.01$ & $7.94 \pm 0.05$ & 0.14 & -1.45 & D \\
453 & 05:42:04.45 & -07:51:49.7 & $14.69 \pm 0.03$ & $13.88 \pm 0.03$ & $13.46 \pm 0.04$ & $13.13 \pm 0.01$ & $13.01 \pm 0.01$ & $12.95 \pm 0.04$ & $12.60 \pm 0.05$ & $8.68 \pm 0.10$ & 0.07 & -2.26 & D \\
454 & 05:41:16.69 & -07:51:17.9 & $14.28 \pm 0.03$ & $13.37 \pm 0.03$ & $12.73 \pm 0.03$ & $12.28 \pm 0.01$ & $11.93 \pm 0.01$ & $11.60 \pm 0.01$ & $11.03 \pm 0.01$ & $8.90 \pm 0.10$ & 0.03 & -1.41 & D \\
455 & 05:40:20.35 & -07:51:14.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.52 \pm 0.07$ & $14.55 \pm 0.02$ & $13.86 \pm 0.07$ & $12.25 \pm 0.05$ & $4.51 \pm 0.01$ & ... & 1.81 & P \\
456 & 05:39:38.36 & -07:51:13.1 & $16.84 \pm 0.18$ & $15.79 \pm 0.16$ & $14.92 \pm 0.17$ & $14.49 \pm 0.01$ & $14.14 \pm 0.02$ & $13.93 \pm 0.07$ & $12.81 \pm 0.05$ & $9.56 \pm 0.20$ & 0.03 & -0.97 & D \\
457 & 05:41:19.66 & -07:50:41.0 & ... $\pm$ ... & ... $\pm$ ... & $13.58 \pm 0.04$ & $11.12 \pm 0.01$ & $10.04 \pm 0.01$ & $8.96 \pm 0.01$ & $7.42 \pm 0.01$ & $2.76 \pm 0.01$ & ... & 1.40 & P \\
458 & 05:38:35.18 & -07:50:19.6 & $10.70 \pm 0.02$ & $9.97 \pm 0.02$ & $9.71 \pm 0.02$ & $9.50 \pm 0.01$ & $9.29 \pm 0.01$ & $8.94 \pm 0.01$ & $7.85 \pm 0.01$ & $4.02 \pm 0.01$ & 0.08 & -0.95 & D \\
459 & 05:40:35.87 & -07:50:09.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.46 \pm 0.01$ & $13.92 \pm 0.01$ & $13.50 \pm 0.06$ & $12.79 \pm 0.05$ & ... $\pm$ ... & ... & -0.93 & D \\
460 & 05:38:28.44 & -07:50:00.7 & $15.67 \pm 0.08$ & $14.95 \pm 0.09$ & $14.57 \pm 0.11$ & $13.90 \pm 0.01$ & $13.54 \pm 0.02$ & $13.28 \pm 0.07$ & $12.29 \pm 0.06$ & ... $\pm$ ... & 0.00 & -1.03 & D \\
461 & 05:41:54.06 & -07:49:53.2 & $12.23 \pm 0.03$ & $11.45 \pm 0.03$ & $11.08 \pm 0.02$ & $10.80 \pm 0.01$ & $10.72 \pm 0.01$ & $10.67 \pm 0.01$ & $10.59 \pm 0.02$ & $6.52 \pm 0.02$ & 0.07 & -2.60 & D \\
462 & 05:41:17.79 & -07:49:51.8 & $15.78 \pm 0.08$ & $12.97 \pm 0.03$ & $11.44 \pm 0.03$ & $10.36 \pm 0.01$ & $9.90 \pm 0.01$ & $9.46 \pm 0.01$ & $9.06 \pm 0.01$ & $7.21 \pm 0.03$ & 1.80 & -1.33 & D \\
463 & 05:41:25.85 & -07:49:50.6 & $12.62 \pm 0.03$ & $11.20 \pm 0.02$ & $10.55 \pm 0.02$ & $10.11 \pm 0.01$ & $9.95 \pm 0.01$ & $9.73 \pm 0.01$ & $9.02 \pm 0.01$ & $4.03 \pm 0.01$ & 0.67 & -1.59 & D \\
464 & 05:39:14.84 & -07:49:44.1 & $12.81 \pm 0.02$ & $12.13 \pm 0.03$ & $11.86 \pm 0.03$ & $11.45 \pm 0.01$ & $11.13 \pm 0.01$ & $10.81 \pm 0.01$ & $10.04 \pm 0.01$ & $7.22 \pm 0.03$ & 0.00 & -1.22 & D \\
465 & 05:40:43.96 & -07:49:30.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.32 \pm 0.01$ & $13.66 \pm 0.01$ & $13.51 \pm 0.05$ & $12.63 \pm 0.05$ & $5.56 \pm 0.01$ & ... & -1.01 & P \\
466 & 05:41:28.01 & -07:49:22.4 & $15.75 \pm 0.06$ & $14.50 \pm 0.06$ & $13.58 \pm 0.05$ & $11.96 \pm 0.01$ & $11.30 \pm 0.01$ & $10.66 \pm 0.01$ & $9.99 \pm 0.01$ & $6.70 \pm 0.02$ & 0.26 & -0.56 & D \\
467 & 05:41:22.69 & -07:49:16.1 & $16.78 \pm 0.14$ & $13.99 \pm 0.03$ & $12.33 \pm 0.03$ & $10.96 \pm 0.01$ & $10.33 \pm 0.01$ & $9.88 \pm 0.01$ & $9.27 \pm 0.01$ & $6.14 \pm 0.02$ & 1.67 & -0.93 & D \\
468 & 05:40:17.15 & -07:49:14.4 & $12.49 \pm 0.02$ & $10.85 \pm 0.03$ & $9.88 \pm 0.02$ & $8.85 \pm 0.01$ & $8.50 \pm 0.01$ & $7.96 \pm 0.01$ & $7.29 \pm 0.01$ & $4.05 \pm 0.01$ & 0.72 & -1.01 & D \\
469 & 05:40:38.53 & -07:49:09.0 & ... $\pm$ ... & $14.53 \pm 0.07$ & $13.13 \pm 0.04$ & $11.96 \pm 0.01$ & $11.50 \pm 0.01$ & $11.11 \pm 0.01$ & $10.41 \pm 0.01$ & $7.75 \pm 0.05$ & 1.57 & -1.08 & D \\
470 & 05:40:36.35 & -07:49:07.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.05 \pm 0.01$ & $13.15 \pm 0.01$ & $12.20 \pm 0.02$ & $10.50 \pm 0.01$ & $4.91 \pm 0.01$ & ... & 1.23 & P \\
471 & 05:40:18.46 & -07:49:06.7 & $15.03 \pm 0.05$ & $13.33 \pm 0.03$ & $12.29 \pm 0.03$ & $11.22 \pm 0.01$ & $10.74 \pm 0.01$ & $10.23 \pm 0.01$ & $9.50 \pm 0.01$ & $6.39 \pm 0.02$ & 0.75 & -0.85 & D \\
472 & 05:39:40.22 & -07:49:00.0 & $15.17 \pm 0.05$ & $14.46 \pm 0.06$ & $14.09 \pm 0.08$ & $13.51 \pm 0.01$ & $13.10 \pm 0.01$ & $12.79 \pm 0.03$ & $12.03 \pm 0.03$ & $9.00 \pm 0.12$ & 0.00 & -1.17 & D \\
473 & 05:40:14.93 & -07:48:48.7 & ... $\pm$ ... & $15.39 \pm 0.14$ & $13.47 \pm 0.06$ & $11.10 \pm 0.01$ & $9.71 \pm 0.01$ & $8.61 \pm 0.01$ & $7.48 \pm 0.01$ & $1.56 \pm 0.01$ & 0.00 & 1.27 & P \\
474 & 05:40:43.58 & -07:48:47.8 & ... $\pm$ ... & $14.14 \pm 0.05$ & $11.78 \pm 0.03$ & $9.92 \pm 0.01$ & $9.14 \pm 0.01$ & $8.55 \pm 0.01$ & $7.98 \pm 0.01$ & $5.48 \pm 0.01$ & 2.85 & -0.62 & D \\
475 & 05:40:17.79 & -07:48:26.0 & $15.94 \pm 0.09$ & $12.65 \pm 0.03$ & $10.49 \pm 0.03$ & $7.66 \pm 0.01$ & $6.60 \pm 0.01$ & $5.72 \pm 0.01$ & $4.74 \pm 0.01$ & $1.23 \pm 0.01$ & 1.95 & 0.49 & P \\
476 & 05:40:59.91 & -07:48:16.0 & $13.97 \pm 0.03$ & $12.62 \pm 0.03$ & $11.89 \pm 0.03$ & $10.85 \pm 0.01$ & $10.36 \pm 0.01$ & $9.93 \pm 0.01$ & $9.25 \pm 0.01$ & $6.86 \pm 0.03$ & 0.51 & -1.01 & D \\
477 & 05:40:57.45 & -07:48:08.8 & $12.91 \pm 0.02$ & $11.16 \pm 0.03$ & $10.19 \pm 0.02$ & $9.27 \pm 0.01$ & $8.68 \pm 0.01$ & $8.19 \pm 0.01$ & $7.31 \pm 0.01$ & $3.94 \pm 0.01$ & 0.84 & -0.60 & D \\
478 & 05:40:58.89 & -07:48:01.5 & $14.55 \pm 0.04$ & $13.18 \pm 0.04$ & $12.02 \pm 0.04$ & $10.60 \pm 0.01$ & $10.03 \pm 0.01$ & $9.44 \pm 0.01$ & $8.62 \pm 0.01$ & $6.03 \pm 0.02$ & 0.23 & -0.56 & D \\
479 & 05:40:38.46 & -07:47:46.8 & ... $\pm$ ... & $13.50 \pm 0.04$ & $11.42 \pm 0.03$ & $9.69 \pm 0.01$ & $9.12 \pm 0.01$ & $8.75 \pm 0.01$ & $8.08 \pm 0.01$ & $5.45 \pm 0.02$ & 2.87 & -1.04 & D \\
480 & 05:40:06.26 & -07:47:44.5 & $12.98 \pm 0.02$ & $12.23 \pm 0.03$ & $11.98 \pm 0.03$ & $11.76 \pm 0.01$ & $11.64 \pm 0.01$ & $11.56 \pm 0.01$ & $10.90 \pm 0.03$ & $5.93 \pm 0.01$ & 0.11 & -1.88 & D \\
481 & 05:41:06.99 & -07:47:16.1 & $13.55 \pm 0.02$ & $13.01 \pm 0.03$ & $12.64 \pm 0.03$ & $12.26 \pm 0.01$ & $12.17 \pm 0.01$ & $11.97 \pm 0.02$ & $11.54 \pm 0.02$ & $6.98 \pm 0.03$ & 0.00 & -2.00 & D \\
482 & 05:40:02.37 & -07:47:12.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.47 \pm 0.01$ & $13.53 \pm 0.01$ & $12.60 \pm 0.03$ & $11.67 \pm 0.04$ & $8.58 \pm 0.08$ & ... & 0.39 & FP \\
483 & 05:41:05.46 & -07:47:07.6 & $12.65 \pm 0.02$ & $11.23 \pm 0.03$ & $10.26 \pm 0.02$ & $9.10 \pm 0.01$ & $8.70 \pm 0.01$ & $8.39 \pm 0.01$ & $7.89 \pm 0.01$ & $4.98 \pm 0.01$ & 0.44 & -1.46 & D \\
484 & 05:38:36.58 & -07:46:34.4 & $11.85 \pm 0.02$ & $11.05 \pm 0.02$ & $10.72 \pm 0.02$ & $10.29 \pm 0.01$ & $10.04 \pm 0.01$ & $9.70 \pm 0.01$ & $9.00 \pm 0.01$ & $6.76 \pm 0.02$ & 0.11 & -1.35 & D \\
485 & 05:40:49.32 & -07:46:32.5 & $14.00 \pm 0.03$ & $12.40 \pm 0.03$ & $11.72 \pm 0.02$ & $11.40 \pm 0.01$ & $11.26 \pm 0.01$ & $11.12 \pm 0.01$ & $10.70 \pm 0.01$ & $5.24 \pm 0.01$ & 0.87 & -2.04 & D \\
486 & 05:41:07.06 & -07:46:22.4 & $13.46 \pm 0.02$ & $12.54 \pm 0.03$ & $12.08 \pm 0.03$ & $11.57 \pm 0.01$ & $11.31 \pm 0.01$ & $10.89 \pm 0.01$ & $10.22 \pm 0.01$ & $7.40 \pm 0.03$ & 0.16 & -1.26 & D \\
487 & 05:41:04.62 & -07:45:40.1 & $11.63 \pm 0.03$ & $10.67 \pm 0.03$ & $10.30 \pm 0.02$ & $10.11 \pm 0.01$ & $10.03 \pm 0.01$ & $9.92 \pm 0.01$ & $9.80 \pm 0.01$ & $6.17 \pm 0.02$ & 0.30 & -2.47 & D \\
488 & 05:40:44.15 & -07:45:09.7 & $13.05 \pm 0.03$ & $11.37 \pm 0.02$ & $10.57 \pm 0.02$ & $9.30 \pm 0.01$ & $8.89 \pm 0.01$ & $8.45 \pm 0.01$ & $8.06 \pm 0.01$ & $5.72 \pm 0.01$ & 0.88 & -1.40 & D \\
489 & 05:40:42.91 & -07:45:01.9 & ... $\pm$ ... & $15.52 \pm 0.15$ & $14.36 \pm 0.09$ & $12.24 \pm 0.01$ & $11.41 \pm 0.01$ & $10.52 \pm 0.01$ & $9.03 \pm 0.01$ & $4.47 \pm 0.01$ & 0.00 & 0.83 & P \\
490 & 05:40:41.23 & -07:44:57.2 & $16.31 \pm 0.13$ & $14.86 \pm 0.09$ & $13.98 \pm 0.07$ & $13.19 \pm 0.01$ & $12.79 \pm 0.01$ & $12.43 \pm 0.02$ & $11.80 \pm 0.02$ & $9.12 \pm 0.13$ & 0.53 & -1.25 & D \\
491 & 05:40:44.25 & -07:44:43.5 & $15.25 \pm 0.06$ & $13.45 \pm 0.03$ & $12.61 \pm 0.03$ & $11.82 \pm 0.01$ & $11.41 \pm 0.01$ & $10.90 \pm 0.01$ & $10.06 \pm 0.01$ & $7.04 \pm 0.02$ & 1.02 & -0.80 & D \\
492 & 05:38:24.90 & -07:44:37.1 & $15.94 \pm 0.10$ & $15.18 \pm 0.10$ & $14.61 \pm 0.13$ & $13.92 \pm 0.01$ & $13.51 \pm 0.01$ & $13.23 \pm 0.04$ & $12.68 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.44 & D \\
493 & 05:38:47.82 & -07:44:32.6 & $12.28 \pm 0.02$ & $11.38 \pm 0.03$ & $10.71 \pm 0.02$ & $9.77 \pm 0.01$ & $9.33 \pm 0.01$ & $8.93 \pm 0.01$ & $8.28 \pm 0.01$ & $5.79 \pm 0.02$ & 0.00 & -1.14 & D \\
494 & 05:40:44.36 & -07:44:16.7 & $15.54 \pm 0.06$ & $13.67 \pm 0.04$ & $12.58 \pm 0.03$ & $11.66 \pm 0.01$ & $10.86 \pm 0.01$ & $10.44 \pm 0.01$ & $9.42 \pm 0.01$ & $6.22 \pm 0.02$ & 0.92 & -0.35 & D \\
495 & 05:39:36.30 & -07:43:51.1 & $12.07 \pm 0.02$ & $11.15 \pm 0.02$ & $10.66 \pm 0.02$ & $9.91 \pm 0.01$ & $9.57 \pm 0.01$ & $9.25 \pm 0.01$ & $8.55 \pm 0.01$ & $5.01 \pm 0.02$ & 0.15 & -1.29 & D \\
496 & 05:41:04.07 & -07:43:38.4 & $13.31 \pm 0.03$ & $12.14 \pm 0.03$ & $11.59 \pm 0.03$ & $10.93 \pm 0.01$ & $10.63 \pm 0.01$ & $10.26 \pm 0.01$ & $9.52 \pm 0.01$ & $6.86 \pm 0.03$ & 0.41 & -1.21 & D \\
497 & 05:40:59.82 & -07:43:14.5 & $14.76 \pm 0.04$ & $14.14 \pm 0.04$ & $13.61 \pm 0.06$ & $13.11 \pm 0.01$ & $12.83 \pm 0.01$ & $12.53 \pm 0.02$ & $11.88 \pm 0.03$ & $9.15 \pm 0.15$ & 0.00 & -1.43 & D \\
498 & 05:40:24.62 & -07:43:08.3 & ... $\pm$ ... & $15.28 \pm 0.11$ & $12.71 \pm 0.04$ & $10.30 \pm 0.01$ & $9.20 \pm 0.01$ & $8.34 \pm 0.01$ & $7.50 \pm 0.01$ & $3.28 \pm 0.01$ & 2.36 & 0.34 & P \\
499 & 05:41:27.01 & -07:42:33.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.57 \pm 0.01$ & $12.63 \pm 0.01$ & $11.73 \pm 0.01$ & $10.85 \pm 0.02$ & $7.27 \pm 0.03$ & ... & 0.28 & FP \\
500 & 05:41:30.06 & -07:40:43.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.29 \pm 0.01$ & $13.43 \pm 0.01$ & $12.49 \pm 0.03$ & $11.67 \pm 0.04$ & $8.24 \pm 0.07$ & ... & 0.19 & FP \\
501 & 05:40:23.59 & -07:40:25.2 & ... $\pm$ ... & $15.95 \pm 0.20$ & $14.19 \pm 0.07$ & $13.10 \pm 0.01$ & $12.68 \pm 0.01$ & $12.27 \pm 0.02$ & $11.64 \pm 0.02$ & $8.34 \pm 0.06$ & 2.57 & -1.16 & D \\
502 & 05:40:27.80 & -07:39:49.4 & ... $\pm$ ... & $14.81 \pm 0.09$ & $13.34 \pm 0.04$ & $12.10 \pm 0.01$ & $11.65 \pm 0.01$ & $11.25 \pm 0.01$ & $10.74 \pm 0.01$ & $8.49 \pm 0.07$ & 1.75 & -1.27 & D \\
503 & 05:40:35.67 & -07:39:46.9 & $14.73 \pm 0.03$ & $12.77 \pm 0.03$ & $11.68 \pm 0.03$ & $10.85 \pm 0.01$ & $10.43 \pm 0.01$ & $10.00 \pm 0.01$ & $9.24 \pm 0.01$ & $6.27 \pm 0.02$ & 1.04 & -0.99 & D \\
504 & 05:40:37.39 & -07:39:36.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.27 \pm 0.01$ & $10.78 \pm 0.01$ & $10.33 \pm 0.01$ & $9.69 \pm 0.01$ & $6.77 \pm 0.02$ & ... & -1.02 & D \\
505 & 05:37:55.41 & -07:39:29.3 & $15.55 \pm 0.06$ & $14.11 \pm 0.04$ & $13.20 \pm 0.04$ & $11.99 \pm 0.01$ & $11.41 \pm 0.01$ & $10.89 \pm 0.01$ & $10.03 \pm 0.01$ & $7.30 \pm 0.03$ & 0.51 & -0.60 & D \\
506 & 05:38:26.02 & -07:37:59.1 & $12.00 \pm 0.02$ & $11.20 \pm 0.03$ & $10.89 \pm 0.02$ & $10.37 \pm 0.01$ & $9.95 \pm 0.01$ & $9.65 \pm 0.01$ & $8.87 \pm 0.01$ & $6.06 \pm 0.02$ & 0.13 & -1.15 & D \\
507 & 05:40:33.19 & -07:37:43.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.25 \pm 0.01$ & $13.53 \pm 0.01$ & $12.97 \pm 0.04$ & $12.48 \pm 0.04$ & $9.09 \pm 0.13$ & ... & -0.82 & D \\
508 & 05:39:59.24 & -07:37:32.9 & $9.57 \pm 0.02$ & $9.18 \pm 0.02$ & $9.05 \pm 0.02$ & $8.54 \pm 0.01$ & $8.13 \pm 0.01$ & $7.64 \pm 0.01$ & $5.94 \pm 0.01$ & $2.48 \pm 0.01$ & 0.00 & 0.10 & D \\
509 & 05:40:26.09 & -07:37:32.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.07 \pm 0.01$ & $12.00 \pm 0.01$ & $10.77 \pm 0.01$ & $9.34 \pm 0.01$ & $3.30 \pm 0.01$ & ... & 2.46 & P \\
510 & 05:40:31.26 & -07:37:01.2 & $14.91 \pm 0.04$ & $12.54 \pm 0.03$ & $11.12 \pm 0.03$ & $10.24 \pm 0.01$ & $9.64 \pm 0.01$ & $9.21 \pm 0.01$ & $8.26 \pm 0.01$ & $5.06 \pm 0.02$ & 1.31 & -0.60 & D \\
511 & 05:37:53.27 & -07:33:45.0 & $14.35 \pm 0.04$ & $13.80 \pm 0.04$ & $13.41 \pm 0.05$ & $12.99 \pm 0.01$ & $12.74 \pm 0.01$ & $12.60 \pm 0.02$ & $12.12 \pm 0.03$ & $9.11 \pm 0.13$ & 0.00 & -1.86 & D \\
512 & 05:40:13.79 & -07:32:16.1 & $12.79 \pm 0.02$ & $11.67 \pm 0.03$ & $11.10 \pm 0.02$ & $10.17 \pm 0.01$ & $9.61 \pm 0.01$ & $8.90 \pm 0.01$ & $7.59 \pm 0.01$ & $3.04 \pm 0.01$ & 0.35 & 0.12 & D \\
513 & 05:40:54.27 & -07:31:48.2 & $15.90 \pm 0.08$ & $14.78 \pm 0.06$ & $14.25 \pm 0.08$ & $13.62 \pm 0.01$ & $13.28 \pm 0.01$ & $12.93 \pm 0.03$ & $12.44 \pm 0.05$ & $9.37 \pm 0.16$ & 0.37 & -1.48 & D \\
514 & 05:39:58.70 & -07:31:12.1 & ... $\pm$ ... & ... $\pm$ ... & $14.14 \pm 0.09$ & $11.50 \pm 0.01$ & $10.51 \pm 0.01$ & $9.88 \pm 0.01$ & $9.11 \pm 0.01$ & $4.39 \pm 0.01$ & ... & -0.14 & P \\
515 & 05:39:53.55 & -07:30:57.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.77 \pm 0.04$ & $14.40 \pm 0.03$ & $13.23 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
516 & 05:38:32.65 & -07:30:52.1 & $12.71 \pm 0.02$ & $11.98 \pm 0.03$ & $11.63 \pm 0.02$ & $11.23 \pm 0.01$ & $10.95 \pm 0.01$ & $10.67 \pm 0.01$ & $10.12 \pm 0.01$ & $8.45 \pm 0.07$ & 0.00 & -1.56 & D \\
517 & 05:40:11.56 & -07:30:40.8 & $13.78 \pm 0.02$ & $12.47 \pm 0.03$ & $11.81 \pm 0.03$ & $11.06 \pm 0.01$ & $10.62 \pm 0.01$ & $10.23 \pm 0.01$ & $9.47 \pm 0.01$ & $6.73 \pm 0.04$ & 0.52 & -1.03 & D \\
518 & 05:39:55.95 & -07:30:28.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.09 \pm 0.01$ & $10.20 \pm 0.01$ & $9.39 \pm 0.01$ & $8.92 \pm 0.01$ & $0.19 \pm 0.01$ & ... & 0.65 & P \\
519 & 05:39:56.86 & -07:30:24.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.03 \pm 0.01$ & $12.44 \pm 0.01$ & $11.52 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & P \\
520 & 05:39:54.98 & -07:30:20.0 & ... $\pm$ ... & ... $\pm$ ... & $13.99 \pm 0.07$ & $10.75 \pm 0.01$ & $9.33 \pm 0.01$ & $8.41 \pm 0.01$ & $7.68 \pm 0.01$ & ... $\pm$ ... & ... & 0.62 & D \\
521 & 05:39:56.18 & -07:30:14.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.02 \pm 0.01$ & $12.99 \pm 0.01$ & $12.39 \pm 0.03$ & $12.03 \pm 0.03$ & ... $\pm$ ... & ... & -0.60 & D \\
522 & 05:36:11.70 & -07:30:11.2 & $13.95 \pm 0.03$ & $13.25 \pm 0.04$ & $12.90 \pm 0.02$ & $12.49 \pm 0.01$ & $12.17 \pm 0.01$ & ... $\pm$ ... & $11.15 \pm 0.03$ & $8.60 \pm 0.10$ & 0.00 & ... & D \\
523 & 05:39:53.46 & -07:30:09.5 & ... $\pm$ ... & $14.66 \pm 0.06$ & $12.50 \pm 0.04$ & $10.92 \pm 0.01$ & $10.23 \pm 0.01$ & $9.60 \pm 0.01$ & $8.82 \pm 0.01$ & $5.94 \pm 0.02$ & 2.69 & -0.43 & D \\
524 & 05:39:56.75 & -07:30:06.1 & ... $\pm$ ... & ... $\pm$ ... & $14.42 \pm 0.11$ & $12.47 \pm 0.01$ & $11.47 \pm 0.01$ & $10.52 \pm 0.01$ & $9.37 \pm 0.01$ & $4.58 \pm 0.01$ & ... & 0.71 & P \\
525 & 05:40:44.67 & -07:29:54.5 & $12.45 \pm 0.02$ & $11.24 \pm 0.03$ & $10.54 \pm 0.02$ & $9.06 \pm 0.01$ & $8.11 \pm 0.01$ & $7.51 \pm 0.01$ & $6.58 \pm 0.01$ & $3.49 \pm 0.01$ & 0.36 & -0.04 & D \\
526 & 05:39:55.06 & -07:29:37.0 & ... $\pm$ ... & $15.38 \pm 0.13$ & $13.48 \pm 0.06$ & $12.18 \pm 0.01$ & $11.56 \pm 0.01$ & $10.97 \pm 0.01$ & $10.22 \pm 0.01$ & $5.66 \pm 0.02$ & 2.27 & -0.59 & D \\
527 & 05:39:57.41 & -07:29:33.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.64 \pm 0.02$ & $11.55 \pm 0.02$ & $9.61 \pm 0.01$ & $3.72 \pm 0.01$ & ... & ... & P \\
528 & 05:40:05.90 & -07:29:32.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.11 \pm 0.02$ & $14.38 \pm 0.02$ & $13.42 \pm 0.06$ & $10.49 \pm 0.01$ & $6.83 \pm 0.02$ & ... & 2.43 & P \\
529 & 05:39:57.97 & -07:28:57.5 & ... $\pm$ ... & ... $\pm$ ... & $14.45 \pm 0.10$ & $12.04 \pm 0.01$ & $11.31 \pm 0.01$ & $10.48 \pm 0.01$ & $9.63 \pm 0.01$ & $5.62 \pm 0.02$ & ... & -0.03 & P \\
530 & 05:40:15.30 & -07:28:46.8 & $14.04 \pm 0.03$ & $12.27 \pm 0.03$ & $11.25 \pm 0.02$ & $9.92 \pm 0.01$ & $9.29 \pm 0.01$ & $8.47 \pm 0.01$ & $7.29 \pm 0.01$ & $4.09 \pm 0.01$ & 0.83 & 0.20 & D \\
531 & 05:37:38.19 & -07:28:19.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.78 \pm 0.03$ & $14.16 \pm 0.02$ & $12.72 \pm 0.03$ & $11.31 \pm 0.02$ & $7.74 \pm 0.04$ & ... & 2.28 & FP \\
532 & 05:38:54.49 & -07:27:51.8 & $12.19 \pm 0.02$ & $10.73 \pm 0.03$ & $9.79 \pm 0.02$ & $8.58 \pm 0.01$ & $7.97 \pm 0.01$ & $7.51 \pm 0.01$ & $6.74 \pm 0.01$ & $3.24 \pm 0.01$ & 0.52 & -0.75 & D \\
533 & 05:39:54.73 & -07:27:44.1 & ... $\pm$ ... & $15.14 \pm 0.09$ & $12.00 \pm 0.03$ & $9.52 \pm 0.01$ & $8.66 \pm 0.01$ & $8.03 \pm 0.01$ & $7.46 \pm 0.01$ & $4.77 \pm 0.02$ & 4.46 & -0.50 & D \\
534 & 05:40:07.97 & -07:27:41.2 & ... $\pm$ ... & $14.30 \pm 0.05$ & $12.59 \pm 0.03$ & $11.00 \pm 0.01$ & $10.17 \pm 0.01$ & $9.36 \pm 0.01$ & $8.35 \pm 0.01$ & $5.50 \pm 0.02$ & 1.12 & 0.20 & D \\
535 & 05:40:10.34 & -07:27:38.2 & $12.87 \pm 0.02$ & $10.97 \pm 0.03$ & $9.96 \pm 0.02$ & $9.05 \pm 0.01$ & $8.59 \pm 0.01$ & $7.93 \pm 0.01$ & $6.73 \pm 0.01$ & $3.01 \pm 0.03$ & 1.02 & -0.15 & D \\
536 & 05:40:27.43 & -07:27:29.8 & ... $\pm$ ... & ... $\pm$ ... & $9.69 \pm 0.09$ & $5.50 \pm 0.01$ & ... $\pm$ ... & $2.47 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & P \\
537 & 05:40:08.78 & -07:27:27.7 & ... $\pm$ ... & $15.76 \pm 0.17$ & $13.96 \pm 0.08$ & $11.97 \pm 0.01$ & $10.78 \pm 0.01$ & $9.76 \pm 0.01$ & $8.79 \pm 0.01$ & $3.92 \pm 0.01$ & 0.21 & 0.80 & P \\
538 & 05:40:12.21 & -07:27:02.5 & $14.24 \pm 0.03$ & $13.03 \pm 0.03$ & $12.28 \pm 0.03$ & $11.48 \pm 0.01$ & $10.98 \pm 0.01$ & $10.43 \pm 0.01$ & $9.62 \pm 0.01$ & $6.84 \pm 0.05$ & 0.33 & -0.69 & D \\
539 & 05:39:15.06 & -07:26:59.8 & $15.19 \pm 0.06$ & $13.78 \pm 0.04$ & $12.91 \pm 0.04$ & $11.83 \pm 0.01$ & $11.34 \pm 0.01$ & $10.81 \pm 0.01$ & $9.95 \pm 0.01$ & $6.72 \pm 0.03$ & 0.50 & -0.68 & D \\
540 & 05:39:22.30 & -07:26:44.5 & $10.46 \pm 0.03$ & $9.17 \pm 0.03$ & $8.17 \pm 0.03$ & $7.01 \pm 0.01$ & $6.40 \pm 0.01$ & $6.00 \pm 0.01$ & $5.18 \pm 0.01$ & $1.76 \pm 0.01$ & 0.23 & -0.78 & D \\
541 & 05:39:58.13 & -07:26:41.2 & ... $\pm$ ... & ... $\pm$ ... & $14.12 \pm 0.08$ & $11.04 \pm 0.01$ & $9.84 \pm 0.01$ & $9.07 \pm 0.01$ & $8.41 \pm 0.01$ & $5.89 \pm 0.02$ & ... & 0.12 & D \\
542 & 05:39:20.11 & -07:26:37.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.93 \pm 0.03$ & $13.91 \pm 0.03$ & $13.34 \pm 0.13$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
543 & 05:39:49.16 & -07:26:36.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.59 \pm 0.02$ & $14.87 \pm 0.03$ & $14.25 \pm 0.09$ & $13.95 \pm 0.16$ & ... $\pm$ ... & ... & -0.94 & D \\
544 & 05:39:37.77 & -07:26:23.1 & $16.23 \pm 0.12$ & $13.50 \pm 0.03$ & $12.12 \pm 0.03$ & $11.34 \pm 0.01$ & $11.08 \pm 0.01$ & $10.86 \pm 0.01$ & $10.86 \pm 0.01$ & $7.48 \pm 0.04$ & 1.80 & -2.28 & D \\
545 & 05:39:19.61 & -07:26:18.8 & $14.82 \pm 0.07$ & $13.00 \pm 0.06$ & $11.27 \pm 0.04$ & $9.06 \pm 0.01$ & $7.95 \pm 0.01$ & $7.01 \pm 0.01$ & $6.28 \pm 0.01$ & $2.20 \pm 0.01$ & 0.38 & 0.34 & P \\
546 & 05:39:49.09 & -07:26:17.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.54 \pm 0.01$ & $11.61 \pm 0.01$ & $10.79 \pm 0.01$ & $10.40 \pm 0.01$ & $7.07 \pm 0.03$ & ... & -0.36 & D \\
547 & 05:39:35.48 & -07:26:16.5 & $15.38 \pm 0.06$ & $12.98 \pm 0.04$ & $11.81 \pm 0.03$ & $10.92 \pm 0.01$ & $10.57 \pm 0.01$ & $10.22 \pm 0.01$ & $9.78 \pm 0.01$ & $8.25 \pm 0.06$ & 1.55 & -1.52 & D \\
548 & 05:39:27.06 & -07:26:13.4 & $15.81 \pm 0.08$ & $14.08 \pm 0.04$ & $13.09 \pm 0.04$ & $12.32 \pm 0.01$ & $11.90 \pm 0.01$ & $11.50 \pm 0.01$ & $10.90 \pm 0.01$ & $8.09 \pm 0.05$ & 0.81 & -1.21 & D \\
549 & 05:39:58.14 & -07:26:13.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.15 \pm 0.02$ & $13.97 \pm 0.02$ & $13.21 \pm 0.05$ & $12.36 \pm 0.04$ & ... $\pm$ ... & ... & 0.30 & D \\
550 & 05:39:34.32 & -07:26:11.4 & ... $\pm$ ... & $14.38 \pm 0.06$ & $12.80 \pm 0.04$ & $10.58 \pm 0.01$ & $9.61 \pm 0.01$ & $8.77 \pm 0.01$ & $7.81 \pm 0.01$ & $4.32 \pm 0.02$ & 0.40 & 0.33 & P \\
551 & 05:39:19.98 & -07:26:11.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.27 \pm 0.02$ & $10.08 \pm 0.01$ & $9.24 \pm 0.01$ & $8.59 \pm 0.01$ & $1.56 \pm 0.01$ & ... & 1.18 & P \\
552 & 05:39:18.06 & -07:26:11.1 & $15.94 \pm 0.10$ & $13.29 \pm 0.03$ & $11.78 \pm 0.03$ & $10.67 \pm 0.01$ & $10.02 \pm 0.01$ & $9.53 \pm 0.01$ & $8.85 \pm 0.01$ & $5.51 \pm 0.02$ & 1.60 & -0.77 & D \\
553 & 05:39:40.50 & -07:26:03.5 & ... $\pm$ ... & ... $\pm$ ... & $14.32 \pm 0.10$ & $12.70 \pm 0.01$ & $12.01 \pm 0.01$ & $11.43 \pm 0.01$ & $10.70 \pm 0.01$ & $8.18 \pm 0.06$ & ... & -0.56 & D \\
554 & 05:35:19.54 & -07:26:01.6 & $15.41 \pm 0.05$ & $14.74 \pm 0.06$ & $14.51 \pm 0.06$ & $14.31 \pm 0.02$ & $13.80 \pm 0.02$ & $14.33 \pm 0.16$ & ... $\pm$ ... & ... $\pm$ ... & 0.02 & ... & D \\
555 & 05:39:16.87 & -07:26:00.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.89 \pm 0.02$ & $14.27 \pm 0.01$ & $13.68 \pm 0.08$ & $12.92 \pm 0.05$ & ... $\pm$ ... & ... & -0.57 & D \\
556 & 05:40:20.40 & -07:25:54.0 & $12.67 \pm 0.02$ & $11.85 \pm 0.03$ & $11.59 \pm 0.03$ & $11.44 \pm 0.01$ & $11.38 \pm 0.01$ & $11.29 \pm 0.01$ & $11.00 \pm 0.02$ & $6.03 \pm 0.01$ & 0.19 & -2.33 & D \\
557 & 05:39:27.36 & -07:25:53.7 & ... $\pm$ ... & $15.69 \pm 0.16$ & $14.13 \pm 0.07$ & $13.20 \pm 0.01$ & $12.83 \pm 0.01$ & $12.57 \pm 0.02$ & $11.99 \pm 0.03$ & $8.39 \pm 0.06$ & 2.23 & -1.47 & D \\
558 & 05:39:56.50 & -07:25:51.5 & ... $\pm$ ... & ... $\pm$ ... & $12.79 \pm 0.04$ & $10.33 \pm 0.01$ & $9.43 \pm 0.01$ & $8.62 \pm 0.01$ & $7.90 \pm 0.01$ & $4.53 \pm 0.01$ & ... & -0.05 & P \\
559 & 05:40:05.14 & -07:25:43.8 & ... $\pm$ ... & $15.40 \pm 0.12$ & $13.48 \pm 0.05$ & $11.49 \pm 0.01$ & $10.70 \pm 0.01$ & $10.12 \pm 0.01$ & $9.53 \pm 0.01$ & $6.80 \pm 0.03$ & 1.77 & -0.62 & D \\
560 & 05:40:01.37 & -07:25:38.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.52 \pm 0.03$ & $14.78 \pm 0.02$ & $14.55 \pm 0.17$ & $13.36 \pm 0.09$ & $6.21 \pm 0.02$ & ... & -0.48 & P \\
561 & 05:39:58.91 & -07:25:33.5 & $14.76 \pm 0.06$ & $12.35 \pm 0.04$ & $10.78 \pm 0.03$ & $10.21 \pm 0.01$ & $9.57 \pm 0.01$ & $8.94 \pm 0.01$ & $7.86 \pm 0.01$ & $4.10 \pm 0.01$ & 1.25 & -0.14 & D \\
562 & 05:39:57.90 & -07:25:13.1 & ... $\pm$ ... & $15.51 \pm 0.15$ & $13.00 \pm 0.04$ & $10.55 \pm 0.01$ & $9.66 \pm 0.01$ & $8.86 \pm 0.01$ & $8.19 \pm 0.01$ & $4.55 \pm 0.01$ & 2.89 & -0.13 & P \\
563 & 05:39:55.33 & -07:24:39.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.89 \pm 0.01$ & $13.39 \pm 0.01$ & $12.77 \pm 0.03$ & $12.08 \pm 0.03$ & ... $\pm$ ... & ... & -0.73 & D \\
564 & 05:36:10.74 & -07:24:28.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.90 \pm 0.01$ & $12.99 \pm 0.01$ & $12.11 \pm 0.03$ & $11.05 \pm 0.02$ & $6.95 \pm 0.04$ & ... & 0.43 & P \\
565 & 05:40:24.01 & -07:24:28.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.85 \pm 0.02$ & $13.37 \pm 0.01$ & $12.54 \pm 0.03$ & $11.76 \pm 0.05$ & ... $\pm$ ... & ... & 0.61 & D \\
566 & 05:39:38.37 & -07:24:23.9 & $15.52 \pm 0.07$ & $13.89 \pm 0.04$ & $13.01 \pm 0.05$ & $12.18 \pm 0.01$ & $11.71 \pm 0.01$ & $11.19 \pm 0.01$ & $10.41 \pm 0.01$ & $6.99 \pm 0.01$ & 0.76 & -0.80 & D \\
567 & 05:39:55.44 & -07:24:19.5 & ... $\pm$ ... & ... $\pm$ ... & $14.09 \pm 0.08$ & $12.37 \pm 0.01$ & $11.36 \pm 0.01$ & $10.48 \pm 0.01$ & $9.67 \pm 0.01$ & $6.05 \pm 0.02$ & ... & 0.25 & P \\
568 & 05:39:38.48 & -07:24:16.9 & $15.26 \pm 0.06$ & $13.40 \pm 0.04$ & $12.59 \pm 0.03$ & $11.87 \pm 0.01$ & $11.58 \pm 0.01$ & $11.17 \pm 0.01$ & $10.58 \pm 0.01$ & $7.88 \pm 0.03$ & 1.11 & -1.34 & D \\
569 & 05:37:37.00 & -07:24:16.7 & $13.27 \pm 0.03$ & $11.90 \pm 0.03$ & $11.08 \pm 0.02$ & $9.99 \pm 0.01$ & $9.42 \pm 0.01$ & $8.98 \pm 0.01$ & $8.24 \pm 0.01$ & $5.18 \pm 0.01$ & 0.49 & -0.85 & D \\
570 & 05:39:28.34 & -07:24:15.5 & $15.43 \pm 0.07$ & $14.86 \pm 0.08$ & $14.33 \pm 0.10$ & $13.47 \pm 0.01$ & $13.05 \pm 0.01$ & $12.61 \pm 0.02$ & $11.91 \pm 0.03$ & $9.19 \pm 0.13$ & 0.00 & -1.05 & D \\
571 & 05:39:48.39 & -07:24:14.9 & $16.78 \pm 0.19$ & $13.62 \pm 0.04$ & $11.56 \pm 0.03$ & $9.45 \pm 0.01$ & $8.68 \pm 0.01$ & $8.23 \pm 0.01$ & $7.68 \pm 0.01$ & $4.95 \pm 0.01$ & 1.84 & -0.85 & D \\
572 & 05:39:54.58 & -07:24:14.8 & $16.56 \pm 0.16$ & $14.16 \pm 0.04$ & $12.40 \pm 0.03$ & $10.64 \pm 0.01$ & $9.71 \pm 0.01$ & $8.98 \pm 0.01$ & $7.96 \pm 0.01$ & $4.63 \pm 0.02$ & 1.11 & 0.20 & P \\
573 & 05:40:06.57 & -07:24:01.7 & $13.08 \pm 0.07$ & $11.41 \pm 0.06$ & $10.55 \pm 0.06$ & $9.41 \pm 0.01$ & $8.86 \pm 0.01$ & $8.23 \pm 0.01$ & $7.48 \pm 0.01$ & ... $\pm$ ... & 0.84 & -0.60 & D \\
574 & 05:40:06.54 & -07:23:58.7 & $13.37 \pm 0.03$ & $11.62 \pm 0.03$ & $10.87 \pm 0.03$ & $9.72 \pm 0.01$ & $9.23 \pm 0.01$ & ... $\pm$ ... & $7.75 \pm 0.01$ & $4.77 \pm 0.01$ & 1.02 & ... & D \\
575 & 05:39:50.65 & -07:23:30.5 & $14.43 \pm 0.04$ & $12.03 \pm 0.03$ & $10.62 \pm 0.02$ & $9.40 \pm 0.01$ & $8.66 \pm 0.01$ & $7.90 \pm 0.01$ & $6.88 \pm 0.01$ & $3.00 \pm 0.01$ & 1.35 & 0.05 & P \\
576 & 05:39:42.45 & -07:23:16.5 & $15.72 \pm 0.08$ & $13.20 \pm 0.04$ & $11.76 \pm 0.03$ & $10.25 \pm 0.01$ & $9.60 \pm 0.01$ & $9.02 \pm 0.01$ & $8.32 \pm 0.01$ & $6.08 \pm 0.02$ & 1.50 & -0.63 & D \\
577 & 05:39:33.30 & -07:22:57.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.41 \pm 0.01$ & $12.64 \pm 0.01$ & $11.56 \pm 0.01$ & $10.67 \pm 0.01$ & $6.12 \pm 0.01$ & ... & 1.36 & P \\
578 & 05:40:43.99 & -07:22:42.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.70 \pm 0.01$ & $12.73 \pm 0.01$ & $11.75 \pm 0.02$ & $10.73 \pm 0.02$ & $7.24 \pm 0.04$ & ... & 0.58 & FP \\
579 & 05:39:45.82 & -07:22:37.2 & $14.44 \pm 0.04$ & $12.04 \pm 0.03$ & $10.67 \pm 0.03$ & $9.39 \pm 0.01$ & $8.81 \pm 0.01$ & $8.38 \pm 0.01$ & $7.92 \pm 0.01$ & $5.88 \pm 0.02$ & 1.39 & -1.16 & D \\
580 & 05:38:44.29 & -07:22:27.9 & ... $\pm$ ... & $15.24 \pm 0.11$ & $14.05 \pm 0.08$ & $13.02 \pm 0.01$ & $12.53 \pm 0.01$ & $12.17 \pm 0.02$ & $11.75 \pm 0.02$ & $9.07 \pm 0.13$ & 0.98 & -1.40 & D \\
581 & 05:40:45.09 & -07:22:25.1 & $11.74 \pm 0.02$ & $10.50 \pm 0.03$ & $9.50 \pm 0.02$ & $8.10 \pm 0.01$ & $8.06 \pm 0.01$ & $7.06 \pm 0.01$ & $6.49 \pm 0.01$ & $3.63 \pm 0.01$ & 0.19 & -0.79 & D \\
582 & 05:39:32.31 & -07:22:24.2 & ... $\pm$ ... & ... $\pm$ ... & $11.99 \pm 0.04$ & $10.89 \pm 0.01$ & $10.31 \pm 0.01$ & $9.77 \pm 0.01$ & $8.87 \pm 0.01$ & $5.73 \pm 0.01$ & ... & -0.53 & D \\
583 & 05:39:46.97 & -07:22:24.1 & $16.84 \pm 0.19$ & $14.67 \pm 0.07$ & $13.33 \pm 0.05$ & $12.23 \pm 0.01$ & $11.76 \pm 0.01$ & $11.47 \pm 0.01$ & $10.81 \pm 0.01$ & $7.43 \pm 0.04$ & 1.12 & -1.25 & D \\
584 & 05:38:04.14 & -07:22:04.3 & $13.18 \pm 0.02$ & $12.30 \pm 0.03$ & $11.79 \pm 0.02$ & $11.17 \pm 0.01$ & $10.76 \pm 0.01$ & $10.44 \pm 0.01$ & $9.73 \pm 0.01$ & $6.54 \pm 0.02$ & 0.09 & -1.21 & D \\
585 & 05:37:22.68 & -07:21:24.8 & $14.49 \pm 0.04$ & $13.64 \pm 0.04$ & $13.30 \pm 0.05$ & $12.60 \pm 0.01$ & $12.33 \pm 0.01$ & $12.14 \pm 0.02$ & $11.56 \pm 0.03$ & $8.03 \pm 0.05$ & 0.17 & -1.66 & D \\
586 & 05:38:52.38 & -07:21:09.4 & $10.24 \pm 0.02$ & $8.87 \pm 0.03$ & $8.03 \pm 0.03$ & $7.19 \pm 0.01$ & $6.86 \pm 0.01$ & $6.53 \pm 0.01$ & $5.69 \pm 0.01$ & $2.46 \pm 0.01$ & 0.46 & -1.13 & D \\
587 & 05:38:52.01 & -07:21:06.1 & ... $\pm$ ... & $13.54 \pm 0.16$ & $11.81 \pm 0.04$ & $9.58 \pm 0.01$ & $8.69 \pm 0.01$ & $7.84 \pm 0.01$ & $6.88 \pm 0.01$ & $3.46 \pm 0.02$ & 1.01 & 0.25 & P \\
588 & 05:38:19.16 & -07:20:50.7 & $13.18 \pm 0.02$ & $12.03 \pm 0.02$ & $11.45 \pm 0.02$ & $10.61 \pm 0.01$ & $10.10 \pm 0.01$ & $9.61 \pm 0.01$ & $8.67 \pm 0.01$ & $5.89 \pm 0.01$ & 0.39 & -0.63 & D \\
589 & 05:35:39.35 & -07:20:38.4 & $13.73 \pm 0.03$ & $13.10 \pm 0.03$ & $12.86 \pm 0.03$ & $12.49 \pm 0.01$ & $12.27 \pm 0.01$ & $12.01 \pm 0.02$ & $11.40 \pm 0.02$ & $8.72 \pm 0.09$ & 0.00 & -1.60 & D \\
590 & 05:39:28.59 & -07:20:31.1 & ... $\pm$ ... & $15.01 \pm 0.09$ & $12.93 \pm 0.04$ & $11.25 \pm 0.01$ & $10.51 \pm 0.01$ & $9.83 \pm 0.01$ & $8.99 \pm 0.01$ & $5.36 \pm 0.01$ & 2.32 & -0.24 & D \\
591 & 05:38:50.52 & -07:20:29.9 & $14.81 \pm 0.05$ & $13.62 \pm 0.04$ & $12.73 \pm 0.03$ & $11.73 \pm 0.01$ & $11.13 \pm 0.01$ & $10.79 \pm 0.01$ & $10.19 \pm 0.01$ & $7.01 \pm 0.08$ & 0.20 & -1.11 & D \\
592 & 05:39:39.03 & -07:20:29.0 & $16.37 \pm 0.12$ & $13.51 \pm 0.03$ & $12.09 \pm 0.03$ & $11.08 \pm 0.01$ & $10.75 \pm 0.01$ & $10.47 \pm 0.01$ & $10.19 \pm 0.01$ & $8.07 \pm 0.05$ & 1.93 & -1.81 & D \\
593 & 05:39:38.48 & -07:20:24.8 & $16.06 \pm 0.12$ & $13.24 \pm 0.04$ & $11.89 \pm 0.03$ & $10.88 \pm 0.01$ & $10.57 \pm 0.01$ & $10.27 \pm 0.01$ & $9.92 \pm 0.01$ & $7.26 \pm 0.03$ & 1.95 & -1.74 & D \\
594 & 05:39:18.36 & -07:20:23.6 & $16.20 \pm 0.12$ & $15.13 \pm 0.11$ & $14.73 \pm 0.12$ & $14.37 \pm 0.01$ & $14.03 \pm 0.01$ & $13.80 \pm 0.06$ & $13.25 \pm 0.08$ & $6.86 \pm 0.03$ & 0.40 & -1.58 & P \\
595 & 05:39:00.94 & -07:20:22.6 & ... $\pm$ ... & $15.93 \pm 0.18$ & $14.91 \pm 0.17$ & $13.52 \pm 0.01$ & $11.78 \pm 0.01$ & $10.39 \pm 0.01$ & $9.06 \pm 0.01$ & $3.99 \pm 0.01$ & 0.00 & 2.25 & P \\
596 & 05:39:43.39 & -07:20:21.1 & $14.00 \pm 0.04$ & $12.33 \pm 0.03$ & $11.45 \pm 0.03$ & $10.19 \pm 0.01$ & $9.87 \pm 0.01$ & $9.41 \pm 0.01$ & $8.73 \pm 0.01$ & $6.32 \pm 0.02$ & 0.82 & -1.14 & D \\
597 & 05:38:50.01 & -07:20:18.5 & $11.51 \pm 0.03$ & $10.29 \pm 0.03$ & $9.47 \pm 0.02$ & $8.86 \pm 0.01$ & $8.45 \pm 0.01$ & $8.03 \pm 0.01$ & $7.21 \pm 0.01$ & $3.41 \pm 0.01$ & 0.29 & -0.95 & D \\
598 & 05:39:44.28 & -07:20:10.5 & $14.37 \pm 0.03$ & $12.59 \pm 0.03$ & $11.75 \pm 0.03$ & $10.82 \pm 0.01$ & $10.33 \pm 0.01$ & $9.87 \pm 0.01$ & $9.13 \pm 0.01$ & $6.45 \pm 0.02$ & 0.99 & -0.90 & D \\
599 & 05:39:15.21 & -07:19:32.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.68 \pm 0.01$ & $13.21 \pm 0.01$ & $12.45 \pm 0.03$ & $11.71 \pm 0.02$ & $7.59 \pm 0.04$ & ... & -0.50 & D \\
600 & 05:39:35.45 & -07:19:25.9 & ... $\pm$ ... & $15.53 \pm 0.14$ & $14.27 \pm 0.09$ & $13.34 \pm 0.01$ & $12.82 \pm 0.01$ & $12.33 \pm 0.02$ & $11.51 \pm 0.02$ & $8.94 \pm 0.11$ & 1.07 & -0.74 & D \\
601 & 05:40:13.90 & -07:19:25.7 & $14.00 \pm 0.03$ & $12.50 \pm 0.03$ & $11.42 \pm 0.03$ & $9.91 \pm 0.01$ & $9.20 \pm 0.01$ & $8.59 \pm 0.01$ & $7.89 \pm 0.01$ & $3.99 \pm 0.02$ & 0.45 & -0.53 & D \\
602 & 05:39:45.13 & -07:19:13.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.42 \pm 0.01$ & $13.33 \pm 0.01$ & $12.20 \pm 0.02$ & $10.70 \pm 0.01$ & $6.56 \pm 0.02$ & ... & 1.44 & P \\
603 & 05:40:16.82 & -07:19:07.0 & $13.14 \pm 0.03$ & $12.33 \pm 0.03$ & $11.74 \pm 0.03$ & $11.17 \pm 0.01$ & $10.83 \pm 0.01$ & $10.59 \pm 0.01$ & $9.98 \pm 0.01$ & $7.22 \pm 0.03$ & 0.00 & -1.50 & D \\
604 & 05:39:48.60 & -07:19:05.1 & $16.72 \pm 0.18$ & $15.40 \pm 0.12$ & $14.23 \pm 0.09$ & $13.21 \pm 0.01$ & $12.73 \pm 0.01$ & $12.36 \pm 0.02$ & $11.51 \pm 0.04$ & $8.26 \pm 0.06$ & 0.16 & -0.92 & D \\
605 & 05:37:19.88 & -07:18:57.6 & $12.69 \pm 0.02$ & $12.00 \pm 0.02$ & $11.57 \pm 0.02$ & $11.00 \pm 0.01$ & $10.55 \pm 0.01$ & $10.28 \pm 0.01$ & $9.58 \pm 0.01$ & $6.98 \pm 0.02$ & 0.00 & -1.26 & D \\
606 & 05:36:19.55 & -07:18:38.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.50 \pm 0.01$ & $13.36 \pm 0.01$ & $12.35 \pm 0.02$ & $11.38 \pm 0.02$ & $8.26 \pm 0.07$ & ... & 0.73 & FP \\
607 & 05:38:35.62 & -07:18:23.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.91 \pm 0.02$ & $14.61 \pm 0.02$ & $14.36 \pm 0.14$ & $13.86 \pm 0.14$ & ... $\pm$ ... & ... & -1.64 & D \\
608 & 05:38:04.00 & -07:17:50.3 & $13.74 \pm 0.03$ & $12.97 \pm 0.03$ & $12.60 \pm 0.03$ & $11.90 \pm 0.01$ & $11.48 \pm 0.01$ & $11.10 \pm 0.01$ & $10.45 \pm 0.01$ & $7.71 \pm 0.04$ & 0.04 & -1.18 & D \\
609 & 05:37:15.84 & -07:17:50.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.52 \pm 0.01$ & $12.76 \pm 0.01$ & $12.02 \pm 0.02$ & $10.79 \pm 0.01$ & $7.21 \pm 0.03$ & ... & 0.28 & FP \\
610 & 05:39:20.53 & -07:17:31.0 & $15.65 \pm 0.08$ & $14.21 \pm 0.04$ & $13.49 \pm 0.05$ & $12.88 \pm 0.01$ & $12.64 \pm 0.01$ & $12.46 \pm 0.02$ & $11.90 \pm 0.03$ & $7.88 \pm 0.05$ & 0.63 & -1.74 & D \\
611 & 05:38:33.82 & -07:17:03.1 & $11.09 \pm 0.02$ & $10.36 \pm 0.02$ & $10.14 \pm 0.02$ & $10.01 \pm 0.01$ & $9.99 \pm 0.01$ & $9.96 \pm 0.01$ & $9.91 \pm 0.01$ & $7.34 \pm 0.03$ & 0.10 & -2.72 & D \\
612 & 05:38:58.65 & -07:16:45.7 & $9.62 \pm 0.03$ & $8.60 \pm 0.05$ & $7.59 \pm 0.02$ & $6.32 \pm 0.01$ & $6.00 \pm 0.01$ & $5.52 \pm 0.01$ & $4.70 \pm 0.01$ & $0.76 \pm 0.01$ & 0.00 & -0.96 & D \\
613 & 05:38:04.94 & -07:16:10.8 & $12.40 \pm 0.02$ & $11.23 \pm 0.03$ & $10.48 \pm 0.02$ & $9.45 \pm 0.01$ & $9.00 \pm 0.01$ & $8.58 \pm 0.01$ & $7.72 \pm 0.01$ & $5.18 \pm 0.01$ & 0.28 & -0.86 & D \\
614 & 05:38:00.81 & -07:15:53.9 & $11.83 \pm 0.03$ & $11.03 \pm 0.03$ & $10.69 \pm 0.03$ & $10.08 \pm 0.01$ & $9.54 \pm 0.01$ & $9.29 \pm 0.01$ & $8.41 \pm 0.01$ & $5.58 \pm 0.02$ & 0.11 & -0.99 & D \\
615 & 05:36:25.14 & -07:14:55.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.29 \pm 0.05$ & $14.72 \pm 0.02$ & $13.26 \pm 0.05$ & $11.88 \pm 0.02$ & $8.40 \pm 0.08$ & ... & 2.22 & FP \\
616 & 05:36:27.63 & -07:13:38.7 & $16.61 \pm 0.12$ & $15.44 \pm 0.10$ & $14.98 \pm 0.10$ & $14.41 \pm 0.01$ & $13.98 \pm 0.01$ & $13.48 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.49 & ... & D \\
617 & 05:39:02.96 & -07:12:52.3 & ... $\pm$ ... & ... $\pm$ ... & $13.97 \pm 0.07$ & $10.77 \pm 0.01$ & $9.39 \pm 0.01$ & $8.41 \pm 0.01$ & $7.57 \pm 0.01$ & $2.52 \pm 0.01$ & ... & 0.79 & P \\
618 & 05:38:42.78 & -07:12:43.8 & $10.82 \pm 0.03$ & $9.28 \pm 0.03$ & $8.12 \pm 0.02$ & $7.01 \pm 0.01$ & $5.95 \pm 0.01$ & $5.38 \pm 0.01$ & $4.31 \pm 0.01$ & $1.28 \pm 0.01$ & 0.45 & 0.16 & D \\
619 & 05:38:54.99 & -07:11:53.7 & $14.48 \pm 0.03$ & $12.54 \pm 0.03$ & $11.50 \pm 0.03$ & $10.52 \pm 0.01$ & $10.20 \pm 0.01$ & $9.69 \pm 0.01$ & $9.04 \pm 0.01$ & $6.24 \pm 0.02$ & 1.05 & -1.11 & D \\
620 & 05:37:16.41 & -07:11:46.4 & $14.65 \pm 0.04$ & $13.98 \pm 0.04$ & $13.63 \pm 0.05$ & $13.10 \pm 0.01$ & $12.67 \pm 0.01$ & $12.67 \pm 0.03$ & $12.16 \pm 0.04$ & $7.78 \pm 0.04$ & 0.00 & -1.85 & D \\
621 & 05:37:47.82 & -07:11:37.9 & $13.40 \pm 0.02$ & $12.69 \pm 0.03$ & $12.32 \pm 0.03$ & $11.77 \pm 0.01$ & $11.53 \pm 0.01$ & $11.31 \pm 0.01$ & $10.72 \pm 0.01$ & $7.84 \pm 0.05$ & 0.00 & -1.64 & D \\
622 & 05:34:59.01 & -07:11:15.6 & $15.73 \pm 0.06$ & $15.10 \pm 0.09$ & $14.78 \pm 0.09$ & $14.10 \pm 0.04$ & $13.77 \pm 0.01$ & $13.33 \pm 0.04$ & $12.72 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.23 & D \\
623 & 05:36:34.76 & -07:11:13.7 & ... $\pm$ ... & ... $\pm$ ... & $15.18 \pm 0.13$ & $13.68 \pm 0.01$ & $12.90 \pm 0.01$ & $12.17 \pm 0.02$ & $10.88 \pm 0.01$ & $6.75 \pm 0.02$ & ... & 0.35 & P \\
624 & 05:39:05.36 & -07:11:05.2 & $12.78 \pm 0.03$ & $11.37 \pm 0.02$ & $10.54 \pm 0.02$ & $8.53 \pm 0.01$ & $7.84 \pm 0.01$ & $7.01 \pm 0.01$ & $6.16 \pm 0.01$ & $2.93 \pm 0.01$ & 0.52 & -0.08 & D \\
625 & 05:38:46.36 & -07:11:05.2 & $16.46 \pm 0.16$ & $14.44 \pm 0.06$ & $13.39 \pm 0.05$ & $12.59 \pm 0.01$ & $12.18 \pm 0.01$ & $11.80 \pm 0.01$ & $11.33 \pm 0.02$ & ... $\pm$ ... & 1.13 & -1.39 & D \\
626 & 05:38:36.63 & -07:11:00.2 & $12.60 \pm 0.03$ & $11.37 \pm 0.03$ & $10.73 \pm 0.02$ & $9.82 \pm 0.01$ & $9.34 \pm 0.01$ & $8.65 \pm 0.01$ & $7.68 \pm 0.01$ & $4.22 \pm 0.02$ & 0.42 & -0.34 & D \\
627 & 05:38:45.32 & -07:10:55.9 & ... $\pm$ ... & $15.62 \pm 0.17$ & $13.40 \pm 0.06$ & $11.41 \pm 0.01$ & $9.83 \pm 0.01$ & $8.97 \pm 0.01$ & $8.18 \pm 0.01$ & $3.17 \pm 0.01$ & 0.00 & 0.76 & P \\
628 & 05:39:07.57 & -07:10:52.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.14 \pm 0.02$ & $14.40 \pm 0.02$ & $14.02 \pm 0.09$ & $13.05 \pm 0.07$ & $5.72 \pm 0.01$ & ... & -0.52 & P \\
629 & 05:39:05.83 & -07:10:39.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.52 \pm 0.01$ & $11.92 \pm 0.01$ & $10.91 \pm 0.01$ & $9.50 \pm 0.01$ & $1.97 \pm 0.01$ & ... & 1.68 & P \\
630 & 05:39:11.85 & -07:10:35.0 & ... $\pm$ ... & ... $\pm$ ... & $14.35 \pm 0.12$ & $10.20 \pm 0.01$ & $8.49 \pm 0.01$ & $7.42 \pm 0.01$ & $6.54 \pm 0.01$ & $3.22 \pm 0.01$ & ... & 1.28 & P \\
631 & 05:38:54.34 & -07:10:03.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.90 \pm 0.02$ & $14.21 \pm 0.01$ & $13.76 \pm 0.07$ & $13.50 \pm 0.10$ & $8.36 \pm 0.07$ & ... & -1.25 & FP \\
632 & 05:40:09.80 & -07:09:53.9 & $12.76 \pm 0.03$ & $12.05 \pm 0.03$ & $11.81 \pm 0.03$ & ... $\pm$ ... & $11.52 \pm 0.01$ & ... $\pm$ ... & $11.27 \pm 0.03$ & $6.45 \pm 0.02$ & 0.06 & ... & P \\
633 & 05:38:17.42 & -07:09:39.5 & $12.44 \pm 0.03$ & $11.26 \pm 0.02$ & $10.83 \pm 0.03$ & $10.47 \pm 0.01$ & $10.28 \pm 0.01$ & $10.06 \pm 0.01$ & $9.41 \pm 0.01$ & $4.28 \pm 0.02$ & 0.53 & -1.62 & D \\
634 & 05:39:09.52 & -07:09:17.7 & $16.06 \pm 0.10$ & $13.30 \pm 0.04$ & $11.90 \pm 0.03$ & $10.83 \pm 0.01$ & $10.34 \pm 0.01$ & $9.95 \pm 0.01$ & $9.52 \pm 0.01$ & $7.24 \pm 0.03$ & 1.82 & -1.34 & D \\
635 & 05:38:07.55 & -07:09:14.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.79 \pm 0.02$ & $14.10 \pm 0.02$ & $13.86 \pm 0.08$ & $13.07 \pm 0.07$ & ... $\pm$ ... & ... & -0.94 & D \\
636 & 05:38:07.53 & -07:08:29.2 & ... $\pm$ ... & ... $\pm$ ... & $11.79 \pm 0.07$ & $8.65 \pm 0.01$ & $7.47 \pm 0.01$ & $6.67 \pm 0.01$ & $5.93 \pm 0.01$ & $1.91 \pm 0.01$ & ... & 0.23 & P \\
637 & 05:38:23.85 & -07:07:38.9 & $12.39 \pm 0.03$ & $11.43 \pm 0.02$ & $10.80 \pm 0.02$ & $9.30 \pm 0.01$ & $8.81 \pm 0.01$ & $8.37 \pm 0.01$ & $7.63 \pm 0.01$ & $5.36 \pm 0.01$ & 0.09 & -0.94 & D \\
638 & 05:37:58.76 & -07:07:25.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.74 \pm 0.06$ & $13.80 \pm 0.02$ & $12.41 \pm 0.03$ & $11.03 \pm 0.03$ & $4.48 \pm 0.02$ & ... & 2.49 & P \\
639 & 05:38:54.93 & -07:07:11.0 & $13.61 \pm 0.03$ & $12.53 \pm 0.03$ & $12.04 \pm 0.03$ & $11.21 \pm 0.01$ & $10.86 \pm 0.01$ & $10.50 \pm 0.01$ & $9.85 \pm 0.01$ & $7.63 \pm 0.04$ & 0.36 & -1.28 & D \\
640 & 05:37:57.01 & -07:06:56.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.22 \pm 0.02$ & $12.61 \pm 0.01$ & $11.56 \pm 0.02$ & $11.30 \pm 0.04$ & $4.21 \pm 0.01$ & ... & 1.45 & P \\
641 & 05:38:13.44 & -07:06:43.4 & $13.49 \pm 0.03$ & $11.62 \pm 0.03$ & $10.78 \pm 0.02$ & $9.98 \pm 0.01$ & $9.57 \pm 0.01$ & $9.05 \pm 0.01$ & $8.22 \pm 0.01$ & $5.09 \pm 0.01$ & 1.11 & -0.80 & D \\
642 & 05:38:47.00 & -07:06:32.7 & $16.73 \pm 0.18$ & $15.13 \pm 0.10$ & $13.88 \pm 0.06$ & $12.87 \pm 0.01$ & $12.42 \pm 0.01$ & $12.06 \pm 0.02$ & $11.48 \pm 0.02$ & $8.98 \pm 0.13$ & 0.45 & -1.26 & D \\
643 & 05:39:00.63 & -07:06:30.0 & $16.46 \pm 0.14$ & $13.73 \pm 0.04$ & $12.34 \pm 0.03$ & $11.15 \pm 0.01$ & $10.66 \pm 0.01$ & $10.23 \pm 0.01$ & $9.62 \pm 0.01$ & $6.49 \pm 0.02$ & 1.81 & -1.09 & D \\
644 & 05:38:47.73 & -07:06:14.8 & $13.89 \pm 0.03$ & $12.04 \pm 0.03$ & $10.95 \pm 0.02$ & $10.32 \pm 0.01$ & $9.80 \pm 0.01$ & $9.43 \pm 0.01$ & $8.67 \pm 0.01$ & $6.03 \pm 0.02$ & 0.90 & -0.98 & D \\
645 & 05:38:41.52 & -07:05:59.3 & ... $\pm$ ... & $14.54 \pm 0.06$ & $12.47 \pm 0.03$ & $10.81 \pm 0.01$ & $10.11 \pm 0.01$ & $9.51 \pm 0.01$ & $8.67 \pm 0.01$ & $4.96 \pm 0.01$ & 2.41 & -0.39 & D \\
646 & 05:39:21.17 & -07:05:45.6 & $14.97 \pm 0.05$ & $13.52 \pm 0.03$ & $12.87 \pm 0.03$ & $12.76 \pm 0.01$ & $12.51 \pm 0.01$ & $12.03 \pm 0.02$ & $11.79 \pm 0.03$ & $8.90 \pm 0.10$ & 0.72 & -1.65 & D \\
647 & 05:38:53.31 & -07:05:44.5 & $16.49 \pm 0.14$ & ... $\pm$ ... & ... $\pm$ ... & $13.99 \pm 0.01$ & $13.07 \pm 0.01$ & $12.19 \pm 0.02$ & $11.03 \pm 0.02$ & $7.84 \pm 0.05$ & ... & 0.54 & FP \\
648 & 05:39:05.23 & -07:05:42.0 & $15.12 \pm 0.06$ & $12.80 \pm 0.03$ & $11.40 \pm 0.03$ & $10.14 \pm 0.01$ & $9.48 \pm 0.01$ & $9.13 \pm 0.01$ & $8.58 \pm 0.01$ & $5.91 \pm 0.02$ & 1.28 & -1.09 & D \\
649 & 05:38:46.54 & -07:05:37.4 & $16.36 \pm 0.16$ & $13.98 \pm 0.07$ & $12.50 \pm 0.05$ & $11.26 \pm 0.01$ & $10.78 \pm 0.01$ & $10.51 \pm 0.01$ & $10.38 \pm 0.01$ & $5.11 \pm 0.01$ & 1.29 & -1.86 & D \\
650 & 05:39:02.56 & -07:05:33.9 & $15.41 \pm 0.06$ & $13.30 \pm 0.03$ & $12.24 \pm 0.03$ & $11.31 \pm 0.01$ & $10.83 \pm 0.01$ & $10.47 \pm 0.01$ & $9.75 \pm 0.01$ & $7.37 \pm 0.03$ & 1.25 & -1.06 & D \\
651 & 05:38:44.09 & -07:05:31.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.27 \pm 0.01$ & $13.79 \pm 0.01$ & $13.39 \pm 0.04$ & $12.59 \pm 0.05$ & ... $\pm$ ... & ... & -0.93 & D \\
652 & 05:36:20.53 & -07:05:31.7 & $12.16 \pm 0.02$ & $11.40 \pm 0.03$ & $11.17 \pm 0.02$ & $10.76 \pm 0.01$ & $10.48 \pm 0.01$ & $10.26 \pm 0.01$ & $9.39 \pm 0.01$ & $6.49 \pm 0.02$ & 0.12 & -1.29 & D \\
653 & 05:38:09.14 & -07:05:25.8 & $11.48 \pm 0.02$ & $10.52 \pm 0.02$ & $10.10 \pm 0.02$ & $9.45 \pm 0.01$ & $8.98 \pm 0.01$ & $8.48 \pm 0.01$ & $7.77 \pm 0.01$ & $5.52 \pm 0.02$ & 0.26 & -0.90 & D \\
654 & 05:38:46.81 & -07:05:09.1 & $13.73 \pm 0.03$ & $12.28 \pm 0.03$ & $11.34 \pm 0.03$ & $10.34 \pm 0.01$ & $9.87 \pm 0.01$ & $9.66 \pm 0.01$ & $9.04 \pm 0.01$ & $5.92 \pm 0.02$ & 0.50 & -1.39 & D \\
655 & 05:38:53.97 & -07:05:00.7 & $16.20 \pm 0.11$ & $14.99 \pm 0.08$ & $14.45 \pm 0.10$ & $14.04 \pm 0.01$ & $13.63 \pm 0.01$ & $13.29 \pm 0.05$ & $12.52 \pm 0.04$ & ... $\pm$ ... & 0.48 & -1.12 & D \\
656 & 05:38:23.47 & -07:04:44.8 & $12.72 \pm 0.03$ & $12.00 \pm 0.02$ & $11.70 \pm 0.02$ & $11.10 \pm 0.01$ & $10.74 \pm 0.01$ & $10.34 \pm 0.01$ & $9.64 \pm 0.01$ & $6.70 \pm 0.02$ & 0.02 & -1.15 & D \\
657 & 05:39:07.52 & -07:04:40.4 & $16.48 \pm 0.14$ & $14.84 \pm 0.07$ & $13.67 \pm 0.08$ & $12.92 \pm 0.01$ & $12.60 \pm 0.01$ & $12.29 \pm 0.03$ & $11.74 \pm 0.03$ & $7.96 \pm 0.06$ & 0.56 & -1.49 & D \\
658 & 05:38:55.49 & -07:04:29.3 & $16.71 \pm 0.17$ & $14.32 \pm 0.05$ & $12.92 \pm 0.03$ & $11.59 \pm 0.01$ & $11.11 \pm 0.01$ & $10.72 \pm 0.01$ & $10.28 \pm 0.01$ & $8.27 \pm 0.07$ & 1.35 & -1.34 & D \\
659 & 05:37:13.99 & -07:03:41.3 & $12.12 \pm 0.02$ & $11.23 \pm 0.03$ & $10.79 \pm 0.02$ & $10.40 \pm 0.01$ & $10.13 \pm 0.01$ & $9.72 \pm 0.01$ & $9.02 \pm 0.01$ & $6.20 \pm 0.02$ & 0.15 & -1.24 & D \\
660 & 05:38:42.68 & -07:03:30.2 & $16.69 \pm 0.19$ & $14.79 \pm 0.08$ & $13.55 \pm 0.05$ & $12.17 \pm 0.01$ & $11.59 \pm 0.01$ & $11.23 \pm 0.01$ & $10.66 \pm 0.01$ & $7.63 \pm 0.05$ & 0.84 & -1.14 & D \\
661 & 05:39:04.14 & -07:03:29.8 & $13.79 \pm 0.03$ & $11.99 \pm 0.02$ & $11.06 \pm 0.02$ & $9.81 \pm 0.01$ & $9.39 \pm 0.01$ & $9.04 \pm 0.01$ & $8.35 \pm 0.01$ & $5.38 \pm 0.01$ & 0.95 & -1.18 & D \\
662 & 05:37:13.93 & -07:03:23.2 & $12.62 \pm 0.02$ & $11.93 \pm 0.03$ & $11.62 \pm 0.02$ & $11.23 \pm 0.01$ & $10.95 \pm 0.01$ & $10.59 \pm 0.01$ & $9.92 \pm 0.01$ & $7.16 \pm 0.03$ & 0.00 & -1.33 & D \\
663 & 05:38:43.96 & -07:03:09.5 & $14.57 \pm 0.04$ & $12.67 \pm 0.03$ & $11.56 \pm 0.03$ & $10.35 \pm 0.01$ & $9.86 \pm 0.01$ & $9.32 \pm 0.01$ & $8.61 \pm 0.01$ & $5.63 \pm 0.02$ & 0.94 & -0.83 & D \\
664 & 05:37:36.66 & -07:03:04.4 & $13.30 \pm 0.02$ & $12.54 \pm 0.03$ & $12.07 \pm 0.03$ & $11.23 \pm 0.01$ & $10.99 \pm 0.01$ & $10.42 \pm 0.01$ & $9.54 \pm 0.01$ & $5.96 \pm 0.02$ & 0.00 & -0.83 & D \\
665 & 05:38:46.75 & -07:02:49.3 & $15.75 \pm 0.10$ & $13.88 \pm 0.04$ & $13.04 \pm 0.04$ & $12.16 \pm 0.01$ & $11.75 \pm 0.01$ & $11.35 \pm 0.01$ & $10.60 \pm 0.01$ & $8.98 \pm 0.13$ & 1.10 & -1.06 & D \\
666 & 05:38:44.79 & -07:02:47.0 & $14.75 \pm 0.04$ & $12.93 \pm 0.03$ & $11.96 \pm 0.03$ & $10.65 \pm 0.01$ & $10.19 \pm 0.01$ & $9.82 \pm 0.01$ & $9.39 \pm 0.01$ & $6.47 \pm 0.02$ & 0.93 & -1.40 & D \\
667 & 05:38:48.33 & -07:02:43.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.52 \pm 0.01$ & $13.74 \pm 0.01$ & $13.13 \pm 0.04$ & $12.42 \pm 0.04$ & $7.41 \pm 0.04$ & ... & -0.44 & FP \\
668 & 05:38:51.90 & -07:02:38.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.14 \pm 0.01$ & $11.95 \pm 0.01$ & $11.09 \pm 0.01$ & $10.18 \pm 0.01$ & $7.86 \pm 0.06$ & ... & 0.51 & D \\
669 & 05:38:53.95 & -07:02:33.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.38 \pm 0.01$ & $13.14 \pm 0.01$ & $12.91 \pm 0.03$ & $10.69 \pm 0.02$ & $6.66 \pm 0.02$ & ... & 1.13 & P \\
670 & 05:38:18.15 & -07:02:26.3 & $9.25 \pm 0.02$ & $6.76 \pm 0.03$ & $5.15 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & $2.13 \pm 0.01$ & ... $\pm$ ... & $-2.6 \pm 0.04$ & 1.33 & ... & P \\
671 & 05:38:40.60 & -07:02:23.9 & $14.12 \pm 0.03$ & $13.09 \pm 0.03$ & $12.57 \pm 0.03$ & $11.85 \pm 0.01$ & $11.37 \pm 0.01$ & $10.95 \pm 0.01$ & $10.08 \pm 0.01$ & $7.22 \pm 0.03$ & 0.26 & -0.82 & D \\
672 & 05:38:52.13 & -07:02:22.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.38 \pm 0.01$ & $13.71 \pm 0.01$ & $13.08 \pm 0.04$ & $12.40 \pm 0.05$ & $8.52 \pm 0.09$ & ... & -0.56 & D \\
673 & 05:38:04.81 & -07:02:21.7 & $14.07 \pm 0.03$ & $12.96 \pm 0.03$ & $12.33 \pm 0.03$ & $11.41 \pm 0.01$ & $10.96 \pm 0.01$ & $10.54 \pm 0.01$ & $9.88 \pm 0.01$ & $7.68 \pm 0.06$ & 0.29 & -1.09 & D \\
674 & 05:38:50.77 & -07:02:14.4 & ... $\pm$ ... & $15.93 \pm 0.19$ & $13.71 \pm 0.06$ & $12.10 \pm 0.01$ & $11.40 \pm 0.01$ & $10.92 \pm 0.01$ & $10.30 \pm 0.01$ & $8.15 \pm 0.07$ & 2.77 & -0.80 & D \\
675 & 05:38:52.38 & -07:02:13.8 & ... $\pm$ ... & $14.01 \pm 0.04$ & $12.00 \pm 0.03$ & $10.78 \pm 0.01$ & $10.28 \pm 0.01$ & $9.94 \pm 0.01$ & $9.67 \pm 0.01$ & $7.02 \pm 0.02$ & 2.95 & -1.58 & D \\
676 & 05:38:45.71 & -07:01:58.5 & $16.52 \pm 0.15$ & $13.20 \pm 0.03$ & $11.40 \pm 0.03$ & $9.98 \pm 0.01$ & $9.38 \pm 0.01$ & $8.66 \pm 0.01$ & $7.97 \pm 0.01$ & $4.95 \pm 0.02$ & 2.25 & -0.49 & D \\
677 & 05:38:56.50 & -07:01:55.4 & $14.73 \pm 0.04$ & $13.03 \pm 0.03$ & $12.19 \pm 0.03$ & $11.28 \pm 0.01$ & $10.79 \pm 0.01$ & $10.31 \pm 0.01$ & $9.28 \pm 0.01$ & $6.44 \pm 0.02$ & 0.89 & -0.55 & D \\
678 & 05:38:46.28 & -07:01:53.5 & ... $\pm$ ... & ... $\pm$ ... & $13.88 \pm 0.06$ & $11.64 \pm 0.01$ & $10.48 \pm 0.01$ & $9.52 \pm 0.01$ & $8.73 \pm 0.01$ & $4.27 \pm 0.01$ & ... & 0.48 & P \\
679 & 05:38:47.21 & -07:01:53.4 & ... $\pm$ ... & $14.56 \pm 0.06$ & $11.83 \pm 0.03$ & $8.78 \pm 0.01$ & $8.13 \pm 0.01$ & $7.12 \pm 0.01$ & $6.66 \pm 0.01$ & $3.81 \pm 0.01$ & 4.14 & -0.29 & D \\
680 & 05:38:41.46 & -07:01:52.5 & $13.52 \pm 0.03$ & $12.24 \pm 0.03$ & $11.73 \pm 0.03$ & $11.00 \pm 0.01$ & $10.68 \pm 0.01$ & $10.29 \pm 0.01$ & $9.53 \pm 0.01$ & $6.31 \pm 0.02$ & 0.59 & -1.14 & D \\
681 & 05:37:56.01 & -07:01:49.8 & $15.42 \pm 0.07$ & $13.76 \pm 0.04$ & $13.03 \pm 0.04$ & $12.49 \pm 0.01$ & $12.28 \pm 0.01$ & $12.18 \pm 0.02$ & $11.54 \pm 0.02$ & $7.95 \pm 0.05$ & 0.91 & -1.79 & D \\
682 & 05:38:50.38 & -07:01:48.7 & ... $\pm$ ... & ... $\pm$ ... & $14.48 \pm 0.10$ & $13.05 \pm 0.01$ & $12.46 \pm 0.01$ & $12.06 \pm 0.02$ & $11.61 \pm 0.02$ & ... $\pm$ ... & ... & -1.21 & D \\
683 & 05:34:57.15 & -07:01:47.0 & $12.99 \pm 0.03$ & $12.31 \pm 0.04$ & $12.00 \pm 0.03$ & $11.74 \pm 0.01$ & $11.63 \pm 0.01$ & $11.49 \pm 0.01$ & $11.05 \pm 0.01$ & $8.25 \pm 0.07$ & 0.00 & -2.06 & D \\
684 & 05:38:54.42 & -07:01:35.5 & ... $\pm$ ... & ... $\pm$ ... & $14.45 \pm 0.10$ & $12.97 \pm 0.01$ & $12.32 \pm 0.01$ & $11.68 \pm 0.02$ & $11.15 \pm 0.02$ & $8.60 \pm 0.09$ & ... & -0.73 & D \\
685 & 05:38:43.36 & -07:01:34.6 & $14.50 \pm 0.04$ & $11.97 \pm 0.03$ & $10.76 \pm 0.03$ & $9.89 \pm 0.01$ & $9.45 \pm 0.01$ & $8.99 \pm 0.01$ & $8.19 \pm 0.01$ & $5.36 \pm 0.01$ & 1.68 & -0.89 & D \\
686 & 05:38:21.22 & -07:01:20.5 & $13.88 \pm 0.03$ & $12.92 \pm 0.03$ & $12.41 \pm 0.03$ & $11.62 \pm 0.01$ & $11.22 \pm 0.01$ & $10.88 \pm 0.01$ & $9.99 \pm 0.01$ & $6.96 \pm 0.04$ & 0.18 & -0.99 & D \\
687 & 05:38:49.61 & -07:01:17.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.25 \pm 0.01$ & $10.26 \pm 0.01$ & $9.16 \pm 0.01$ & $8.17 \pm 0.01$ & $2.28 \pm 0.02$ & ... & 1.71 & P \\
688 & 05:38:43.84 & -07:01:13.2 & ... $\pm$ ... & $14.70 \pm 0.09$ & $12.42 \pm 0.05$ & $10.97 \pm 0.01$ & $10.31 \pm 0.01$ & $9.58 \pm 0.01$ & $7.86 \pm 0.01$ & $2.11 \pm 0.01$ & 3.03 & 0.71 & P \\
689 & 05:39:01.20 & -07:01:09.5 & $13.37 \pm 0.03$ & $12.06 \pm 0.03$ & $11.37 \pm 0.02$ & $10.68 \pm 0.01$ & $10.37 \pm 0.01$ & $10.16 \pm 0.01$ & $9.90 \pm 0.01$ & $6.46 \pm 0.02$ & 0.51 & -1.95 & D \\
690 & 05:38:45.54 & -07:01:02.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.41 \pm 0.02$ & $11.36 \pm 0.01$ & $10.56 \pm 0.02$ & $9.81 \pm 0.02$ & $3.43 \pm 0.01$ & ... & 1.09 & P \\
691 & 05:38:45.01 & -07:01:01.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.06 \pm 0.01$ & $10.41 \pm 0.01$ & $8.93 \pm 0.01$ & $7.91 \pm 0.01$ & $2.49 \pm 0.01$ & ... & 1.94 & P \\
692 & 05:38:47.29 & -07:01:00.1 & ... $\pm$ ... & $15.01 \pm 0.09$ & $12.72 \pm 0.03$ & $10.90 \pm 0.01$ & $10.17 \pm 0.01$ & $9.60 \pm 0.01$ & $9.00 \pm 0.01$ & $6.36 \pm 0.02$ & 2.83 & -0.67 & D \\
693 & 05:38:29.01 & -07:00:58.7 & $14.99 \pm 0.05$ & $14.25 \pm 0.04$ & $13.88 \pm 0.06$ & $13.33 \pm 0.01$ & $13.06 \pm 0.01$ & $12.83 \pm 0.03$ & $12.20 \pm 0.04$ & ... $\pm$ ... & 0.01 & -1.55 & D \\
694 & 05:39:36.41 & -07:00:58.6 & $13.14 \pm 0.02$ & $12.48 \pm 0.03$ & $12.18 \pm 0.03$ & $11.80 \pm 0.01$ & $11.65 \pm 0.01$ & $11.07 \pm 0.01$ & ... $\pm$ ... & $6.60 \pm 0.02$ & 0.00 & ... & D \\
695 & 05:38:45.66 & -07:00:54.5 & ... $\pm$ ... & ... $\pm$ ... & $14.34 \pm 0.09$ & $11.47 \pm 0.01$ & $10.29 \pm 0.01$ & $9.46 \pm 0.01$ & $8.45 \pm 0.01$ & ... $\pm$ ... & ... & 0.57 & P \\
696 & 05:38:48.02 & -07:00:49.5 & $16.11 \pm 0.11$ & $13.58 \pm 0.04$ & $12.12 \pm 0.03$ & $11.96 \pm 0.01$ & $10.24 \pm 0.01$ & $11.06 \pm 0.01$ & $8.78 \pm 0.01$ & $5.03 \pm 0.01$ & 1.48 & 0.23 & P \\
697 & 05:38:46.19 & -07:00:48.6 & ... $\pm$ ... & ... $\pm$ ... & $14.92 \pm 0.14$ & $9.10 \pm 0.01$ & $7.09 \pm 0.01$ & $6.01 \pm 0.01$ & $4.87 \pm 0.01$ & $1.33 \pm 0.01$ & ... & 1.88 & P \\
698 & 05:38:48.83 & -07:00:43.4 & $14.20 \pm 0.03$ & $12.40 \pm 0.03$ & $11.56 \pm 0.03$ & $10.67 \pm 0.01$ & $10.23 \pm 0.01$ & $9.79 \pm 0.01$ & $9.13 \pm 0.01$ & $6.23 \pm 0.03$ & 1.00 & -1.07 & D \\
699 & 05:38:39.98 & -07:00:42.2 & $15.47 \pm 0.07$ & $14.33 \pm 0.05$ & $13.58 \pm 0.05$ & $12.68 \pm 0.01$ & $12.22 \pm 0.01$ & $11.78 \pm 0.01$ & $11.01 \pm 0.01$ & $7.82 \pm 0.05$ & 0.23 & -0.93 & D \\
700 & 05:38:44.16 & -07:00:40.4 & ... $\pm$ ... & ... $\pm$ ... & $13.79 \pm 0.06$ & $12.14 \pm 0.01$ & $11.42 \pm 0.01$ & $10.74 \pm 0.01$ & $9.79 \pm 0.01$ & $6.42 \pm 0.02$ & ... & -0.14 & D \\
701 & 05:38:47.77 & -07:00:26.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.27 \pm 0.01$ & $12.40 \pm 0.01$ & $11.68 \pm 0.01$ & $10.63 \pm 0.01$ & $6.27 \pm 0.02$ & ... & 1.15 & P \\
702 & 05:38:52.86 & -07:00:24.2 & $13.60 \pm 0.03$ & $12.06 \pm 0.02$ & $11.34 \pm 0.02$ & $10.59 \pm 0.01$ & $10.28 \pm 0.01$ & $9.86 \pm 0.01$ & $9.37 \pm 0.01$ & $6.89 \pm 0.03$ & 0.78 & -1.41 & D \\
703 & 05:38:45.63 & -07:00:19.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.62 \pm 0.06$ & $14.31 \pm 0.03$ & $13.37 \pm 0.09$ & $12.80 \pm 0.09$ & ... $\pm$ ... & ... & 0.37 & D \\
704 & 05:38:48.42 & -07:00:06.4 & $15.49 \pm 0.07$ & $13.31 \pm 0.04$ & $12.04 \pm 0.04$ & $10.99 \pm 0.01$ & $10.50 \pm 0.01$ & $9.89 \pm 0.01$ & $8.95 \pm 0.01$ & $5.84 \pm 0.02$ & 1.19 & -0.47 & D \\
705 & 05:38:48.51 & -07:00:01.1 & ... $\pm$ ... & $14.49 \pm 0.07$ & $13.01 \pm 0.05$ & $11.60 \pm 0.01$ & $11.14 \pm 0.01$ & $10.84 \pm 0.01$ & $10.18 \pm 0.01$ & $7.02 \pm 0.07$ & 1.79 & -1.23 & D \\
706 & 05:38:46.85 & -06:59:55.8 & ... $\pm$ ... & ... $\pm$ ... & $14.88 \pm 0.14$ & $13.63 \pm 0.01$ & $13.11 \pm 0.01$ & $12.66 \pm 0.04$ & $12.07 \pm 0.03$ & $8.67 \pm 0.09$ & ... & -1.05 & D \\
707 & 05:36:33.54 & -06:59:42.6 & ... $\pm$ ... & $15.99 \pm 0.20$ & $14.97 \pm 0.09$ & $14.25 \pm 0.01$ & $14.09 \pm 0.01$ & $13.64 \pm 0.06$ & $13.35 \pm 0.11$ & ... $\pm$ ... & 1.49 & -1.74 & D \\
708 & 05:38:12.82 & -06:59:40.1 & ... $\pm$ ... & $15.35 \pm 0.12$ & $14.43 \pm 0.14$ & $13.27 \pm 0.01$ & $12.87 \pm 0.01$ & $12.41 \pm 0.03$ & $11.99 \pm 0.03$ & ... $\pm$ ... & 0.63 & -1.35 & D \\
709 & 05:38:39.51 & -06:59:30.3 & ... $\pm$ ... & $15.21 \pm 0.11$ & $12.91 \pm 0.03$ & $11.18 \pm 0.01$ & $10.15 \pm 0.01$ & $9.40 \pm 0.01$ & $8.36 \pm 0.01$ & $4.24 \pm 0.01$ & 1.95 & 0.35 & P \\
710 & 05:38:43.03 & -06:59:26.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.77 \pm 0.02$ & $14.26 \pm 0.02$ & $13.94 \pm 0.10$ & $13.30 \pm 0.08$ & ... $\pm$ ... & ... & -1.18 & D \\
711 & 05:36:35.42 & -06:59:16.9 & $15.09 \pm 0.04$ & $14.47 \pm 0.05$ & $14.10 \pm 0.05$ & $13.57 \pm 0.01$ & $13.24 \pm 0.01$ & $12.89 \pm 0.03$ & $12.34 \pm 0.03$ & ... $\pm$ ... & 0.00 & -1.42 & D \\
712 & 05:38:40.09 & -06:59:14.6 & $12.84 \pm 0.02$ & $11.55 \pm 0.02$ & $10.65 \pm 0.02$ & $9.39 \pm 0.01$ & $8.73 \pm 0.01$ & $8.41 \pm 0.01$ & $7.63 \pm 0.01$ & $4.83 \pm 0.02$ & 0.31 & -0.88 & D \\
713 & 05:38:20.09 & -06:59:04.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.38 \pm 0.01$ & $11.67 \pm 0.01$ & $11.40 \pm 0.01$ & $10.19 \pm 0.02$ & $5.33 \pm 0.02$ & ... & -0.43 & P \\
714 & 05:37:15.51 & -06:59:03.7 & $12.50 \pm 0.04$ & $11.20 \pm 0.03$ & $10.39 \pm 0.03$ & $9.32 \pm 0.01$ & $8.93 \pm 0.01$ & $8.56 \pm 0.01$ & $8.03 \pm 0.01$ & $6.11 \pm 0.02$ & 0.40 & -1.36 & D \\
715 & 05:37:55.19 & -06:58:43.2 & $12.73 \pm 0.03$ & $11.94 \pm 0.02$ & $11.52 \pm 0.03$ & $10.81 \pm 0.01$ & $10.49 \pm 0.01$ & $10.11 \pm 0.01$ & $9.57 \pm 0.01$ & $7.47 \pm 0.04$ & 0.02 & -1.41 & D \\
716 & 05:38:42.08 & -06:58:42.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.41 \pm 0.01$ & $13.33 \pm 0.01$ & $12.37 \pm 0.03$ & $11.21 \pm 0.03$ & ... $\pm$ ... & ... & 0.81 & D \\
717 & 05:37:55.73 & -06:58:37.9 & $13.08 \pm 0.03$ & $12.08 \pm 0.02$ & $11.69 \pm 0.03$ & $11.30 \pm 0.01$ & $10.94 \pm 0.01$ & $10.68 \pm 0.01$ & $9.55 \pm 0.01$ & $6.49 \pm 0.01$ & 0.31 & -0.87 & D \\
718 & 05:37:24.46 & -06:58:32.8 & $13.09 \pm 0.03$ & $11.05 \pm 0.02$ & $9.85 \pm 0.02$ & $8.20 \pm 0.01$ & $7.36 \pm 0.01$ & $6.65 \pm 0.01$ & $5.53 \pm 0.01$ & $2.16 \pm 0.01$ & 1.07 & 0.19 & P \\
719 & 05:38:39.78 & -06:58:29.5 & ... $\pm$ ... & ... $\pm$ ... & $14.16 \pm 0.09$ & $11.73 \pm 0.01$ & $10.91 \pm 0.02$ & $10.26 \pm 0.02$ & $9.47 \pm 0.03$ & ... $\pm$ ... & ... & -0.26 & D \\
720 & 05:38:43.83 & -06:58:22.3 & $13.53 \pm 0.03$ & $12.02 \pm 0.03$ & $11.10 \pm 0.03$ & $9.96 \pm 0.01$ & $9.21 \pm 0.01$ & $8.84 \pm 0.01$ & $7.85 \pm 0.01$ & $4.53 \pm 0.01$ & 0.58 & -0.49 & D \\
721 & 05:38:40.48 & -06:58:21.7 & $12.87 \pm 0.05$ & $10.58 \pm 0.04$ & $8.79 \pm 0.03$ & $6.60 \pm 0.01$ & $5.76 \pm 0.01$ & $5.09 \pm 0.01$ & $4.23 \pm 0.01$ & $0.61 \pm 0.01$ & 0.93 & -0.14 & P \\
722 & 05:38:03.40 & -06:58:15.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.71 \pm 0.01$ & $12.40 \pm 0.01$ & $11.40 \pm 0.01$ & $10.22 \pm 0.01$ & $5.02 \pm 0.01$ & ... & 1.12 & P \\
723 & 05:37:53.49 & -06:58:15.7 & $12.05 \pm 0.02$ & $11.13 \pm 0.02$ & $10.81 \pm 0.03$ & $10.38 \pm 0.01$ & $10.02 \pm 0.01$ & $9.54 \pm 0.01$ & $8.78 \pm 0.01$ & $6.89 \pm 0.02$ & 0.26 & -0.98 & D \\
724 & 05:38:35.93 & -06:58:15.6 & $15.16 \pm 0.04$ & $13.62 \pm 0.03$ & $12.77 \pm 0.03$ & $11.85 \pm 0.01$ & $11.42 \pm 0.01$ & $11.02 \pm 0.01$ & $10.35 \pm 0.01$ & ... $\pm$ ... & 0.67 & -1.12 & D \\
725 & 05:38:44.93 & -06:58:14.6 & $13.32 \pm 0.02$ & $11.61 \pm 0.03$ & $10.65 \pm 0.02$ & $9.56 \pm 0.01$ & $9.10 \pm 0.01$ & $8.60 \pm 0.01$ & $7.98 \pm 0.01$ & $5.28 \pm 0.01$ & 0.81 & -1.01 & D \\
726 & 05:38:43.21 & -06:58:08.9 & $12.05 \pm 0.03$ & $9.98 \pm 0.03$ & $8.62 \pm 0.03$ & $7.33 \pm 0.01$ & $6.64 \pm 0.01$ & $6.41 \pm 0.01$ & $5.73 \pm 0.01$ & $2.78 \pm 0.01$ & 0.97 & -1.09 & D \\
727 & 05:37:40.64 & -06:57:50.4 & $14.79 \pm 0.04$ & $14.17 \pm 0.04$ & $13.72 \pm 0.05$ & $13.22 \pm 0.01$ & $12.86 \pm 0.01$ & $12.58 \pm 0.02$ & $11.94 \pm 0.03$ & $9.13 \pm 0.15$ & 0.00 & -1.39 & D \\
728 & 05:38:34.58 & -06:57:47.6 & $14.90 \pm 0.05$ & $13.59 \pm 0.04$ & $12.88 \pm 0.03$ & $12.10 \pm 0.01$ & $11.72 \pm 0.01$ & $11.32 \pm 0.01$ & $10.68 \pm 0.01$ & $7.90 \pm 0.07$ & 0.49 & -1.20 & D \\
729 & 05:37:54.46 & -06:57:31.1 & $11.37 \pm 0.02$ & $10.51 \pm 0.02$ & $9.99 \pm 0.02$ & $9.15 \pm 0.01$ & $8.75 \pm 0.01$ & $8.35 \pm 0.01$ & $7.42 \pm 0.01$ & $4.71 \pm 0.01$ & 0.05 & -0.86 & D \\
730 & 05:34:32.62 & -06:57:10.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.63 \pm 0.02$ & $13.63 \pm 0.02$ & $12.68 \pm 0.05$ & $11.11 \pm 0.02$ & $6.49 \pm 0.02$ & ... & 1.18 & P \\
731 & 05:37:51.39 & -06:57:09.6 & $13.46 \pm 0.02$ & $12.75 \pm 0.03$ & $12.35 \pm 0.03$ & $11.75 \pm 0.01$ & $11.14 \pm 0.01$ & $10.81 \pm 0.01$ & $10.04 \pm 0.01$ & $7.13 \pm 0.03$ & 0.00 & -0.93 & D \\
732 & 05:38:10.48 & -06:57:06.8 & $13.17 \pm 0.03$ & $12.15 \pm 0.02$ & $11.80 \pm 0.03$ & $11.52 \pm 0.01$ & $11.31 \pm 0.01$ & $11.10 \pm 0.01$ & $10.30 \pm 0.01$ & $7.17 \pm 0.03$ & 0.38 & -1.46 & D \\
733 & 05:38:40.01 & -06:56:58.3 & ... $\pm$ ... & $15.48 \pm 0.14$ & $14.86 \pm 0.17$ & $13.81 \pm 0.01$ & $13.38 \pm 0.01$ & $12.93 \pm 0.04$ & $12.10 \pm 0.04$ & ... $\pm$ ... & 0.00 & -0.87 & D \\
734 & 05:37:51.71 & -06:56:51.8 & $11.46 \pm 0.02$ & $10.50 \pm 0.02$ & $10.05 \pm 0.02$ & $9.16 \pm 0.01$ & $8.73 \pm 0.01$ & $8.34 \pm 0.01$ & $7.64 \pm 0.01$ & $5.02 \pm 0.01$ & 0.22 & -1.10 & D \\
735 & 05:38:41.94 & -06:56:43.5 & ... $\pm$ ... & $14.53 \pm 0.06$ & $12.79 \pm 0.03$ & $11.16 \pm 0.01$ & $10.55 \pm 0.01$ & $10.11 \pm 0.01$ & $9.55 \pm 0.01$ & $7.54 \pm 0.04$ & 1.89 & -1.01 & D \\
736 & 05:38:42.88 & -06:56:40.8 & $16.37 \pm 0.13$ & $14.78 \pm 0.09$ & $13.54 \pm 0.06$ & $12.09 \pm 0.01$ & $11.20 \pm 0.01$ & $10.44 \pm 0.01$ & $9.43 \pm 0.01$ & $6.81 \pm 0.02$ & 0.45 & 0.19 & D \\
737 & 05:37:56.57 & -06:56:39.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.70 \pm 0.01$ & $10.53 \pm 0.01$ & $8.96 \pm 0.01$ & $7.53 \pm 0.01$ & $2.05 \pm 0.01$ & ... & 3.02 & P \\
738 & 05:37:49.50 & -06:56:27.3 & $12.00 \pm 0.03$ & $11.10 \pm 0.03$ & $10.66 \pm 0.03$ & $10.20 \pm 0.01$ & $10.03 \pm 0.01$ & $9.92 \pm 0.01$ & $9.46 \pm 0.01$ & $6.80 \pm 0.03$ & 0.15 & -2.01 & D \\
739 & 05:35:21.30 & -06:56:24.4 & $13.71 \pm 0.03$ & $12.74 \pm 0.03$ & $12.25 \pm 0.02$ & $11.21 \pm 0.01$ & $10.72 \pm 0.01$ & $10.57 \pm 0.01$ & $9.97 \pm 0.01$ & $7.30 \pm 0.03$ & 0.21 & -1.49 & D \\
740 & 05:38:55.00 & -06:56:18.6 & $16.08 \pm 0.10$ & $14.69 \pm 0.06$ & $13.43 \pm 0.04$ & $11.42 \pm 0.01$ & $10.51 \pm 0.01$ & $9.67 \pm 0.01$ & $8.76 \pm 0.01$ & $5.39 \pm 0.01$ & 0.17 & 0.21 & P \\
741 & 05:37:30.64 & -06:56:06.4 & $12.33 \pm 0.02$ & $11.63 \pm 0.03$ & $11.38 \pm 0.03$ & $10.93 \pm 0.01$ & $10.57 \pm 0.01$ & $10.24 \pm 0.01$ & $9.30 \pm 0.01$ & $6.85 \pm 0.03$ & 0.04 & -0.99 & D \\
742 & 05:34:51.95 & -06:55:48.8 & $16.84 \pm 0.14$ & $16.06 \pm 0.19$ & $14.95 \pm 0.10$ & $13.35 \pm 0.01$ & $12.55 \pm 0.01$ & $11.82 \pm 0.02$ & $10.58 \pm 0.01$ & $6.89 \pm 0.02$ & 0.00 & 0.32 & P \\
743 & 05:37:05.75 & -06:55:47.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.42 \pm 0.02$ & $13.28 \pm 0.01$ & $12.56 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
744 & 05:38:27.66 & -06:54:53.7 & $11.31 \pm 0.02$ & $10.53 \pm 0.02$ & $10.11 \pm 0.02$ & $9.44 \pm 0.01$ & $9.15 \pm 0.01$ & $8.85 \pm 0.01$ & $7.98 \pm 0.01$ & $4.70 \pm 0.01$ & 0.00 & -1.17 & D \\
745 & 05:37:22.15 & -06:54:45.4 & $13.10 \pm 0.03$ & $12.56 \pm 0.03$ & $12.24 \pm 0.03$ & $11.66 \pm 0.01$ & $11.39 \pm 0.01$ & $11.01 \pm 0.01$ & $9.96 \pm 0.01$ & $6.33 \pm 0.02$ & 0.00 & -0.89 & D \\
746 & 05:38:57.04 & -06:52:59.0 & $13.49 \pm 0.03$ & $12.75 \pm 0.03$ & $12.33 \pm 0.02$ & $11.66 \pm 0.01$ & $11.18 \pm 0.01$ & $11.06 \pm 0.01$ & $10.22 \pm 0.02$ & $7.55 \pm 0.04$ & 0.00 & -1.27 & D \\
747 & 05:36:30.97 & -06:52:40.9 & $16.45 \pm 0.11$ & $15.50 \pm 0.11$ & $15.00 \pm 0.10$ & $14.08 \pm 0.01$ & $13.30 \pm 0.01$ & $12.53 \pm 0.03$ & $11.21 \pm 0.02$ & $7.34 \pm 0.03$ & 0.17 & 0.43 & FP \\
748 & 05:38:31.96 & -06:52:38.9 & $12.46 \pm 0.03$ & $11.57 \pm 0.02$ & $11.18 \pm 0.02$ & $10.72 \pm 0.01$ & $10.40 \pm 0.01$ & $9.98 \pm 0.01$ & $9.37 \pm 0.01$ & $7.16 \pm 0.03$ & 0.20 & -1.26 & D \\
749 & 05:37:21.14 & -06:52:36.1 & $15.66 \pm 0.07$ & $15.18 \pm 0.11$ & $14.63 \pm 0.13$ & $14.21 \pm 0.01$ & $13.90 \pm 0.01$ & $13.53 \pm 0.07$ & $12.92 \pm 0.07$ & ... $\pm$ ... & 0.00 & -1.35 & D \\
750 & 05:36:24.52 & -06:52:34.3 & $13.50 \pm 0.03$ & $12.85 \pm 0.03$ & $12.53 \pm 0.02$ & $12.03 \pm 0.01$ & $11.72 \pm 0.01$ & $11.46 \pm 0.01$ & $10.86 \pm 0.01$ & $8.15 \pm 0.06$ & 0.00 & -1.51 & D \\
751 & 05:37:49.34 & -06:51:37.4 & $12.86 \pm 0.03$ & $12.05 \pm 0.03$ & $11.77 \pm 0.03$ & $11.51 \pm 0.01$ & $11.43 \pm 0.01$ & $11.32 \pm 0.01$ & $10.68 \pm 0.02$ & $6.61 \pm 0.03$ & 0.17 & -1.90 & D \\
752 & 05:38:12.55 & -06:51:03.4 & $13.85 \pm 0.02$ & $12.57 \pm 0.03$ & $12.06 \pm 0.03$ & $11.50 \pm 0.01$ & $11.21 \pm 0.01$ & $10.89 \pm 0.01$ & $9.96 \pm 0.01$ & $7.89 \pm 0.05$ & 0.60 & -1.08 & D \\
753 & 05:38:26.77 & -06:50:55.2 & $13.32 \pm 0.03$ & $12.40 \pm 0.03$ & $12.01 \pm 0.03$ & $11.30 \pm 0.01$ & $10.97 \pm 0.01$ & $10.62 \pm 0.01$ & $9.91 \pm 0.01$ & $7.30 \pm 0.03$ & 0.23 & -1.25 & D \\
754 & 05:35:50.18 & -06:50:40.2 & $13.01 \pm 0.02$ & $11.82 \pm 0.03$ & $10.86 \pm 0.02$ & $9.52 \pm 0.01$ & $8.95 \pm 0.01$ & $8.32 \pm 0.01$ & $7.56 \pm 0.01$ & $4.83 \pm 0.01$ & 0.14 & -0.57 & D \\
755 & 05:37:44.46 & -06:50:36.8 & $12.28 \pm 0.02$ & $11.47 \pm 0.03$ & $11.21 \pm 0.03$ & $10.88 \pm 0.01$ & $10.51 \pm 0.01$ & $10.03 \pm 0.01$ & $9.02 \pm 0.01$ & $5.80 \pm 0.02$ & 0.17 & -0.70 & D \\
756 & 05:35:30.93 & -06:50:34.9 & $14.75 \pm 0.03$ & $14.15 \pm 0.04$ & $13.87 \pm 0.05$ & $13.40 \pm 0.01$ & $13.10 \pm 0.01$ & $12.76 \pm 0.02$ & $12.07 \pm 0.03$ & $9.17 \pm 0.13$ & 0.00 & -1.32 & D \\
757 & 05:35:12.02 & -06:49:54.4 & $13.07 \pm 0.03$ & $12.47 \pm 0.03$ & $12.19 \pm 0.02$ & $11.83 \pm 0.01$ & $11.65 \pm 0.01$ & $11.44 \pm 0.01$ & $10.67 \pm 0.01$ & $7.32 \pm 0.04$ & 0.00 & -1.51 & D \\
758 & 05:37:17.08 & -06:49:49.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $5.64 \pm 0.02$ & ... & ... & RP \\
759 & 05:36:13.23 & -06:49:42.0 & $15.71 \pm 0.06$ & $13.78 \pm 0.03$ & $12.87 \pm 0.02$ & $11.95 \pm 0.01$ & $11.52 \pm 0.01$ & $11.11 \pm 0.01$ & $10.60 \pm 0.02$ & $8.47 \pm 0.08$ & 1.14 & -1.29 & D \\
760 & 05:38:09.28 & -06:49:16.8 & $9.94 \pm 0.02$ & $8.97 \pm 0.03$ & $7.98 \pm 0.03$ & $6.36 \pm 0.01$ & $5.80 \pm 0.01$ & $5.26 \pm 0.01$ & $3.91 \pm 0.01$ & $1.11 \pm 0.01$ & 0.00 & -0.05 & D \\
761 & 05:37:56.01 & -06:48:54.9 & $13.87 \pm 0.03$ & $12.11 \pm 0.03$ & $10.99 \pm 0.03$ & $9.91 \pm 0.01$ & $9.44 \pm 0.01$ & $9.01 \pm 0.01$ & $8.41 \pm 0.01$ & $4.58 \pm 0.01$ & 0.76 & -1.12 & D \\
762 & 05:36:08.26 & -06:48:36.3 & $12.08 \pm 0.02$ & $11.13 \pm 0.03$ & $10.63 \pm 0.02$ & $9.41 \pm 0.01$ & $8.77 \pm 0.01$ & $8.07 \pm 0.01$ & $7.12 \pm 0.01$ & $4.09 \pm 0.01$ & 0.18 & -0.20 & D \\
763 & 05:38:46.30 & -06:48:27.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.43 \pm 0.05$ & $15.03 \pm 0.05$ & $13.57 \pm 0.06$ & $12.03 \pm 0.05$ & ... $\pm$ ... & ... & 2.24 & D \\
764 & 05:35:13.54 & -06:48:03.4 & $14.09 \pm 0.03$ & $13.50 \pm 0.03$ & $13.23 \pm 0.03$ & $12.78 \pm 0.01$ & $12.53 \pm 0.01$ & $12.28 \pm 0.02$ & $11.71 \pm 0.02$ & $8.73 \pm 0.09$ & 0.00 & -1.61 & D \\
765 & 05:38:25.52 & -06:47:57.5 & $14.48 \pm 0.03$ & $13.07 \pm 0.02$ & $12.07 \pm 0.02$ & $10.79 \pm 0.01$ & $10.39 \pm 0.01$ & $10.22 \pm 0.01$ & $9.82 \pm 0.01$ & $7.37 \pm 0.03$ & 0.40 & -1.76 & D \\
766 & 05:35:25.11 & -06:47:56.5 & $11.37 \pm 0.03$ & $10.47 \pm 0.03$ & $9.97 \pm 0.02$ & $9.42 \pm 0.01$ & $8.90 \pm 0.01$ & $8.64 \pm 0.01$ & $7.78 \pm 0.01$ & $5.03 \pm 0.02$ & 0.12 & -1.02 & D \\
767 & 05:37:19.91 & -06:47:47.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.17 \pm 0.01$ & $13.29 \pm 0.01$ & $12.46 \pm 0.03$ & $11.53 \pm 0.02$ & $7.69 \pm 0.05$ & ... & 0.18 & FP \\
768 & 05:37:51.04 & -06:47:20.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.49 \pm 0.01$ & $10.57 \pm 0.01$ & $10.01 \pm 0.01$ & $9.68 \pm 0.01$ & $3.24 \pm 0.01$ & ... & -0.79 & P \\
769 & 05:37:53.74 & -06:47:16.9 & ... $\pm$ ... & $13.67 \pm 0.04$ & $11.96 \pm 0.03$ & $10.45 \pm 0.01$ & $9.71 \pm 0.01$ & $8.90 \pm 0.01$ & $7.75 \pm 0.01$ & $3.92 \pm 0.01$ & 1.44 & 0.26 & P \\
770 & 05:36:25.64 & -06:47:16.4 & $14.76 \pm 0.07$ & $14.26 \pm 0.10$ & $14.65 \pm 0.13$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.79 \pm 0.04$ & $5.31 \pm 0.01$ & 0.00 & ... & P \\
771 & 05:36:23.54 & -06:46:14.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.79 \pm 0.01$ & $8.84 \pm 0.01$ & $7.57 \pm 0.01$ & $6.70 \pm 0.01$ & $2.67 \pm 0.01$ & ... & 1.77 & P \\
772 & 05:36:22.84 & -06:46:06.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.58 \pm 0.01$ & $2.89 \pm 0.01$ & ... & ... & P \\
773 & 05:36:19.79 & -06:46:00.9 & $15.62 \pm 0.06$ & $13.87 \pm 0.04$ & $12.74 \pm 0.03$ & $11.51 \pm 0.01$ & $10.76 \pm 0.01$ & $9.96 \pm 0.01$ & $8.73 \pm 0.01$ & $4.91 \pm 0.01$ & 0.73 & 0.34 & P \\
774 & 05:37:47.24 & -06:45:55.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.15 \pm 0.01$ & $13.56 \pm 0.01$ & $13.21 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
775 & 05:35:27.09 & -06:45:48.2 & $13.21 \pm 0.02$ & $12.33 \pm 0.03$ & $11.96 \pm 0.02$ & $11.46 \pm 0.01$ & $11.19 \pm 0.01$ & $10.91 \pm 0.01$ & $10.34 \pm 0.01$ & $7.35 \pm 0.03$ & 0.18 & -1.56 & D \\
776 & 05:36:21.40 & -06:45:36.8 & $10.85 \pm 0.02$ & $9.27 \pm 0.03$ & $8.16 \pm 0.02$ & $6.91 \pm 0.01$ & $6.38 \pm 0.01$ & $5.87 \pm 0.01$ & $5.08 \pm 0.01$ & $2.42 \pm 0.01$ & 0.54 & -0.75 & D \\
777 & 05:36:18.93 & -06:45:22.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.40 \pm 0.01$ & $9.46 \pm 0.01$ & $8.58 \pm 0.01$ & $8.05 \pm 0.01$ & $0.76 \pm 0.01$ & ... & 0.86 & P \\
778 & 05:35:31.03 & -06:45:18.2 & $11.55 \pm 0.02$ & $10.85 \pm 0.03$ & $10.52 \pm 0.02$ & $10.03 \pm 0.01$ & $9.64 \pm 0.01$ & $9.19 \pm 0.01$ & $8.32 \pm 0.01$ & $5.23 \pm 0.01$ & 0.00 & -0.88 & D \\
779 & 05:34:35.12 & -06:44:53.1 & $13.74 \pm 0.03$ & $13.05 \pm 0.03$ & $12.75 \pm 0.03$ & $12.34 \pm 0.01$ & $12.15 \pm 0.01$ & $11.89 \pm 0.02$ & $11.17 \pm 0.02$ & $8.96 \pm 0.12$ & 0.00 & -1.50 & D \\
780 & 05:37:22.83 & -06:44:46.6 & $12.58 \pm 0.02$ & $11.68 \pm 0.02$ & $11.28 \pm 0.02$ & $10.55 \pm 0.01$ & $10.32 \pm 0.01$ & $10.10 \pm 0.01$ & $9.61 \pm 0.01$ & $7.33 \pm 0.03$ & 0.18 & -1.77 & D \\
781 & 05:38:02.47 & -06:44:45.2 & $13.44 \pm 0.02$ & $12.65 \pm 0.03$ & $12.24 \pm 0.03$ & $11.86 \pm 0.01$ & $11.63 \pm 0.01$ & $11.33 \pm 0.01$ & $10.67 \pm 0.01$ & $8.40 \pm 0.07$ & 0.05 & -1.47 & D \\
782 & 05:36:04.96 & -06:44:42.9 & $15.90 \pm 0.07$ & $13.71 \pm 0.04$ & $12.54 \pm 0.03$ & $11.21 \pm 0.01$ & $10.71 \pm 0.01$ & $10.29 \pm 0.01$ & $9.41 \pm 0.01$ & $6.00 \pm 0.02$ & 1.27 & -0.79 & D \\
783 & 05:36:25.13 & -06:44:41.8 & $11.30 \pm 0.03$ & $9.47 \pm 0.03$ & $8.21 \pm 0.02$ & $6.58 \pm 0.01$ & $5.84 \pm 0.01$ & $5.16 \pm 0.01$ & $4.31 \pm 0.01$ & $0.50 \pm 0.01$ & 0.74 & -0.23 & P \\
784 & 05:36:43.86 & -06:44:34.0 & $14.81 \pm 0.03$ & $14.11 \pm 0.04$ & $13.69 \pm 0.04$ & $13.07 \pm 0.01$ & $12.82 \pm 0.01$ & $12.50 \pm 0.03$ & $11.82 \pm 0.04$ & $8.70 \pm 0.10$ & 0.00 & -1.40 & D \\
785 & 05:36:28.09 & -06:44:32.8 & $12.83 \pm 0.03$ & $11.97 \pm 0.03$ & $11.68 \pm 0.02$ & $10.93 \pm 0.01$ & $10.74 \pm 0.01$ & $10.50 \pm 0.01$ & $10.07 \pm 0.01$ & $7.81 \pm 0.05$ & 0.21 & -1.85 & D \\
786 & 05:36:33.05 & -06:44:29.3 & $13.98 \pm 0.03$ & $12.45 \pm 0.03$ & $11.64 \pm 0.02$ & $10.71 \pm 0.01$ & $10.35 \pm 0.01$ & $9.92 \pm 0.01$ & $9.12 \pm 0.01$ & $5.91 \pm 0.02$ & 0.68 & -1.01 & D \\
787 & 05:36:23.58 & -06:44:26.7 & ... $\pm$ ... & $15.22 \pm 0.10$ & $13.99 \pm 0.05$ & $12.54 \pm 0.01$ & $11.82 \pm 0.01$ & $11.11 \pm 0.01$ & $10.23 \pm 0.01$ & ... $\pm$ ... & 0.35 & -0.19 & D \\
788 & 05:36:32.85 & -06:44:21.0 & $13.03 \pm 0.03$ & $11.53 \pm 0.03$ & $10.68 \pm 0.02$ & $9.64 \pm 0.01$ & $9.22 \pm 0.01$ & $8.84 \pm 0.01$ & $7.90 \pm 0.01$ & $4.58 \pm 0.01$ & 0.62 & -0.86 & D \\
789 & 05:37:43.74 & -06:44:19.1 & $15.88 \pm 0.09$ & $14.57 \pm 0.06$ & $13.81 \pm 0.07$ & $12.53 \pm 0.01$ & $11.95 \pm 0.01$ & $11.39 \pm 0.01$ & $10.67 \pm 0.01$ & $7.55 \pm 0.04$ & 0.44 & -0.70 & D \\
790 & 05:37:08.86 & -06:43:58.7 & $13.91 \pm 0.03$ & $13.24 \pm 0.04$ & $12.75 \pm 0.03$ & $12.19 \pm 0.01$ & $11.94 \pm 0.01$ & $11.71 \pm 0.02$ & $11.00 \pm 0.02$ & $8.37 \pm 0.08$ & 0.00 & -1.49 & D \\
791 & 05:36:26.77 & -06:43:43.5 & $13.87 \pm 0.04$ & $11.94 \pm 0.03$ & $10.95 \pm 0.02$ & $9.99 \pm 0.01$ & $9.37 \pm 0.01$ & $8.85 \pm 0.01$ & $8.18 \pm 0.01$ & $6.32 \pm 0.02$ & 1.08 & -0.77 & D \\
792 & 05:37:58.79 & -06:43:33.7 & $13.22 \pm 0.03$ & $12.62 \pm 0.03$ & $12.35 \pm 0.03$ & $11.46 \pm 0.01$ & ... $\pm$ ... & $10.50 \pm 0.01$ & $9.37 \pm 0.01$ & $6.26 \pm 0.02$ & 0.00 & ... & D \\
793 & 05:37:58.86 & -06:43:31.1 & $12.88 \pm 0.06$ & $12.28 \pm 0.06$ & $11.96 \pm 0.06$ & $11.21 \pm 0.01$ & $10.90 \pm 0.01$ & $10.45 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
794 & 05:36:52.69 & -06:43:08.4 & $12.74 \pm 0.03$ & $11.33 \pm 0.03$ & $10.52 \pm 0.02$ & $9.56 \pm 0.01$ & $9.00 \pm 0.01$ & $8.44 \pm 0.01$ & $7.34 \pm 0.01$ & $4.29 \pm 0.01$ & 0.53 & -0.31 & D \\
795 & 05:36:11.59 & -06:43:04.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.85 \pm 0.02$ & $13.81 \pm 0.02$ & $12.82 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
796 & 05:36:25.43 & -06:42:57.4 & $8.11 \pm 0.03$ & $6.96 \pm 0.03$ & $5.95 \pm 0.02$ & $5.32 \pm 0.01$ & ... $\pm$ ... & $3.58 \pm 0.01$ & $2.73 \pm 0.01$ & $0.09 \pm 0.01$ & 0.04 & ... & D \\
797 & 05:36:35.74 & -06:42:50.0 & $13.58 \pm 0.03$ & $12.44 \pm 0.03$ & $11.94 \pm 0.02$ & $11.42 \pm 0.01$ & $11.07 \pm 0.01$ & $10.62 \pm 0.01$ & $9.84 \pm 0.01$ & $7.10 \pm 0.03$ & 0.41 & -1.01 & D \\
798 & 05:36:30.20 & -06:42:46.3 & $13.42 \pm 0.03$ & $11.94 \pm 0.03$ & $11.26 \pm 0.02$ & $10.32 \pm 0.01$ & $9.90 \pm 0.01$ & $9.40 \pm 0.01$ & $8.64 \pm 0.01$ & $5.48 \pm 0.01$ & 0.72 & -0.89 & D \\
799 & 05:36:05.00 & -06:42:44.0 & $12.31 \pm 0.02$ & $11.65 \pm 0.03$ & $11.30 \pm 0.02$ & $10.73 \pm 0.01$ & $10.45 \pm 0.01$ & $10.09 \pm 0.01$ & $9.50 \pm 0.01$ & $6.97 \pm 0.03$ & 0.00 & -1.42 & D \\
800 & 05:35:57.43 & -06:42:41.8 & $10.96 \pm 0.03$ & $10.14 \pm 0.03$ & $9.65 \pm 0.02$ & $8.46 \pm 0.01$ & $7.96 \pm 0.01$ & $7.30 \pm 0.01$ & $6.57 \pm 0.01$ & $4.01 \pm 0.01$ & 0.03 & -0.63 & D \\
801 & 05:36:01.66 & -06:42:36.1 & $13.35 \pm 0.03$ & $12.74 \pm 0.03$ & $12.33 \pm 0.02$ & $11.76 \pm 0.01$ & $11.43 \pm 0.01$ & $11.10 \pm 0.01$ & $10.56 \pm 0.02$ & $8.68 \pm 0.10$ & 0.00 & -1.45 & D \\
802 & 05:36:00.15 & -06:42:33.7 & $10.94 \pm 0.03$ & $10.05 \pm 0.03$ & $9.48 \pm 0.02$ & $8.70 \pm 0.01$ & $8.28 \pm 0.01$ & $7.88 \pm 0.01$ & $7.37 \pm 0.01$ & $4.80 \pm 0.01$ & 0.05 & -1.30 & D \\
803 & 05:35:59.83 & -06:42:30.6 & $13.44 \pm 0.06$ & $12.74 \pm 0.06$ & $12.24 \pm 0.06$ & $11.06 \pm 0.01$ & $10.51 \pm 0.01$ & $10.27 \pm 0.01$ & $9.40 \pm 0.01$ & $6.89 \pm 0.05$ & 0.00 & -1.00 & D \\
804 & 05:37:47.05 & -06:42:30.2 & $8.41 \pm 0.02$ & $7.95 \pm 0.04$ & $7.37 \pm 0.02$ & $6.33 \pm 0.01$ & $5.94 \pm 0.01$ & $5.57 \pm 0.01$ & $4.33 \pm 0.01$ & $1.45 \pm 0.01$ & 0.00 & -0.57 & D \\
805 & 05:34:59.01 & -06:42:17.7 & $12.73 \pm 0.02$ & $11.94 \pm 0.03$ & $11.68 \pm 0.02$ & $11.44 \pm 0.01$ & $11.31 \pm 0.01$ & $11.08 \pm 0.01$ & $10.34 \pm 0.01$ & $7.29 \pm 0.03$ & 0.15 & -1.57 & D \\
806 & 05:37:37.63 & -06:41:55.9 & $15.08 \pm 0.05$ & $14.41 \pm 0.06$ & $14.04 \pm 0.08$ & $13.70 \pm 0.01$ & $13.45 \pm 0.01$ & $13.20 \pm 0.04$ & $12.76 \pm 0.07$ & ... $\pm$ ... & 0.00 & -1.76 & D \\
807 & 05:36:50.24 & -06:41:54.5 & $13.88 \pm 0.03$ & $12.95 \pm 0.03$ & $12.39 \pm 0.03$ & $11.60 \pm 0.01$ & $11.16 \pm 0.01$ & $10.66 \pm 0.01$ & $9.70 \pm 0.01$ & $6.58 \pm 0.02$ & 0.11 & -0.65 & D \\
808 & 05:38:03.24 & -06:41:47.0 & $14.01 \pm 0.03$ & $13.03 \pm 0.03$ & $12.53 \pm 0.03$ & $12.05 \pm 0.01$ & $11.77 \pm 0.01$ & $11.45 \pm 0.01$ & $10.95 \pm 0.01$ & $8.97 \pm 0.13$ & 0.22 & -1.57 & D \\
809 & 05:36:21.95 & -06:41:42.0 & $12.87 \pm 0.03$ & $12.22 \pm 0.03$ & $11.91 \pm 0.02$ & $11.48 \pm 0.01$ & $11.19 \pm 0.01$ & $10.91 \pm 0.01$ & $10.23 \pm 0.01$ & $7.50 \pm 0.04$ & 0.00 & -1.42 & D \\
810 & 05:36:50.14 & -06:41:28.9 & $12.01 \pm 0.03$ & $10.99 \pm 0.03$ & $10.49 \pm 0.02$ & $9.95 \pm 0.01$ & $9.68 \pm 0.01$ & $9.41 \pm 0.01$ & $8.82 \pm 0.01$ & $5.79 \pm 0.01$ & 0.28 & -1.54 & D \\
811 & 05:36:40.95 & -06:41:17.8 & $13.03 \pm 0.03$ & $12.17 \pm 0.03$ & $11.81 \pm 0.02$ & $11.38 \pm 0.01$ & $11.13 \pm 0.01$ & $10.76 \pm 0.01$ & $9.98 \pm 0.01$ & $6.18 \pm 0.02$ & 0.16 & -1.21 & D \\
812 & 05:36:32.41 & -06:40:42.9 & $13.37 \pm 0.03$ & $12.67 \pm 0.03$ & $12.40 \pm 0.02$ & $11.66 \pm 0.01$ & $11.39 \pm 0.01$ & $11.05 \pm 0.01$ & $10.27 \pm 0.01$ & $7.58 \pm 0.04$ & 0.02 & -1.24 & D \\
813 & 05:35:57.27 & -06:40:28.2 & $12.86 \pm 0.03$ & $12.14 \pm 0.03$ & $11.81 \pm 0.02$ & $11.38 \pm 0.01$ & $10.99 \pm 0.01$ & $10.53 \pm 0.01$ & $9.63 \pm 0.01$ & $7.32 \pm 0.03$ & 0.01 & -0.83 & D \\
814 & 05:33:57.55 & -06:40:05.4 & $14.15 \pm 0.05$ & $13.63 \pm 0.06$ & $13.27 \pm 0.05$ & $12.63 \pm 0.01$ & $12.24 \pm 0.01$ & $11.75 \pm 0.02$ & $11.01 \pm 0.02$ & ... $\pm$ ... & 0.00 & -0.96 & D \\
815 & 05:35:34.18 & -06:39:43.4 & $12.80 \pm 0.02$ & $12.08 \pm 0.04$ & $11.73 \pm 0.02$ & $11.22 \pm 0.01$ & $10.99 \pm 0.01$ & $10.61 \pm 0.01$ & $9.97 \pm 0.01$ & $7.49 \pm 0.03$ & 0.00 & -1.38 & D \\
816 & 05:34:47.99 & -06:39:43.1 & $14.95 \pm 0.04$ & $14.32 \pm 0.06$ & $13.96 \pm 0.05$ & $13.39 \pm 0.01$ & $13.10 \pm 0.01$ & $12.81 \pm 0.03$ & $12.31 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.60 & D \\
817 & 05:37:41.78 & -06:39:34.4 & $13.11 \pm 0.03$ & $12.46 \pm 0.03$ & $12.15 \pm 0.03$ & $11.61 \pm 0.01$ & $11.31 \pm 0.01$ & $10.90 \pm 0.01$ & $10.00 \pm 0.01$ & $7.30 \pm 0.03$ & 0.00 & -0.98 & D \\
818 & 05:37:32.44 & -06:39:05.1 & $12.97 \pm 0.03$ & $12.28 \pm 0.03$ & $12.07 \pm 0.03$ & $11.83 \pm 0.01$ & $11.77 \pm 0.01$ & $11.71 \pm 0.01$ & $11.59 \pm 0.02$ & $6.88 \pm 0.02$ & 0.06 & -2.56 & D \\
819 & 05:34:29.05 & -06:38:51.7 & $11.93 \pm 0.03$ & $11.25 \pm 0.03$ & $11.01 \pm 0.02$ & $10.97 \pm 0.01$ & $10.93 \pm 0.01$ & $10.85 \pm 0.01$ & $10.70 \pm 0.01$ & $6.65 \pm 0.02$ & 0.03 & -2.52 & D \\
820 & 05:36:29.05 & -06:38:40.8 & $14.27 \pm 0.03$ & $13.48 \pm 0.03$ & $12.96 \pm 0.03$ & $12.03 \pm 0.01$ & $11.55 \pm 0.01$ & $11.23 \pm 0.01$ & $10.77 \pm 0.03$ & $7.73 \pm 0.05$ & 0.00 & -1.42 & D \\
821 & 05:36:35.82 & -06:38:33.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.80 \pm 0.03$ & $13.27 \pm 0.01$ & $12.27 \pm 0.03$ & $11.20 \pm 0.05$ & $7.99 \pm 0.07$ & ... & 1.21 & FP \\
822 & 05:35:36.64 & -06:38:33.7 & ... $\pm$ ... & ... $\pm$ ... & $15.25 \pm 0.12$ & $14.51 \pm 0.01$ & $13.91 \pm 0.01$ & $13.39 \pm 0.06$ & $12.67 \pm 0.07$ & $8.90 \pm 0.12$ & ... & -0.73 & D \\
823 & 05:36:17.20 & -06:38:01.6 & ... $\pm$ ... & ... $\pm$ ... & $14.47 \pm 0.15$ & $12.31 \pm 0.01$ & $11.28 \pm 0.01$ & $11.03 \pm 0.01$ & $11.13 \pm 0.04$ & $3.64 \pm 0.01$ & ... & -1.59 & P \\
824 & 05:37:01.32 & -06:37:31.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.03 \pm 0.02$ & $13.91 \pm 0.01$ & $13.19 \pm 0.05$ & $13.18 \pm 0.10$ & ... $\pm$ ... & ... & -0.73 & D \\
825 & 05:36:47.36 & -06:37:25.3 & $15.97 \pm 0.07$ & $15.16 \pm 0.09$ & $15.04 \pm 0.10$ & $14.54 \pm 0.01$ & $14.30 \pm 0.02$ & $14.16 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & 0.19 & ... & D \\
826 & 05:37:00.45 & -06:37:10.5 & ... $\pm$ ... & ... $\pm$ ... & $14.65 \pm 0.13$ & $13.09 \pm 0.01$ & $12.10 \pm 0.01$ & $11.67 \pm 0.02$ & $11.43 \pm 0.03$ & $7.28 \pm 0.03$ & ... & -1.00 & FP \\
827 & 05:35:58.23 & -06:36:42.9 & $11.71 \pm 0.03$ & $10.85 \pm 0.03$ & $10.38 \pm 0.02$ & $9.85 \pm 0.01$ & $9.47 \pm 0.01$ & $9.21 \pm 0.01$ & $8.41 \pm 0.01$ & $5.26 \pm 0.01$ & 0.08 & -1.23 & D \\
828 & 05:37:57.01 & -06:36:33.1 & $14.21 \pm 0.03$ & $13.05 \pm 0.03$ & $12.51 \pm 0.03$ & $11.90 \pm 0.01$ & $11.60 \pm 0.01$ & $11.36 \pm 0.01$ & $10.96 \pm 0.02$ & $6.59 \pm 0.02$ & 0.41 & -1.78 & D \\
829 & 05:37:47.44 & -06:36:29.8 & $12.92 \pm 0.03$ & $11.84 \pm 0.03$ & $11.38 \pm 0.03$ & $11.00 \pm 0.01$ & $10.88 \pm 0.01$ & $10.75 \pm 0.01$ & $10.53 \pm 0.01$ & $6.30 \pm 0.02$ & 0.37 & -2.29 & D \\
830 & 05:35:31.87 & -06:36:25.3 & $14.11 \pm 0.02$ & $13.19 \pm 0.03$ & $12.48 \pm 0.02$ & $11.52 \pm 0.01$ & $11.05 \pm 0.01$ & $10.73 \pm 0.01$ & $10.04 \pm 0.01$ & $7.13 \pm 0.03$ & 0.00 & -1.17 & D \\
831 & 05:37:17.28 & -06:36:18.2 & $13.54 \pm 0.03$ & $12.62 \pm 0.03$ & $11.92 \pm 0.03$ & $9.99 \pm 0.01$ & $9.03 \pm 0.01$ & $8.29 \pm 0.01$ & $7.08 \pm 0.01$ & $3.07 \pm 0.02$ & 0.00 & 0.45 & P \\
832 & 05:34:15.75 & -06:36:04.5 & $10.59 \pm 0.02$ & $9.65 \pm 0.03$ & $8.97 \pm 0.02$ & $7.64 \pm 0.01$ & $7.22 \pm 0.01$ & $6.85 \pm 0.01$ & $6.09 \pm 0.01$ & $2.79 \pm 0.01$ & 0.04 & -1.08 & D \\
833 & 05:37:53.07 & -06:35:55.6 & $13.43 \pm 0.03$ & $12.80 \pm 0.03$ & $12.47 \pm 0.03$ & $11.94 \pm 0.01$ & $11.55 \pm 0.01$ & $11.18 \pm 0.01$ & $10.51 \pm 0.01$ & $7.97 \pm 0.05$ & 0.00 & -1.21 & D \\
834 & 05:36:25.28 & -06:35:43.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.40 \pm 0.05$ & $13.89 \pm 0.05$ & $13.16 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
835 & 05:34:33.05 & -06:35:23.2 & $15.77 \pm 0.07$ & $15.23 \pm 0.09$ & $14.67 \pm 0.07$ & $14.28 \pm 0.01$ & $13.98 \pm 0.01$ & $13.75 \pm 0.06$ & $13.13 \pm 0.06$ & ... $\pm$ ... & 0.00 & -1.55 & D \\
836 & 05:36:26.52 & -06:35:14.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.37 \pm 0.03$ & $13.90 \pm 0.02$ & $12.97 \pm 0.05$ & $12.52 \pm 0.07$ & ... $\pm$ ... & ... & 0.37 & D \\
837 & 05:37:20.10 & -06:35:03.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.38 \pm 0.01$ & $13.54 \pm 0.01$ & $12.97 \pm 0.05$ & $12.04 \pm 0.03$ & $8.18 \pm 0.07$ & ... & -0.20 & FP \\
838 & 05:37:13.24 & -06:35:00.6 & $9.11 \pm 0.02$ & $8.57 \pm 0.04$ & $7.90 \pm 0.03$ & $6.71 \pm 0.01$ & $6.22 \pm 0.01$ & $5.72 \pm 0.01$ & $4.54 \pm 0.01$ & $2.27 \pm 0.03$ & 0.00 & -0.37 & D \\
839 & 05:35:50.02 & -06:34:53.4 & ... $\pm$ ... & ... $\pm$ ... & $15.06 \pm 0.13$ & $13.58 \pm 0.01$ & $12.25 \pm 0.01$ & $11.80 \pm 0.02$ & $11.13 \pm 0.02$ & $4.64 \pm 0.01$ & ... & -0.16 & P \\
840 & 05:35:42.74 & -06:34:51.7 & $12.37 \pm 0.02$ & $11.58 \pm 0.03$ & $11.16 \pm 0.02$ & $10.53 \pm 0.01$ & $10.01 \pm 0.01$ & $9.64 \pm 0.01$ & $8.88 \pm 0.01$ & $6.49 \pm 0.02$ & 0.04 & -0.98 & D \\
841 & 05:34:15.88 & -06:34:32.7 & $15.61 \pm 0.06$ & $14.26 \pm 0.05$ & $12.97 \pm 0.03$ & $11.00 \pm 0.01$ & $10.21 \pm 0.01$ & $9.54 \pm 0.01$ & $8.73 \pm 0.01$ & $4.80 \pm 0.02$ & 0.11 & -0.24 & P \\
842 & 05:34:51.42 & -06:34:26.8 & $15.82 \pm 0.05$ & $15.11 \pm 0.09$ & $14.80 \pm 0.10$ & $14.28 \pm 0.01$ & $14.05 \pm 0.01$ & $13.73 \pm 0.05$ & $13.16 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.54 & D \\
843 & 05:34:12.74 & -06:34:26.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.13 \pm 0.03$ & $14.23 \pm 0.03$ & $13.58 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
844 & 05:35:10.70 & -06:34:15.7 & $13.76 \pm 0.03$ & $12.97 \pm 0.04$ & $12.38 \pm 0.02$ & $11.97 \pm 0.01$ & $11.66 \pm 0.01$ & $11.38 \pm 0.01$ & $11.03 \pm 0.01$ & $8.49 \pm 0.08$ & 0.00 & -1.75 & D \\
845 & 05:36:41.33 & -06:34:00.1 & $11.08 \pm 0.03$ & $10.15 \pm 0.04$ & $9.52 \pm 0.03$ & $8.46 \pm 0.01$ & $7.79 \pm 0.01$ & $7.14 \pm 0.01$ & $6.13 \pm 0.01$ & $2.28 \pm 0.01$ & 0.06 & -0.16 & P \\
846 & 05:37:00.13 & -06:33:58.2 & $14.61 \pm 0.03$ & $13.84 \pm 0.05$ & $13.29 \pm 0.04$ & $12.42 \pm 0.01$ & $11.96 \pm 0.01$ & $11.47 \pm 0.01$ & $10.67 \pm 0.01$ & $8.58 \pm 0.08$ & 0.00 & -0.83 & D \\
847 & 05:37:00.08 & -06:33:27.4 & $10.11 \pm 0.02$ & $8.97 \pm 0.03$ & $8.12 \pm 0.02$ & $6.91 \pm 0.01$ & $6.42 \pm 0.01$ & $5.98 \pm 0.01$ & $5.32 \pm 0.01$ & $3.09 \pm 0.01$ & 0.16 & -1.03 & D \\
848 & 05:36:36.91 & -06:33:24.2 & $11.77 \pm 0.03$ & $10.62 \pm 0.03$ & $9.66 \pm 0.02$ & $8.49 \pm 0.01$ & $7.96 \pm 0.01$ & $7.43 \pm 0.01$ & $6.94 \pm 0.01$ & $4.83 \pm 0.02$ & 0.10 & -1.04 & D \\
849 & 05:37:00.92 & -06:33:10.7 & $13.38 \pm 0.02$ & $12.60 \pm 0.03$ & $12.17 \pm 0.02$ & $11.57 \pm 0.01$ & $11.14 \pm 0.01$ & $10.73 \pm 0.01$ & $10.12 \pm 0.02$ & $7.81 \pm 0.04$ & 0.02 & -1.18 & D \\
850 & 05:34:16.93 & -06:32:49.4 & $14.50 \pm 0.03$ & $13.80 \pm 0.04$ & $13.25 \pm 0.03$ & $12.39 \pm 0.01$ & $11.96 \pm 0.01$ & $11.68 \pm 0.02$ & $11.24 \pm 0.02$ & $9.10 \pm 0.12$ & 0.00 & -1.53 & D \\
851 & 05:36:06.62 & -06:32:17.1 & $12.13 \pm 0.03$ & $10.67 \pm 0.03$ & $9.68 \pm 0.02$ & $8.55 \pm 0.01$ & $8.08 \pm 0.01$ & $7.68 \pm 0.01$ & $6.95 \pm 0.01$ & $4.69 \pm 0.01$ & 0.47 & -1.01 & D \\
852 & 05:34:33.98 & -06:32:09.7 & $14.86 \pm 0.05$ & $13.99 \pm 0.05$ & $13.23 \pm 0.03$ & $11.26 \pm 0.01$ & $10.69 \pm 0.01$ & $10.15 \pm 0.01$ & $9.57 \pm 0.01$ & $7.43 \pm 0.03$ & 0.00 & -0.90 & D \\
853 & 05:34:06.94 & -06:32:08.0 & $13.29 \pm 0.03$ & $12.59 \pm 0.03$ & $12.26 \pm 0.02$ & $11.59 \pm 0.01$ & $10.99 \pm 0.01$ & $10.20 \pm 0.01$ & $9.47 \pm 0.01$ & $5.65 \pm 0.03$ & 0.00 & -0.36 & D \\
854 & 05:37:07.71 & -06:31:57.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.82 \pm 0.03$ & $15.36 \pm 0.04$ & $13.89 \pm 0.10$ & $12.32 \pm 0.03$ & $7.87 \pm 0.05$ & ... & 1.37 & FP \\
855 & 05:36:06.57 & -06:31:42.9 & $13.33 \pm 0.03$ & $12.69 \pm 0.03$ & $12.47 \pm 0.02$ & $12.15 \pm 0.01$ & $11.97 \pm 0.01$ & $11.69 \pm 0.02$ & $10.71 \pm 0.02$ & $7.49 \pm 0.04$ & 0.00 & -1.19 & D \\
856 & 05:34:04.44 & -06:31:38.0 & $13.90 \pm 0.03$ & $13.13 \pm 0.04$ & $12.68 \pm 0.02$ & $12.09 \pm 0.01$ & $11.93 \pm 0.01$ & $11.62 \pm 0.01$ & $11.38 \pm 0.02$ & ... $\pm$ ... & 0.00 & -1.99 & D \\
857 & 05:34:20.41 & -06:31:14.9 & $14.18 \pm 0.03$ & $13.60 \pm 0.04$ & $13.31 \pm 0.03$ & $12.77 \pm 0.01$ & $12.44 \pm 0.01$ & $12.03 \pm 0.02$ & $11.32 \pm 0.01$ & $8.77 \pm 0.10$ & 0.00 & -1.16 & D \\
858 & 05:35:53.68 & -06:30:54.7 & $14.88 \pm 0.04$ & $14.23 \pm 0.05$ & $13.95 \pm 0.04$ & $13.65 \pm 0.01$ & $13.48 \pm 0.01$ & $13.35 \pm 0.06$ & $12.56 \pm 0.06$ & $9.08 \pm 0.14$ & 0.00 & -1.61 & D \\
859 & 05:34:06.22 & -06:30:45.0 & $11.59 \pm 0.02$ & $10.84 \pm 0.03$ & $10.59 \pm 0.02$ & $10.42 \pm 0.01$ & $10.39 \pm 0.01$ & $10.34 \pm 0.01$ & $10.30 \pm 0.01$ & $5.68 \pm 0.03$ & 0.11 & -2.70 & D \\
860 & 05:34:48.32 & -06:30:26.8 & $12.10 \pm 0.03$ & $11.31 \pm 0.03$ & $10.82 \pm 0.02$ & $10.16 \pm 0.01$ & $9.85 \pm 0.01$ & $9.36 \pm 0.01$ & $8.66 \pm 0.01$ & $5.76 \pm 0.02$ & 0.00 & -1.08 & D \\
861 & 05:35:28.28 & -06:30:22.2 & $13.84 \pm 0.03$ & $13.20 \pm 0.03$ & $12.88 \pm 0.02$ & $12.41 \pm 0.01$ & $12.05 \pm 0.01$ & $11.72 \pm 0.01$ & $11.14 \pm 0.01$ & $8.24 \pm 0.06$ & 0.00 & -1.38 & D \\
862 & 05:36:39.32 & -06:30:10.7 & $13.34 \pm 0.03$ & $12.67 \pm 0.03$ & $12.46 \pm 0.03$ & $12.23 \pm 0.01$ & $12.13 \pm 0.01$ & $12.05 \pm 0.02$ & $11.44 \pm 0.02$ & $6.71 \pm 0.02$ & 0.02 & -1.95 & D \\
863 & 05:36:40.67 & -06:30:09.1 & $11.98 \pm 0.03$ & $11.28 \pm 0.03$ & $10.94 \pm 0.02$ & $10.51 \pm 0.01$ & $10.28 \pm 0.01$ & $9.96 \pm 0.01$ & $9.33 \pm 0.01$ & $6.86 \pm 0.02$ & 0.00 & -1.48 & D \\
864 & 05:35:28.56 & -06:30:03.7 & $13.86 \pm 0.03$ & $13.15 \pm 0.04$ & $12.75 \pm 0.03$ & $12.30 \pm 0.01$ & $12.03 \pm 0.01$ & $11.71 \pm 0.01$ & $11.23 \pm 0.02$ & ... $\pm$ ... & 0.00 & -1.60 & D \\
865 & 05:35:56.95 & -06:29:37.9 & $12.63 \pm 0.03$ & $11.87 \pm 0.03$ & $11.37 \pm 0.02$ & $10.39 \pm 0.01$ & $9.90 \pm 0.01$ & $9.46 \pm 0.01$ & $8.57 \pm 0.01$ & $5.47 \pm 0.01$ & 0.00 & -0.77 & D \\
866 & 05:36:05.07 & -06:29:32.3 & $12.37 \pm 0.03$ & $11.27 \pm 0.03$ & $10.49 \pm 0.02$ & $9.00 \pm 0.01$ & $8.76 \pm 0.01$ & $8.33 \pm 0.01$ & $7.75 \pm 0.01$ & $5.33 \pm 0.01$ & 0.16 & -1.36 & D \\
867 & 05:37:30.63 & -06:29:26.7 & $14.58 \pm 0.04$ & $13.91 \pm 0.04$ & $13.65 \pm 0.06$ & $13.34 \pm 0.01$ & $13.07 \pm 0.01$ & $12.68 \pm 0.03$ & $11.85 \pm 0.03$ & $9.09 \pm 0.14$ & 0.01 & -1.11 & D \\
868 & 05:36:19.44 & -06:29:06.8 & ... $\pm$ ... & $16.04 \pm 0.18$ & $14.28 \pm 0.07$ & $12.66 \pm 0.01$ & $11.44 \pm 0.01$ & $10.13 \pm 0.01$ & $8.16 \pm 0.01$ & $3.34 \pm 0.01$ & 0.00 & 2.33 & P \\
869 & 05:36:58.97 & -06:29:04.7 & $12.62 \pm 0.02$ & $11.88 \pm 0.03$ & $11.65 \pm 0.03$ & $11.45 \pm 0.01$ & $11.37 \pm 0.01$ & $11.31 \pm 0.01$ & $10.95 \pm 0.01$ & $6.92 \pm 0.03$ & 0.10 & -2.28 & D \\
870 & 05:36:17.11 & -06:28:20.3 & $15.51 \pm 0.06$ & $14.69 \pm 0.06$ & $14.29 \pm 0.05$ & $13.64 \pm 0.01$ & $13.34 \pm 0.01$ & $13.07 \pm 0.04$ & $12.45 \pm 0.04$ & ... $\pm$ ... & 0.09 & -1.48 & D \\
871 & 05:35:44.16 & -06:28:16.2 & $14.12 \pm 0.03$ & $13.61 \pm 0.04$ & $13.15 \pm 0.03$ & $12.61 \pm 0.01$ & $12.20 \pm 0.01$ & $11.75 \pm 0.01$ & $10.93 \pm 0.01$ & $8.17 \pm 0.05$ & 0.00 & -0.91 & D \\
872 & 05:34:49.93 & -06:28:12.1 & $12.08 \pm 0.03$ & $11.32 \pm 0.03$ & $11.14 \pm 0.02$ & $11.01 \pm 0.01$ & $10.86 \pm 0.01$ & $10.54 \pm 0.01$ & $9.58 \pm 0.01$ & $6.51 \pm 0.02$ & 0.15 & -1.19 & D \\
873 & 05:36:56.16 & -06:27:52.8 & $14.04 \pm 0.03$ & $12.83 \pm 0.03$ & $12.22 \pm 0.03$ & $11.42 \pm 0.01$ & $11.10 \pm 0.01$ & $10.82 \pm 0.01$ & $10.36 \pm 0.01$ & $8.55 \pm 0.08$ & 0.42 & -1.63 & D \\
874 & 05:35:18.92 & -06:27:25.3 & $13.14 \pm 0.03$ & $12.39 \pm 0.03$ & $11.89 \pm 0.02$ & $11.20 \pm 0.01$ & $11.02 \pm 0.01$ & $10.45 \pm 0.01$ & $9.77 \pm 0.01$ & $6.60 \pm 0.02$ & 0.00 & -1.12 & D \\
875 & 05:36:37.51 & -06:27:17.2 & $13.74 \pm 0.03$ & $13.12 \pm 0.03$ & $12.80 \pm 0.02$ & $12.41 \pm 0.01$ & $12.18 \pm 0.01$ & $11.96 \pm 0.02$ & $11.42 \pm 0.02$ & ... $\pm$ ... & 0.00 & -1.71 & D \\
876 & 05:34:43.14 & -06:27:14.7 & $12.76 \pm 0.03$ & $12.12 \pm 0.03$ & $11.83 \pm 0.02$ & $11.33 \pm 0.01$ & $11.04 \pm 0.01$ & $10.69 \pm 0.01$ & $9.91 \pm 0.01$ & $6.94 \pm 0.03$ & 0.00 & -1.21 & D \\
877 & 05:35:30.43 & -06:27:07.4 & $15.32 \pm 0.04$ & $14.84 \pm 0.08$ & $14.58 \pm 0.08$ & $13.95 \pm 0.02$ & $13.70 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
878 & 05:35:28.50 & -06:27:01.8 & $15.16 \pm 0.06$ & $13.92 \pm 0.06$ & $13.30 \pm 0.03$ & $11.32 \pm 0.01$ & $10.08 \pm 0.01$ & $9.02 \pm 0.01$ & $7.67 \pm 0.01$ & $3.68 \pm 0.01$ & 0.45 & 1.32 & P \\
879 & 05:35:29.82 & -06:26:58.2 & $15.06 \pm 0.05$ & $13.60 \pm 0.05$ & $12.38 \pm 0.03$ & $9.99 \pm 0.01$ & $8.18 \pm 0.01$ & $6.99 \pm 0.01$ & $5.97 \pm 0.01$ & $0.00 \pm 0.01$ & 0.29 & 1.69 & P \\
880 & 05:36:21.15 & -06:26:56.7 & $14.61 \pm 0.04$ & $13.97 \pm 0.05$ & $13.52 \pm 0.04$ & $12.85 \pm 0.01$ & $12.52 \pm 0.01$ & $12.12 \pm 0.02$ & $11.66 \pm 0.03$ & ... $\pm$ ... & 0.00 & -1.45 & D \\
881 & 05:36:00.88 & -06:26:36.0 & $14.78 \pm 0.04$ & $13.90 \pm 0.04$ & $13.41 \pm 0.04$ & $12.60 \pm 0.01$ & $12.09 \pm 0.01$ & $11.65 \pm 0.01$ & $10.96 \pm 0.02$ & $8.44 \pm 0.07$ & 0.10 & -0.97 & D \\
882 & 05:35:30.89 & -06:26:32.1 & $15.78 \pm 0.08$ & $13.79 \pm 0.06$ & $12.69 \pm 0.03$ & $11.59 \pm 0.01$ & $10.96 \pm 0.01$ & $10.33 \pm 0.01$ & $9.12 \pm 0.01$ & $3.40 \pm 0.01$ & 1.07 & -0.02 & P \\
883 & 05:34:26.82 & -06:26:26.1 & $13.70 \pm 0.03$ & $13.05 \pm 0.04$ & $12.82 \pm 0.03$ & $12.41 \pm 0.01$ & $12.24 \pm 0.01$ & $11.96 \pm 0.01$ & $11.53 \pm 0.02$ & $9.08 \pm 0.11$ & 0.01 & -1.81 & D \\
884 & 05:37:31.31 & -06:26:17.9 & $15.22 \pm 0.05$ & $14.55 \pm 0.07$ & $14.45 \pm 0.10$ & $13.88 \pm 0.01$ & $13.66 \pm 0.01$ & $13.35 \pm 0.05$ & $12.89 \pm 0.06$ & ... $\pm$ ... & 0.06 & -1.69 & D \\
885 & 05:35:47.28 & -06:26:14.7 & ... $\pm$ ... & ... $\pm$ ... & $15.14 \pm 0.13$ & $13.35 \pm 0.01$ & $12.34 \pm 0.01$ & $11.91 \pm 0.02$ & $11.71 \pm 0.02$ & $4.98 \pm 0.01$ & ... & -1.04 & P \\
886 & 05:36:21.81 & -06:26:01.9 & $12.27 \pm 0.03$ & $11.13 \pm 0.04$ & $10.26 \pm 0.03$ & $9.04 \pm 0.01$ & $8.54 \pm 0.01$ & $7.99 \pm 0.01$ & $7.33 \pm 0.01$ & $5.32 \pm 0.02$ & 0.15 & -0.87 & D \\
887 & 05:35:45.89 & -06:25:59.1 & $12.00 \pm 0.02$ & $10.51 \pm 0.03$ & $9.67 \pm 0.02$ & $8.58 \pm 0.01$ & $8.12 \pm 0.01$ & $7.70 \pm 0.01$ & $7.22 \pm 0.01$ & $4.88 \pm 0.01$ & 0.62 & -1.28 & D \\
888 & 05:36:06.16 & -06:25:52.8 & $14.60 \pm 0.03$ & $13.35 \pm 0.04$ & $12.82 \pm 0.03$ & $12.05 \pm 0.01$ & $11.58 \pm 0.01$ & $11.11 \pm 0.01$ & $10.37 \pm 0.01$ & $8.13 \pm 0.06$ & 0.53 & -0.91 & D \\
889 & 05:36:19.36 & -06:25:51.0 & $13.17 \pm 0.02$ & $12.36 \pm 0.03$ & $11.80 \pm 0.02$ & $10.95 \pm 0.01$ & $10.55 \pm 0.01$ & $10.14 \pm 0.01$ & $9.31 \pm 0.01$ & $6.38 \pm 0.02$ & 0.00 & -0.97 & D \\
890 & 05:36:27.88 & -06:25:36.2 & $12.93 \pm 0.03$ & $12.31 \pm 0.03$ & $12.04 \pm 0.02$ & $11.76 \pm 0.01$ & $11.66 \pm 0.01$ & $11.50 \pm 0.01$ & $10.95 \pm 0.02$ & $6.73 \pm 0.02$ & 0.00 & -1.91 & D \\
891 & 05:36:20.36 & -06:25:18.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.56 \pm 0.01$ & $13.96 \pm 0.02$ & $13.50 \pm 0.06$ & $13.62 \pm 0.19$ & ... $\pm$ ... & ... & -1.74 & D \\
892 & 05:34:39.86 & -06:25:14.2 & $14.74 \pm 0.04$ & $13.93 \pm 0.04$ & $13.08 \pm 0.03$ & $11.26 \pm 0.01$ & $10.59 \pm 0.01$ & $9.77 \pm 0.01$ & $8.23 \pm 0.01$ & $5.11 \pm 0.02$ & 0.00 & 0.65 & P \\
893 & 05:35:12.00 & -06:25:09.7 & $15.55 \pm 0.06$ & $14.95 \pm 0.08$ & $14.62 \pm 0.09$ & $14.18 \pm 0.01$ & $13.95 \pm 0.01$ & $13.74 \pm 0.07$ & $13.16 \pm 0.11$ & ... $\pm$ ... & 0.00 & -1.68 & D \\
894 & 05:36:01.09 & -06:25:07.5 & $12.98 \pm 0.02$ & $12.28 \pm 0.03$ & $12.10 \pm 0.02$ & $11.79 \pm 0.01$ & $11.59 \pm 0.01$ & $11.33 \pm 0.01$ & $10.75 \pm 0.01$ & $8.20 \pm 0.05$ & 0.09 & -1.64 & D \\
895 & 05:36:26.04 & -06:25:05.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.75 \pm 0.05$ & $12.43 \pm 0.02$ & $11.56 \pm 0.02$ & ... $\pm$ ... & $4.25 \pm 0.01$ & ... & ... & P \\
896 & 05:36:25.30 & -06:25:02.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.69 \pm 0.03$ & $10.47 \pm 0.02$ & $5.40 \pm 0.02$ & ... & ... & P \\
897 & 05:36:25.86 & -06:24:58.7 & $16.44 \pm 0.13$ & $12.95 \pm 0.05$ & $10.84 \pm 0.03$ & $8.83 \pm 0.01$ & $8.09 \pm 0.01$ & $7.39 \pm 0.01$ & $6.33 \pm 0.01$ & $2.60 \pm 0.01$ & 2.25 & 0.02 & P \\
898 & 05:36:11.66 & -06:24:58.4 & $14.75 \pm 0.03$ & $14.04 \pm 0.04$ & $13.83 \pm 0.04$ & $13.33 \pm 0.01$ & $13.07 \pm 0.01$ & $12.85 \pm 0.03$ & $11.84 \pm 0.03$ & $7.39 \pm 0.04$ & 0.08 & -1.17 & D \\
899 & 05:36:24.06 & -06:24:54.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.30 \pm 0.01$ & $11.08 \pm 0.01$ & $10.06 \pm 0.01$ & $9.22 \pm 0.01$ & $4.76 \pm 0.02$ & ... & 0.68 & P \\
900 & 05:36:26.11 & -06:24:51.7 & $14.79 \pm 0.04$ & $14.13 \pm 0.06$ & $13.81 \pm 0.07$ & $13.23 \pm 0.02$ & $12.94 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
901 & 05:36:23.58 & -06:24:51.6 & ... $\pm$ ... & ... $\pm$ ... & $13.27 \pm 0.09$ & $9.34 \pm 0.01$ & $8.09 \pm 0.01$ & $6.94 \pm 0.01$ & $6.20 \pm 0.01$ & $3.29 \pm 0.01$ & ... & 0.78 & P \\
902 & 05:35:17.80 & -06:24:38.4 & $11.31 \pm 0.03$ & $10.52 \pm 0.03$ & $10.22 \pm 0.02$ & $9.31 \pm 0.01$ & $8.74 \pm 0.01$ & $8.00 \pm 0.01$ & $6.98 \pm 0.01$ & $4.93 \pm 0.01$ & 0.12 & -0.13 & D \\
903 & 05:36:19.48 & -06:24:37.9 & ... $\pm$ ... & $14.91 \pm 0.07$ & $13.47 \pm 0.03$ & $12.12 \pm 0.01$ & $11.49 \pm 0.01$ & $11.07 \pm 0.01$ & $10.30 \pm 0.01$ & $7.06 \pm 0.03$ & 1.12 & -0.79 & D \\
904 & 05:36:08.30 & -06:24:37.8 & $12.70 \pm 0.02$ & $12.08 \pm 0.03$ & $11.74 \pm 0.02$ & $11.22 \pm 0.01$ & $10.99 \pm 0.01$ & $10.80 \pm 0.01$ & $10.24 \pm 0.01$ & $8.06 \pm 0.05$ & 0.00 & -1.72 & D \\
905 & 05:36:09.52 & -06:24:33.6 & $14.64 \pm 0.03$ & $14.08 \pm 0.05$ & $13.74 \pm 0.03$ & $13.26 \pm 0.01$ & $12.92 \pm 0.01$ & $12.74 \pm 0.03$ & $12.00 \pm 0.03$ & ... $\pm$ ... & 0.00 & -1.44 & D \\
906 & 05:35:56.51 & -06:24:11.9 & $15.86 \pm 0.07$ & $14.97 \pm 0.07$ & $14.71 \pm 0.08$ & $14.16 \pm 0.01$ & $14.16 \pm 0.02$ & $12.63 \pm 0.03$ & $10.93 \pm 0.02$ & $6.78 \pm 0.02$ & 0.26 & 1.14 & P \\
907 & 05:37:26.16 & -06:24:07.8 & $15.50 \pm 0.06$ & $15.02 \pm 0.09$ & $14.52 \pm 0.11$ & $14.16 \pm 0.01$ & $13.85 \pm 0.02$ & $13.49 \pm 0.07$ & $12.79 \pm 0.07$ & ... $\pm$ ... & 0.00 & -1.26 & D \\
908 & 05:36:30.48 & -06:23:56.7 & $15.07 \pm 0.04$ & $14.49 \pm 0.05$ & $14.18 \pm 0.05$ & $13.71 \pm 0.01$ & $13.50 \pm 0.01$ & $13.22 \pm 0.05$ & $12.65 \pm 0.07$ & ... $\pm$ ... & 0.00 & -1.62 & D \\
909 & 05:34:54.02 & -06:23:50.5 & $11.69 \pm 0.08$ & $10.84 \pm 0.08$ & $10.18 \pm 0.05$ & $9.42 \pm 0.01$ & $9.04 \pm 0.01$ & $8.76 \pm 0.01$ & $8.15 \pm 0.01$ & $5.19 \pm 0.02$ & 0.00 & -1.40 & D \\
910 & 05:34:04.94 & -06:23:47.2 & $13.10 \pm 0.02$ & $12.46 \pm 0.03$ & $12.07 \pm 0.02$ & $11.57 \pm 0.01$ & $11.29 \pm 0.01$ & $11.00 \pm 0.01$ & $10.57 \pm 0.01$ & ... $\pm$ ... & 0.00 & -1.68 & D \\
911 & 05:36:22.45 & -06:23:44.6 & $13.91 \pm 0.02$ & $12.46 \pm 0.03$ & $11.58 \pm 0.02$ & $10.58 \pm 0.01$ & $10.05 \pm 0.01$ & $9.88 \pm 0.01$ & $9.29 \pm 0.01$ & $6.69 \pm 0.02$ & 0.54 & -1.43 & D \\
912 & 05:35:57.84 & -06:23:44.3 & $12.84 \pm 0.03$ & $12.30 \pm 0.04$ & $12.01 \pm 0.03$ & $11.37 \pm 0.01$ & $11.05 \pm 0.01$ & $10.60 \pm 0.01$ & $9.87 \pm 0.01$ & $7.44 \pm 0.04$ & 0.00 & -1.10 & D \\
913 & 05:35:38.58 & -06:23:43.2 & $13.41 \pm 0.03$ & $12.75 \pm 0.03$ & $12.47 \pm 0.02$ & $12.28 \pm 0.01$ & $12.21 \pm 0.01$ & $12.12 \pm 0.02$ & $11.82 \pm 0.03$ & $8.28 \pm 0.07$ & 0.00 & -2.31 & D \\
914 & 05:36:12.60 & -06:23:39.4 & $12.74 \pm 0.03$ & $11.80 \pm 0.04$ & $11.36 \pm 0.03$ & $10.73 \pm 0.01$ & $10.46 \pm 0.01$ & $10.12 \pm 0.01$ & $9.46 \pm 0.01$ & $6.51 \pm 0.02$ & 0.20 & -1.37 & D \\
915 & 05:35:23.16 & -06:23:36.7 & $16.85 \pm 0.15$ & $15.97 \pm 0.16$ & $15.34 \pm 0.15$ & $14.44 \pm 0.01$ & $14.02 \pm 0.02$ & $13.51 \pm 0.07$ & $12.77 \pm 0.06$ & $9.40 \pm 0.18$ & 0.00 & -0.90 & D \\
916 & 05:36:25.84 & -06:23:31.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.04 \pm 0.02$ & $14.47 \pm 0.02$ & $13.78 \pm 0.11$ & $13.21 \pm 0.13$ & ... $\pm$ ... & ... & -0.70 & D \\
917 & 05:36:21.18 & -06:23:31.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.25 \pm 0.04$ & $13.46 \pm 0.04$ & $13.03 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
918 & 05:36:12.95 & -06:23:30.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.83 \pm 0.01$ & $9.47 \pm 0.01$ & $8.87 \pm 0.01$ & $5.18 \pm 0.01$ & ... & ... & D \\
919 & 05:36:21.84 & -06:23:29.8 & $13.44 \pm 0.03$ & $11.58 \pm 0.03$ & $10.45 \pm 0.02$ & $9.04 \pm 0.01$ & $8.15 \pm 0.01$ & $7.31 \pm 0.01$ & $6.28 \pm 0.01$ & $3.14 \pm 0.01$ & 0.88 & 0.32 & P \\
920 & 05:35:37.30 & -06:23:26.7 & $12.52 \pm 0.02$ & $11.88 \pm 0.03$ & $11.61 \pm 0.02$ & $11.40 \pm 0.01$ & $11.32 \pm 0.01$ & $11.27 \pm 0.01$ & $11.19 \pm 0.02$ & $5.94 \pm 0.01$ & 0.00 & -2.60 & D \\
921 & 05:36:31.85 & -06:23:22.9 & $14.94 \pm 0.04$ & $14.30 \pm 0.04$ & $13.85 \pm 0.05$ & $13.42 \pm 0.01$ & $13.17 \pm 0.01$ & $12.83 \pm 0.03$ & $12.09 \pm 0.04$ & $9.06 \pm 0.13$ & 0.00 & -1.30 & D \\
922 & 05:36:20.49 & -06:23:22.0 & $15.22 \pm 0.04$ & $13.02 \pm 0.03$ & $11.77 \pm 0.02$ & $10.59 \pm 0.01$ & $10.10 \pm 0.01$ & $9.70 \pm 0.01$ & $9.12 \pm 0.01$ & $6.75 \pm 0.02$ & 1.23 & -1.17 & D \\
923 & 05:35:54.31 & -06:23:19.8 & $15.56 \pm 0.06$ & $15.04 \pm 0.10$ & $14.52 \pm 0.07$ & $13.96 \pm 0.01$ & $13.55 \pm 0.01$ & $13.22 \pm 0.04$ & $12.72 \pm 0.06$ & ... $\pm$ ... & 0.00 & -1.43 & D \\
924 & 05:36:27.70 & -06:23:12.1 & $11.90 \pm 0.03$ & $11.21 \pm 0.03$ & $10.77 \pm 0.02$ & $10.38 \pm 0.01$ & $10.09 \pm 0.01$ & $9.70 \pm 0.01$ & $8.90 \pm 0.01$ & $6.28 \pm 0.01$ & 0.00 & -1.13 & D \\
925 & 05:36:23.77 & -06:23:11.1 & $14.40 \pm 0.09$ & $12.65 \pm 0.07$ & $11.11 \pm 0.03$ & $8.81 \pm 0.01$ & $8.13 \pm 0.01$ & $7.53 \pm 0.01$ & $6.78 \pm 0.01$ & $3.50 \pm 0.01$ & 0.43 & -0.52 & D \\
926 & 05:36:30.07 & -06:23:10.1 & $12.17 \pm 0.03$ & $11.04 \pm 0.03$ & $10.32 \pm 0.02$ & $9.37 \pm 0.01$ & $8.96 \pm 0.01$ & $8.61 \pm 0.01$ & $7.77 \pm 0.01$ & $4.20 \pm 0.01$ & 0.24 & -1.02 & D \\
927 & 05:36:21.54 & -06:22:52.4 & $14.45 \pm 0.03$ & $12.29 \pm 0.03$ & $10.97 \pm 0.02$ & $9.29 \pm 0.01$ & $8.70 \pm 0.01$ & $8.11 \pm 0.01$ & $7.42 \pm 0.01$ & $4.10 \pm 0.01$ & 1.12 & -0.68 & D \\
928 & 05:36:19.07 & -06:22:50.7 & $14.90 \pm 0.03$ & $14.28 \pm 0.05$ & $13.95 \pm 0.05$ & $13.56 \pm 0.01$ & $13.25 \pm 0.02$ & $13.08 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
929 & 05:36:17.64 & -06:22:49.5 & ... $\pm$ ... & $15.92 \pm 0.17$ & $14.54 \pm 0.08$ & $12.75 \pm 0.01$ & $12.01 \pm 0.01$ & $11.38 \pm 0.01$ & $10.59 \pm 0.01$ & $7.25 \pm 0.04$ & 0.62 & -0.36 & D \\
930 & 05:35:41.02 & -06:22:45.4 & $10.91 \pm 0.02$ & $10.07 \pm 0.03$ & $9.70 \pm 0.02$ & $9.10 \pm 0.01$ & $8.77 \pm 0.01$ & $8.46 \pm 0.01$ & $8.05 \pm 0.01$ & $4.67 \pm 0.01$ & 0.13 & -1.63 & D \\
931 & 05:35:50.94 & -06:22:43.5 & $12.63 \pm 0.02$ & $11.88 \pm 0.03$ & $11.73 \pm 0.02$ & $11.37 \pm 0.01$ & $10.60 \pm 0.01$ & $10.70 \pm 0.01$ & $8.40 \pm 0.01$ & $5.24 \pm 0.01$ & 0.14 & 0.32 & P \\
932 & 05:34:48.31 & -06:22:42.9 & $13.79 \pm 0.03$ & $13.21 \pm 0.04$ & $12.97 \pm 0.03$ & $12.62 \pm 0.01$ & $12.43 \pm 0.01$ & $12.25 \pm 0.02$ & $11.80 \pm 0.03$ & $8.89 \pm 0.10$ & 0.00 & -1.90 & D \\
933 & 05:36:24.61 & -06:22:41.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.41 \pm 0.01$ & $6.97 \pm 0.01$ & $5.39 \pm 0.01$ & $4.25 \pm 0.01$ & $0.18 \pm 0.01$ & ... & 2.98 & P \\
934 & 05:36:20.94 & -06:22:38.7 & ... $\pm$ ... & $16.09 \pm 0.17$ & $15.23 \pm 0.14$ & $13.80 \pm 0.01$ & $13.06 \pm 0.01$ & $12.51 \pm 0.03$ & $11.93 \pm 0.03$ & ... $\pm$ ... & 0.00 & -0.72 & D \\
935 & 05:33:20.98 & -06:22:33.3 & $12.58 \pm 0.02$ & $11.65 \pm 0.02$ & $11.02 \pm 0.02$ & $9.75 \pm 0.01$ & $8.94 \pm 0.01$ & $8.93 \pm 0.01$ & $7.94 \pm 0.01$ & ... $\pm$ ... & 0.05 & -0.93 & D \\
936 & 05:36:17.86 & -06:22:28.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.90 \pm 0.01$ & $10.50 \pm 0.01$ & $9.45 \pm 0.01$ & $8.59 \pm 0.01$ & $4.59 \pm 0.01$ & ... & 0.92 & P \\
937 & 05:36:24.47 & -06:22:23.2 & $12.75 \pm 0.02$ & $11.52 \pm 0.03$ & $11.08 \pm 0.02$ & $10.58 \pm 0.01$ & $10.40 \pm 0.01$ & $10.11 \pm 0.01$ & $9.72 \pm 0.03$ & ... $\pm$ ... & 0.57 & -1.83 & D \\
938 & 05:36:19.82 & -06:22:22.6 & ... $\pm$ ... & ... $\pm$ ... & $15.21 \pm 0.14$ & $13.35 \pm 0.03$ & $12.20 \pm 0.03$ & $11.54 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
939 & 05:36:11.45 & -06:22:22.1 & $12.69 \pm 0.04$ & $11.25 \pm 0.04$ & $10.43 \pm 0.03$ & $9.82 \pm 0.01$ & $9.38 \pm 0.01$ & $8.95 \pm 0.01$ & $8.17 \pm 0.01$ & $5.76 \pm 0.02$ & 0.58 & -0.94 & D \\
940 & 05:36:19.49 & -06:22:20.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.96 \pm 0.01$ & $10.09 \pm 0.01$ & $9.02 \pm 0.01$ & $8.24 \pm 0.01$ & ... $\pm$ ... & ... & 1.32 & P \\
941 & 05:35:43.35 & -06:22:19.6 & $12.10 \pm 0.02$ & $11.21 \pm 0.03$ & $10.67 \pm 0.02$ & $10.06 \pm 0.01$ & $9.70 \pm 0.01$ & $9.36 \pm 0.01$ & $8.77 \pm 0.01$ & $6.05 \pm 0.01$ & 0.08 & -1.36 & D \\
942 & 05:36:20.59 & -06:22:15.9 & ... $\pm$ ... & $15.46 \pm 0.11$ & $14.27 \pm 0.05$ & $13.17 \pm 0.02$ & $12.53 \pm 0.02$ & $11.95 \pm 0.05$ & $10.95 \pm 0.03$ & ... $\pm$ ... & 0.48 & -0.30 & D \\
943 & 05:36:18.47 & -06:22:13.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.00 \pm 0.04$ & $10.88 \pm 0.03$ & $9.59 \pm 0.02$ & $8.22 \pm 0.01$ & ... $\pm$ ... & ... & 2.52 & P \\
944 & 05:36:19.50 & -06:22:12.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.22 \pm 0.01$ & $7.94 \pm 0.01$ & $6.67 \pm 0.01$ & $5.94 \pm 0.01$ & $2.02 \pm 0.02$ & ... & 1.94 & P \\
945 & 05:36:18.83 & -06:22:10.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.29 \pm 0.01$ & $8.09 \pm 0.01$ & $7.52 \pm 0.02$ & $-0.2 \pm 0.03$ & ... & ... & P \\
946 & 05:33:19.89 & -06:22:05.8 & $15.12 \pm 0.04$ & $14.59 \pm 0.06$ & $14.10 \pm 0.06$ & $13.83 \pm 0.01$ & $13.51 \pm 0.02$ & $13.16 \pm 0.06$ & $12.24 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.03 & D \\
947 & 05:33:18.16 & -06:22:02.4 & $15.28 \pm 0.04$ & $14.56 \pm 0.04$ & $14.06 \pm 0.06$ & $13.36 \pm 0.01$ & $13.03 \pm 0.01$ & $12.72 \pm 0.04$ & $12.20 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.51 & D \\
948 & 05:36:27.74 & -06:21:57.0 & ... $\pm$ ... & $15.85 \pm 0.16$ & $15.02 \pm 0.10$ & $13.85 \pm 0.01$ & $13.37 \pm 0.01$ & $12.85 \pm 0.04$ & $12.19 \pm 0.06$ & ... $\pm$ ... & 0.17 & -0.93 & D \\
949 & 05:36:24.72 & -06:21:54.5 & $17.05 \pm 0.18$ & $15.91 \pm 0.16$ & $15.14 \pm 0.12$ & $13.98 \pm 0.01$ & $13.38 \pm 0.01$ & $12.73 \pm 0.05$ & $12.15 \pm 0.04$ & ... $\pm$ ... & 0.23 & -0.71 & D \\
950 & 05:36:21.01 & -06:21:53.1 & $13.33 \pm 0.03$ & $11.15 \pm 0.04$ & $10.07 \pm 0.03$ & $9.25 \pm 0.01$ & $8.89 \pm 0.01$ & ... $\pm$ ... & $7.82 \pm 0.01$ & $4.67 \pm 0.01$ & 1.33 & ... & D \\
951 & 05:33:50.29 & -06:21:49.0 & $13.47 \pm 0.02$ & $12.64 \pm 0.03$ & $12.15 \pm 0.02$ & $11.32 \pm 0.01$ & $10.77 \pm 0.01$ & $10.35 \pm 0.01$ & $9.59 \pm 0.01$ & ... $\pm$ ... & 0.04 & -0.88 & D \\
952 & 05:35:42.82 & -06:21:44.5 & $12.98 \pm 0.02$ & $12.25 \pm 0.03$ & $11.96 \pm 0.02$ & $11.49 \pm 0.01$ & $11.00 \pm 0.01$ & $11.13 \pm 0.01$ & $9.79 \pm 0.01$ & $7.56 \pm 0.03$ & 0.06 & -1.05 & D \\
953 & 05:34:47.92 & -06:21:41.8 & $14.01 \pm 0.03$ & $13.00 \pm 0.03$ & $12.38 \pm 0.02$ & $11.40 \pm 0.01$ & $10.95 \pm 0.01$ & $10.71 \pm 0.01$ & $10.07 \pm 0.01$ & $7.59 \pm 0.04$ & 0.17 & -1.35 & D \\
954 & 05:35:47.61 & -06:21:36.1 & $12.58 \pm 0.02$ & $11.91 \pm 0.03$ & $11.39 \pm 0.02$ & $10.63 \pm 0.01$ & $10.20 \pm 0.01$ & $9.88 \pm 0.01$ & $9.17 \pm 0.01$ & $6.26 \pm 0.02$ & 0.00 & -1.18 & D \\
955 & 05:35:28.05 & -06:21:33.1 & $13.84 \pm 0.02$ & $13.22 \pm 0.03$ & $12.87 \pm 0.03$ & $12.27 \pm 0.01$ & $12.00 \pm 0.01$ & $11.69 \pm 0.01$ & $10.99 \pm 0.02$ & $8.36 \pm 0.07$ & 0.00 & -1.36 & D \\
956 & 05:36:22.63 & -06:21:27.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.59 \pm 0.01$ & $10.87 \pm 0.01$ & $10.28 \pm 0.01$ & $9.81 \pm 0.01$ & $7.72 \pm 0.04$ & ... & -0.80 & D \\
957 & 05:35:37.32 & -06:21:19.2 & $13.16 \pm 0.02$ & $12.48 \pm 0.03$ & $12.19 \pm 0.02$ & $11.61 \pm 0.01$ & $11.29 \pm 0.01$ & $10.94 \pm 0.01$ & $10.23 \pm 0.01$ & $8.13 \pm 0.06$ & 0.00 & -1.25 & D \\
958 & 05:33:54.58 & -06:21:18.8 & $13.54 \pm 0.03$ & $12.94 \pm 0.03$ & $12.70 \pm 0.02$ & $12.32 \pm 0.01$ & $12.11 \pm 0.01$ & $11.93 \pm 0.01$ & $11.45 \pm 0.01$ & ... $\pm$ ... & 0.00 & -1.84 & D \\
959 & 05:33:59.47 & -06:21:18.3 & $13.69 \pm 0.03$ & $13.00 \pm 0.03$ & $12.77 \pm 0.03$ & $12.39 \pm 0.01$ & $12.18 \pm 0.01$ & $11.97 \pm 0.01$ & $11.38 \pm 0.01$ & ... $\pm$ ... & 0.04 & -1.69 & D \\
960 & 05:36:18.47 & -06:20:38.7 & $12.21 \pm 0.02$ & $11.43 \pm 0.03$ & $11.10 \pm 0.02$ & $10.40 \pm 0.01$ & $10.07 \pm 0.01$ & $9.73 \pm 0.01$ & $9.11 \pm 0.01$ & $6.52 \pm 0.02$ & 0.08 & -1.36 & D \\
961 & 05:36:55.21 & -06:20:25.6 & $13.00 \pm 0.03$ & $12.30 \pm 0.03$ & $12.08 \pm 0.03$ & $11.86 \pm 0.01$ & $11.79 \pm 0.01$ & $11.67 \pm 0.01$ & $10.56 \pm 0.01$ & $6.67 \pm 0.02$ & 0.07 & -1.38 & D \\
962 & 05:36:22.99 & -06:20:23.6 & $16.56 \pm 0.12$ & $15.65 \pm 0.12$ & $15.27 \pm 0.12$ & $14.32 \pm 0.01$ & $13.88 \pm 0.01$ & $13.39 \pm 0.05$ & $12.62 \pm 0.09$ & ... $\pm$ ... & 0.22 & -0.87 & D \\
963 & 05:34:29.47 & -06:19:55.2 & ... $\pm$ ... & ... $\pm$ ... & $15.34 \pm 0.15$ & $14.86 \pm 0.01$ & $14.48 \pm 0.02$ & $14.04 \pm 0.10$ & $13.29 \pm 0.08$ & ... $\pm$ ... & ... & -1.03 & D \\
964 & 05:35:27.15 & -06:19:41.8 & $11.29 \pm 0.02$ & $10.49 \pm 0.03$ & $10.14 \pm 0.02$ & $9.67 \pm 0.01$ & $9.44 \pm 0.01$ & $9.21 \pm 0.01$ & $8.55 \pm 0.01$ & $5.97 \pm 0.02$ & 0.09 & -1.57 & D \\
965 & 05:34:23.15 & -06:19:41.0 & $13.91 \pm 0.03$ & $13.23 \pm 0.03$ & $13.02 \pm 0.03$ & $12.64 \pm 0.01$ & $12.38 \pm 0.01$ & $11.97 \pm 0.01$ & $11.02 \pm 0.01$ & $7.75 \pm 0.04$ & 0.05 & -0.97 & D \\
966 & 05:34:47.65 & -06:19:40.3 & $12.77 \pm 0.03$ & $11.70 \pm 0.03$ & $11.20 \pm 0.02$ & $10.33 \pm 0.01$ & $10.04 \pm 0.01$ & $9.80 \pm 0.01$ & $9.18 \pm 0.01$ & $6.29 \pm 0.02$ & 0.32 & -1.54 & D \\
967 & 05:34:57.42 & -06:19:33.1 & $13.16 \pm 0.03$ & $12.40 \pm 0.03$ & $12.23 \pm 0.02$ & $12.05 \pm 0.01$ & $11.99 \pm 0.01$ & $11.88 \pm 0.02$ & $11.11 \pm 0.02$ & $6.96 \pm 0.03$ & 0.15 & -1.77 & D \\
968 & 05:35:06.04 & -06:19:32.8 & ... $\pm$ ... & $16.02 \pm 0.18$ & $15.14 \pm 0.12$ & $14.11 \pm 0.01$ & $13.74 \pm 0.01$ & $13.41 \pm 0.05$ & $12.76 \pm 0.07$ & ... $\pm$ ... & 0.61 & -1.30 & D \\
969 & 05:35:58.35 & -06:19:31.9 & $17.14 \pm 0.20$ & ... $\pm$ ... & $15.52 \pm 0.16$ & $14.56 \pm 0.01$ & $14.12 \pm 0.02$ & $13.75 \pm 0.08$ & $12.83 \pm 0.07$ & $7.53 \pm 0.04$ & ... & -0.88 & D \\
970 & 05:35:27.34 & -06:19:31.5 & $15.91 \pm 0.08$ & $14.70 \pm 0.07$ & $13.94 \pm 0.04$ & $12.83 \pm 0.01$ & $12.05 \pm 0.01$ & $11.56 \pm 0.01$ & $10.59 \pm 0.01$ & $7.67 \pm 0.04$ & 0.31 & -0.32 & D \\
971 & 05:36:32.34 & -06:19:19.9 & $10.89 \pm 0.03$ & $10.21 \pm 0.03$ & $9.94 \pm 0.02$ & $9.43 \pm 0.01$ & $9.19 \pm 0.01$ & $8.98 \pm 0.01$ & $8.51 \pm 0.01$ & $5.77 \pm 0.01$ & 0.01 & -1.79 & D \\
972 & 05:37:02.33 & -06:19:00.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.94 \pm 0.01$ & $14.54 \pm 0.02$ & $14.11 \pm 0.08$ & $13.54 \pm 0.12$ & $8.00 \pm 0.05$ & ... & -1.22 & D \\
973 & 05:35:21.75 & -06:18:51.0 & $13.52 \pm 0.03$ & $12.87 \pm 0.03$ & $12.54 \pm 0.03$ & $12.07 \pm 0.01$ & $11.89 \pm 0.01$ & $11.58 \pm 0.01$ & $11.12 \pm 0.02$ & $9.03 \pm 0.12$ & 0.00 & -1.73 & D \\
974 & 05:37:05.54 & -06:18:38.9 & $14.91 \pm 0.04$ & $14.33 \pm 0.06$ & $14.02 \pm 0.07$ & $13.55 \pm 0.01$ & $13.34 \pm 0.01$ & $13.12 \pm 0.03$ & $12.46 \pm 0.04$ & $9.20 \pm 0.13$ & 0.00 & -1.59 & D \\
975 & 05:33:33.00 & -06:18:37.6 & $12.55 \pm 0.03$ & $11.41 \pm 0.04$ & $10.73 \pm 0.03$ & $8.04 \pm 0.01$ & $7.35 \pm 0.01$ & $6.21 \pm 0.01$ & $5.56 \pm 0.01$ & $2.86 \pm 0.05$ & 0.30 & 0.13 & D \\
976 & 05:35:37.08 & -06:18:24.0 & $15.21 \pm 0.04$ & $14.66 \pm 0.06$ & $14.26 \pm 0.05$ & $13.56 \pm 0.01$ & $13.06 \pm 0.01$ & $12.76 \pm 0.03$ & $11.98 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.07 & D \\
977 & 05:35:25.65 & -06:18:18.0 & $15.30 \pm 0.06$ & $14.59 \pm 0.07$ & $14.23 \pm 0.08$ & $13.61 \pm 0.01$ & $13.43 \pm 0.01$ & $13.09 \pm 0.04$ & $12.40 \pm 0.06$ & ... $\pm$ ... & 0.00 & -1.44 & D \\
978 & 05:34:45.44 & -06:17:44.4 & $16.32 \pm 0.09$ & $15.61 \pm 0.13$ & $15.29 \pm 0.14$ & $14.62 \pm 0.01$ & $14.32 \pm 0.01$ & $14.08 \pm 0.09$ & $13.15 \pm 0.06$ & ... $\pm$ ... & 0.01 & -1.18 & D \\
979 & 05:36:15.09 & -06:17:36.7 & $11.19 \pm 0.02$ & $10.42 \pm 0.03$ & $9.99 \pm 0.02$ & $9.40 \pm 0.01$ & $9.17 \pm 0.01$ & $8.91 \pm 0.01$ & $7.92 \pm 0.01$ & $5.03 \pm 0.01$ & 0.00 & -1.16 & D \\
980 & 05:36:24.80 & -06:17:30.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $8.51 \pm 0.01$ & $8.00 \pm 0.01$ & $7.26 \pm 0.01$ & $6.46 \pm 0.01$ & $2.61 \pm 0.01$ & ... & -0.43 & D \\
981 & 05:36:17.24 & -06:17:24.5 & $12.22 \pm 0.02$ & $11.60 \pm 0.03$ & $11.32 \pm 0.02$ & $10.92 \pm 0.01$ & $10.72 \pm 0.01$ & $10.51 \pm 0.01$ & $9.79 \pm 0.01$ & $6.51 \pm 0.02$ & 0.00 & -1.55 & D \\
982 & 05:36:11.30 & -06:16:56.0 & $13.99 \pm 0.03$ & $13.41 \pm 0.03$ & $13.11 \pm 0.03$ & $12.56 \pm 0.01$ & $12.27 \pm 0.01$ & $12.00 \pm 0.01$ & $11.45 \pm 0.03$ & $8.29 \pm 0.07$ & 0.00 & -1.57 & D \\
983 & 05:34:25.51 & -06:16:30.7 & $14.60 \pm 0.03$ & $13.99 \pm 0.04$ & $13.54 \pm 0.04$ & $13.06 \pm 0.01$ & $12.79 \pm 0.01$ & $12.52 \pm 0.03$ & $11.97 \pm 0.03$ & ... $\pm$ ... & 0.00 & -1.59 & D \\
984 & 05:35:29.45 & -06:16:26.7 & $12.38 \pm 0.03$ & $11.42 \pm 0.03$ & $10.95 \pm 0.02$ & $10.24 \pm 0.01$ & $10.05 \pm 0.01$ & $9.78 \pm 0.01$ & $9.41 \pm 0.01$ & $6.86 \pm 0.03$ & 0.21 & -1.87 & D \\
985 & 05:34:36.30 & -06:16:24.4 & $14.10 \pm 0.04$ & $13.37 \pm 0.03$ & $13.14 \pm 0.03$ & $12.60 \pm 0.01$ & $12.38 \pm 0.01$ & $12.10 \pm 0.02$ & $11.55 \pm 0.02$ & $9.16 \pm 0.14$ & 0.10 & -1.62 & D \\
986 & 05:35:42.09 & -06:16:20.5 & $15.12 \pm 0.05$ & $14.52 \pm 0.08$ & $14.15 \pm 0.06$ & $13.47 \pm 0.01$ & $13.26 \pm 0.01$ & $12.94 \pm 0.03$ & $12.60 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.82 & D \\
987 & 05:35:59.72 & -06:16:06.5 & $10.55 \pm 0.02$ & $9.89 \pm 0.03$ & $9.54 \pm 0.02$ & $8.74 \pm 0.01$ & $8.45 \pm 0.01$ & $8.04 \pm 0.01$ & $7.49 \pm 0.01$ & $5.34 \pm 0.01$ & 0.00 & -1.38 & D \\
988 & 05:35:09.01 & -06:15:50.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.90 \pm 0.02$ & $14.30 \pm 0.01$ & $13.88 \pm 0.09$ & $13.10 \pm 0.07$ & $8.98 \pm 0.12$ & ... & -0.80 & D \\
989 & 05:33:41.95 & -06:15:48.8 & $14.08 \pm 0.03$ & $13.33 \pm 0.03$ & $12.88 \pm 0.03$ & $12.40 \pm 0.01$ & $12.16 \pm 0.01$ & $11.98 \pm 0.01$ & $11.20 \pm 0.02$ & $8.14 \pm 0.06$ & 0.00 & -1.49 & D \\
990 & 05:35:57.29 & -06:15:37.8 & $12.62 \pm 0.02$ & $11.90 \pm 0.03$ & $11.45 \pm 0.02$ & $10.69 \pm 0.01$ & $10.35 \pm 0.01$ & $10.13 \pm 0.01$ & $9.48 \pm 0.01$ & $6.91 \pm 0.02$ & 0.00 & -1.48 & D \\
991 & 05:36:01.07 & -06:15:31.5 & $12.18 \pm 0.02$ & $11.44 \pm 0.03$ & $11.05 \pm 0.02$ & $10.41 \pm 0.01$ & $10.09 \pm 0.01$ & $9.71 \pm 0.01$ & $8.94 \pm 0.01$ & $6.28 \pm 0.02$ & 0.00 & -1.14 & D \\
992 & 05:36:43.76 & -06:15:28.4 & $13.03 \pm 0.03$ & $12.37 \pm 0.03$ & $12.10 \pm 0.03$ & $11.66 \pm 0.01$ & $11.32 \pm 0.01$ & $11.11 \pm 0.01$ & $10.32 \pm 0.01$ & $8.25 \pm 0.06$ & 0.00 & -1.34 & D \\
993 & 05:36:33.29 & -06:15:24.1 & $15.88 \pm 0.08$ & $15.12 \pm 0.08$ & $14.82 \pm 0.08$ & $14.22 \pm 0.01$ & $13.90 \pm 0.01$ & $13.42 \pm 0.04$ & $12.87 \pm 0.06$ & ... $\pm$ ... & 0.09 & -1.25 & D \\
994 & 05:35:14.56 & -06:15:12.5 & $12.49 \pm 0.04$ & $11.38 \pm 0.04$ & $10.86 \pm 0.03$ & $10.19 \pm 0.01$ & $9.77 \pm 0.01$ & $9.47 \pm 0.01$ & $8.56 \pm 0.01$ & $4.94 \pm 0.01$ & 0.36 & -1.01 & D \\
995 & 05:35:14.64 & -06:15:07.5 & $13.58 \pm 0.04$ & $12.43 \pm 0.04$ & $11.79 \pm 0.02$ & $10.98 \pm 0.01$ & $10.63 \pm 0.01$ & $10.04 \pm 0.01$ & $9.10 \pm 0.01$ & $5.62 \pm 0.01$ & 0.34 & -0.64 & D \\
996 & 05:36:36.98 & -06:14:58.0 & $15.31 \pm 0.09$ & $14.04 \pm 0.07$ & $12.99 \pm 0.05$ & $11.94 \pm 0.01$ & $11.34 \pm 0.01$ & $10.81 \pm 0.01$ & $10.24 \pm 0.01$ & $4.99 \pm 0.01$ & 0.18 & -0.88 & D \\
997 & 05:36:15.83 & -06:14:50.5 & $13.01 \pm 0.02$ & $12.29 \pm 0.03$ & $12.08 \pm 0.02$ & $11.87 \pm 0.01$ & $11.82 \pm 0.01$ & $11.60 \pm 0.01$ & $10.70 \pm 0.01$ & $6.74 \pm 0.02$ & 0.10 & -1.50 & D \\
998 & 05:35:33.91 & -06:14:32.7 & $12.75 \pm 0.03$ & $12.11 \pm 0.03$ & $11.81 \pm 0.02$ & $11.35 \pm 0.01$ & $10.97 \pm 0.01$ & $10.58 \pm 0.01$ & $9.79 \pm 0.01$ & $6.94 \pm 0.02$ & 0.00 & -1.06 & D \\
999 & 05:34:33.20 & -06:14:28.9 & $15.27 \pm 0.05$ & $14.70 \pm 0.06$ & $14.33 \pm 0.06$ & $13.83 \pm 0.01$ & $13.58 \pm 0.01$ & $13.27 \pm 0.04$ & $12.69 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.52 & D \\
1000 & 05:36:06.64 & -06:14:25.7 & $11.53 \pm 0.04$ & $10.72 \pm 0.05$ & $10.10 \pm 0.04$ & $8.86 \pm 0.01$ & $8.40 \pm 0.01$ & $8.05 \pm 0.01$ & $7.41 \pm 0.01$ & $4.71 \pm 0.01$ & 0.00 & -1.20 & D \\
1001 & 05:35:27.88 & -06:14:15.0 & $12.38 \pm 0.03$ & $11.27 \pm 0.03$ & $10.60 \pm 0.02$ & $9.49 \pm 0.01$ & $9.11 \pm 0.01$ & $8.82 \pm 0.01$ & $8.25 \pm 0.01$ & $5.57 \pm 0.01$ & 0.26 & -1.43 & D \\
1002 & 05:35:58.25 & -06:14:04.3 & $14.98 \pm 0.04$ & $13.68 \pm 0.05$ & $12.91 \pm 0.02$ & $11.61 \pm 0.01$ & $10.99 \pm 0.01$ & $10.39 \pm 0.01$ & $9.70 \pm 0.01$ & $5.81 \pm 0.02$ & 0.43 & -0.63 & D \\
1003 & 05:35:51.31 & -06:13:53.4 & $13.21 \pm 0.03$ & $12.57 \pm 0.03$ & $12.26 \pm 0.03$ & $11.50 \pm 0.01$ & $11.13 \pm 0.01$ & $10.76 \pm 0.01$ & $9.98 \pm 0.01$ & $7.43 \pm 0.03$ & 0.00 & -1.10 & D \\
1004 & 05:33:34.37 & -06:13:52.6 & $12.72 \pm 0.02$ & $11.98 \pm 0.03$ & $11.78 \pm 0.02$ & $11.54 \pm 0.01$ & $11.46 \pm 0.01$ & $11.27 \pm 0.01$ & $10.74 \pm 0.01$ & $7.48 \pm 0.05$ & 0.12 & -1.92 & D \\
1005 & 05:33:43.92 & -06:13:46.3 & $16.66 \pm 0.14$ & $15.98 \pm 0.15$ & $14.97 \pm 0.10$ & $13.69 \pm 0.01$ & $13.00 \pm 0.01$ & $12.72 \pm 0.02$ & $12.00 \pm 0.03$ & $6.72 \pm 0.03$ & 0.00 & -0.97 & P \\
1006 & 05:36:40.40 & -06:13:33.3 & $12.20 \pm 0.03$ & $11.51 \pm 0.03$ & $11.28 \pm 0.02$ & $11.16 \pm 0.01$ & $11.10 \pm 0.01$ & $10.92 \pm 0.01$ & $10.49 \pm 0.01$ & $6.15 \pm 0.01$ & 0.04 & -2.06 & D \\
1007 & 05:36:14.73 & -06:13:16.9 & $12.47 \pm 0.02$ & $11.74 \pm 0.03$ & $11.50 \pm 0.02$ & $11.05 \pm 0.01$ & $10.79 \pm 0.01$ & $10.41 \pm 0.01$ & $9.56 \pm 0.01$ & $7.34 \pm 0.03$ & 0.09 & -1.12 & D \\
1008 & 05:35:22.18 & -06:13:06.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.31 \pm 0.01$ & $11.67 \pm 0.01$ & $11.52 \pm 0.01$ & $11.34 \pm 0.02$ & $4.56 \pm 0.01$ & ... & -0.82 & P \\
1009 & 05:35:25.59 & -06:13:04.5 & $13.86 \pm 0.03$ & $12.62 \pm 0.03$ & $11.95 \pm 0.02$ & $11.09 \pm 0.01$ & $10.56 \pm 0.01$ & $10.20 \pm 0.01$ & $9.49 \pm 0.01$ & $6.91 \pm 0.03$ & 0.42 & -1.05 & D \\
1010 & 05:34:07.95 & -06:12:34.0 & $14.25 \pm 0.03$ & $13.66 \pm 0.03$ & $13.37 \pm 0.03$ & $12.97 \pm 0.01$ & $12.64 \pm 0.01$ & $12.30 \pm 0.02$ & $11.72 \pm 0.03$ & $8.96 \pm 0.11$ & 0.00 & -1.40 & D \\
1011 & 05:35:48.86 & -06:12:07.7 & $11.09 \pm 0.03$ & $10.32 \pm 0.03$ & $9.96 \pm 0.02$ & $9.23 \pm 0.01$ & $9.02 \pm 0.01$ & $8.50 \pm 0.01$ & $7.85 \pm 0.01$ & $5.08 \pm 0.02$ & 0.07 & -1.20 & D \\
1012 & 05:35:22.77 & -06:12:04.8 & $13.63 \pm 0.03$ & $12.52 \pm 0.03$ & $11.88 \pm 0.02$ & $11.14 \pm 0.01$ & $10.78 \pm 0.01$ & $10.78 \pm 0.01$ & $10.26 \pm 0.01$ & $6.57 \pm 0.02$ & 0.28 & -1.91 & D \\
1013 & 05:35:47.07 & -06:11:45.0 & $13.86 \pm 0.03$ & $13.25 \pm 0.03$ & $12.97 \pm 0.03$ & $12.59 \pm 0.01$ & $12.48 \pm 0.01$ & $12.39 \pm 0.02$ & $12.36 \pm 0.05$ & $8.86 \pm 0.12$ & 0.00 & -2.57 & D \\
1014 & 05:35:42.18 & -06:11:43.8 & $14.37 \pm 0.03$ & $13.74 \pm 0.04$ & $13.47 \pm 0.03$ & $13.17 \pm 0.01$ & $12.93 \pm 0.01$ & $12.62 \pm 0.03$ & $11.65 \pm 0.03$ & $8.24 \pm 0.07$ & 0.00 & -1.10 & D \\
1015 & 05:35:56.55 & -06:11:30.6 & $16.80 \pm 0.15$ & $15.71 \pm 0.13$ & $15.05 \pm 0.10$ & $14.26 \pm 0.01$ & $13.76 \pm 0.01$ & $13.43 \pm 0.05$ & $12.91 \pm 0.08$ & ... $\pm$ ... & 0.24 & -1.31 & D \\
1016 & 05:34:33.62 & -06:11:19.3 & $13.94 \pm 0.02$ & $13.33 \pm 0.03$ & $13.02 \pm 0.03$ & $12.61 \pm 0.01$ & $12.44 \pm 0.01$ & $12.05 \pm 0.02$ & $10.81 \pm 0.01$ & $7.50 \pm 0.04$ & 0.00 & -0.77 & D \\
1017 & 05:35:54.34 & -06:11:19.2 & $16.64 \pm 0.14$ & $15.73 \pm 0.15$ & $15.46 \pm 0.16$ & $14.72 \pm 0.01$ & $14.41 \pm 0.02$ & $13.91 \pm 0.07$ & $13.26 \pm 0.09$ & ... $\pm$ ... & 0.28 & -1.12 & D \\
1018 & 05:35:52.64 & -06:11:11.6 & $16.34 \pm 0.10$ & $15.63 \pm 0.14$ & $15.39 \pm 0.14$ & $14.48 \pm 0.01$ & $14.17 \pm 0.01$ & $13.71 \pm 0.06$ & $12.94 \pm 0.09$ & ... $\pm$ ... & 0.07 & -1.04 & D \\
1019 & 05:36:17.26 & -06:11:11.0 & $16.88 \pm 0.16$ & $14.86 \pm 0.09$ & $13.51 \pm 0.05$ & $11.76 \pm 0.01$ & $10.37 \pm 0.01$ & $9.30 \pm 0.01$ & $8.07 \pm 0.01$ & $3.65 \pm 0.01$ & 0.91 & 1.34 & P \\
1020 & 05:36:40.75 & -06:11:08.2 & $15.01 \pm 0.04$ & $13.89 \pm 0.04$ & $12.83 \pm 0.02$ & $10.79 \pm 0.01$ & $10.14 \pm 0.01$ & $9.71 \pm 0.01$ & $8.90 \pm 0.01$ & $5.27 \pm 0.02$ & 0.00 & -0.72 & D \\
1021 & 05:34:53.96 & -06:10:51.7 & $13.37 \pm 0.02$ & $12.66 \pm 0.03$ & $12.31 \pm 0.02$ & $11.69 \pm 0.01$ & $11.42 \pm 0.01$ & $11.04 \pm 0.01$ & $10.52 \pm 0.01$ & $8.39 \pm 0.07$ & 0.00 & -1.47 & D \\
1022 & 05:32:49.94 & -06:10:45.5 & $14.11 \pm 0.03$ & $13.45 \pm 0.03$ & $13.15 \pm 0.03$ & $11.90 \pm 0.01$ & $11.68 \pm 0.01$ & $11.13 \pm 0.01$ & $10.75 \pm 0.02$ & ... $\pm$ ... & 0.00 & -1.43 & D \\
1023 & 05:35:26.78 & -06:10:34.0 & $15.62 \pm 0.07$ & $15.05 \pm 0.08$ & $14.78 \pm 0.08$ & $14.22 \pm 0.01$ & $13.99 \pm 0.01$ & $13.66 \pm 0.05$ & $12.88 \pm 0.06$ & ... $\pm$ ... & 0.00 & -1.30 & D \\
1024 & 05:36:40.57 & -06:10:33.2 & $12.65 \pm 0.03$ & $11.21 \pm 0.03$ & $10.44 \pm 0.02$ & $9.37 \pm 0.01$ & $8.89 \pm 0.01$ & $8.49 \pm 0.01$ & $7.82 \pm 0.01$ & $4.53 \pm 0.02$ & 0.61 & -1.08 & D \\
1025 & 05:36:09.66 & -06:10:30.6 & ... $\pm$ ... & ... $\pm$ ... & $10.25 \pm 0.04$ & $9.62 \pm 0.01$ & $9.11 \pm 0.01$ & $9.02 \pm 0.01$ & $8.24 \pm 0.01$ & $6.09 \pm 0.02$ & ... & -1.35 & D \\
1026 & 05:36:59.39 & -06:10:15.6 & $15.96 \pm 0.09$ & $15.17 \pm 0.11$ & $14.55 \pm 0.11$ & $13.90 \pm 0.01$ & $13.59 \pm 0.01$ & $13.09 \pm 0.06$ & $12.31 \pm 0.08$ & $7.23 \pm 0.03$ & 0.00 & -0.99 & D \\
1027 & 05:35:52.00 & -06:10:01.8 & $9.73 \pm 0.03$ & $8.62 \pm 0.05$ & $8.01 \pm 0.02$ & $7.21 \pm 0.01$ & $6.48 \pm 0.01$ & $5.77 \pm 0.01$ & $4.51 \pm 0.01$ & $0.52 \pm 0.01$ & 0.30 & 0.24 & P \\
1028 & 05:33:31.47 & -06:09:54.1 & $12.75 \pm 0.03$ & $12.03 \pm 0.03$ & $11.67 \pm 0.02$ & $11.06 \pm 0.01$ & $10.76 \pm 0.01$ & $10.34 \pm 0.01$ & $9.50 \pm 0.01$ & $7.04 \pm 0.03$ & 0.00 & -1.03 & D \\
1029 & 05:35:15.85 & -06:09:46.8 & $14.82 \pm 0.04$ & $14.17 \pm 0.05$ & $13.64 \pm 0.03$ & $12.95 \pm 0.01$ & $12.56 \pm 0.01$ & $12.24 \pm 0.02$ & $11.63 \pm 0.02$ & $9.09 \pm 0.14$ & 0.00 & -1.34 & D \\
1030 & 05:35:44.13 & -06:09:30.7 & $16.58 \pm 0.11$ & $15.41 \pm 0.11$ & $14.96 \pm 0.11$ & $13.89 \pm 0.01$ & $13.61 \pm 0.03$ & $13.20 \pm 0.06$ & $12.39 \pm 0.06$ & $7.54 \pm 0.04$ & 0.49 & -1.11 & D \\
1031 & 05:36:59.23 & -06:09:16.2 & $8.95 \pm 0.03$ & $8.41 \pm 0.04$ & $7.69 \pm 0.05$ & $6.57 \pm 0.01$ & $6.10 \pm 0.01$ & $5.70 \pm 0.01$ & $4.36 \pm 0.01$ & $1.75 \pm 0.01$ & 0.00 & -0.35 & D \\
1032 & 05:36:33.23 & -06:08:55.1 & $13.55 \pm 0.03$ & $12.68 \pm 0.03$ & $12.15 \pm 0.02$ & $11.38 \pm 0.01$ & $10.99 \pm 0.01$ & $10.52 \pm 0.01$ & $9.88 \pm 0.01$ & $7.41 \pm 0.02$ & 0.05 & -1.10 & D \\
1033 & 05:35:34.93 & -06:08:36.7 & $16.42 \pm 0.12$ & $15.15 \pm 0.09$ & $14.23 \pm 0.05$ & $13.44 \pm 0.01$ & $13.10 \pm 0.01$ & $12.51 \pm 0.02$ & $11.49 \pm 0.02$ & $7.42 \pm 0.03$ & 0.27 & -0.56 & D \\
1034 & 05:35:43.97 & -06:08:28.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.95 \pm 0.02$ & $14.24 \pm 0.01$ & $13.80 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
1035 & 05:34:34.69 & -06:08:27.7 & $13.75 \pm 0.04$ & $13.02 \pm 0.05$ & $12.66 \pm 0.03$ & $11.89 \pm 0.01$ & $11.64 \pm 0.01$ & $11.46 \pm 0.01$ & $11.06 \pm 0.02$ & $7.60 \pm 0.04$ & 0.00 & -1.90 & D \\
1036 & 05:36:31.55 & -06:08:27.5 & $10.49 \pm 0.03$ & $9.60 \pm 0.04$ & $9.07 \pm 0.03$ & $8.19 \pm 0.01$ & $7.73 \pm 0.01$ & $7.28 \pm 0.01$ & $6.42 \pm 0.01$ & $3.55 \pm 0.01$ & 0.08 & -0.81 & D \\
1037 & 05:36:34.93 & -06:08:20.6 & $15.37 \pm 0.05$ & $14.83 \pm 0.06$ & $14.37 \pm 0.06$ & $13.86 \pm 0.01$ & $13.52 \pm 0.01$ & $13.00 \pm 0.03$ & $12.47 \pm 0.06$ & ... $\pm$ ... & 0.00 & -1.20 & D \\
1038 & 05:36:47.49 & -06:08:20.3 & $13.05 \pm 0.03$ & $12.36 \pm 0.03$ & $12.12 \pm 0.02$ & $11.89 \pm 0.01$ & $11.83 \pm 0.01$ & $11.80 \pm 0.01$ & $11.81 \pm 0.03$ & $7.01 \pm 0.03$ & 0.05 & -2.75 & D \\
1039 & 05:36:26.10 & -06:08:03.7 & $11.36 \pm 0.02$ & $10.39 \pm 0.03$ & $9.85 \pm 0.02$ & $8.28 \pm 0.01$ & $7.79 \pm 0.01$ & $7.34 \pm 0.01$ & $6.64 \pm 0.01$ & $3.79 \pm 0.01$ & 0.18 & -0.96 & D \\
1040 & 05:34:59.38 & -06:07:22.8 & $13.15 \pm 0.02$ & $12.50 \pm 0.03$ & $12.21 \pm 0.02$ & $11.85 \pm 0.01$ & $11.61 \pm 0.01$ & $11.28 \pm 0.01$ & $10.55 \pm 0.01$ & $7.07 \pm 0.03$ & 0.00 & -1.34 & D \\
1041 & 05:35:20.89 & -06:07:17.7 & $13.84 \pm 0.03$ & $13.22 \pm 0.03$ & $12.89 \pm 0.02$ & $12.48 \pm 0.01$ & $12.14 \pm 0.01$ & $11.75 \pm 0.01$ & $10.81 \pm 0.01$ & $8.24 \pm 0.08$ & 0.00 & -0.93 & D \\
1042 & 05:36:00.06 & -06:07:14.2 & $17.11 \pm 0.19$ & $15.49 \pm 0.11$ & $14.56 \pm 0.07$ & $13.39 \pm 0.01$ & $12.50 \pm 0.01$ & $11.60 \pm 0.01$ & $10.29 \pm 0.01$ & $6.46 \pm 0.02$ & 0.71 & 0.71 & P \\
1043 & 05:33:25.52 & -06:06:34.1 & $12.92 \pm 0.02$ & $11.84 \pm 0.02$ & $11.03 \pm 0.02$ & $10.04 \pm 0.01$ & $9.27 \pm 0.01$ & $8.92 \pm 0.01$ & $8.08 \pm 0.01$ & $5.05 \pm 0.01$ & 0.12 & -0.68 & D \\
1044 & 05:34:56.43 & -06:06:21.3 & $15.66 \pm 0.06$ & $14.53 \pm 0.06$ & $13.79 \pm 0.04$ & $12.85 \pm 0.01$ & $12.45 \pm 0.01$ & $12.06 \pm 0.02$ & $11.47 \pm 0.03$ & $8.22 \pm 0.06$ & 0.22 & -1.24 & D \\
1045 & 05:34:06.01 & -06:06:11.7 & $13.94 \pm 0.02$ & $13.36 \pm 0.04$ & $13.09 \pm 0.03$ & $12.79 \pm 0.01$ & $12.42 \pm 0.01$ & $11.76 \pm 0.03$ & $11.58 \pm 0.04$ & $8.57 \pm 0.10$ & 0.00 & -1.37 & D \\
1046 & 05:35:33.21 & -06:06:09.6 & ... $\pm$ ... & ... $\pm$ ... & $14.90 \pm 0.09$ & $11.67 \pm 0.01$ & $10.34 \pm 0.01$ & $9.14 \pm 0.01$ & $8.05 \pm 0.01$ & $4.48 \pm 0.01$ & ... & 1.31 & P \\
1047 & 05:33:41.60 & -06:06:07.2 & $14.50 \pm 0.04$ & $13.55 \pm 0.03$ & $12.80 \pm 0.03$ & $11.72 \pm 0.01$ & $11.28 \pm 0.01$ & $10.90 \pm 0.01$ & $10.26 \pm 0.01$ & $7.09 \pm 0.04$ & 0.00 & -1.17 & D \\
1048 & 05:33:39.75 & -06:06:03.2 & $13.38 \pm 0.03$ & $12.77 \pm 0.03$ & $12.43 \pm 0.03$ & $12.03 \pm 0.01$ & $11.85 \pm 0.01$ & $11.56 \pm 0.02$ & $11.14 \pm 0.02$ & $8.32 \pm 0.08$ & 0.00 & -1.80 & D \\
1049 & 05:35:10.04 & -06:05:36.3 & $13.87 \pm 0.03$ & $11.83 \pm 0.03$ & $10.59 \pm 0.02$ & $9.45 \pm 0.01$ & $8.84 \pm 0.01$ & $8.51 \pm 0.01$ & $7.94 \pm 0.01$ & $5.74 \pm 0.02$ & 1.02 & -1.15 & D \\
1050 & 05:34:36.16 & -06:05:34.7 & $12.24 \pm 0.02$ & $11.39 \pm 0.03$ & $10.80 \pm 0.02$ & $10.32 \pm 0.01$ & $10.04 \pm 0.01$ & $9.67 \pm 0.01$ & $9.18 \pm 0.01$ & $5.93 \pm 0.01$ & 0.00 & -1.51 & D \\
1051 & 05:34:40.22 & -06:05:32.5 & $16.10 \pm 0.08$ & $15.72 \pm 0.15$ & $14.84 \pm 0.09$ & $14.15 \pm 0.01$ & $13.78 \pm 0.02$ & $13.53 \pm 0.07$ & $12.78 \pm 0.08$ & ... $\pm$ ... & 0.00 & -1.30 & D \\
1052 & 05:36:24.74 & -06:05:13.1 & $13.15 \pm 0.02$ & $12.47 \pm 0.03$ & $12.17 \pm 0.02$ & $11.62 \pm 0.01$ & $11.41 \pm 0.01$ & $11.02 \pm 0.01$ & $10.44 \pm 0.01$ & $8.61 \pm 0.08$ & 0.00 & -1.45 & D \\
1053 & 05:35:30.44 & -06:05:01.0 & $14.43 \pm 0.04$ & $13.92 \pm 0.04$ & $13.53 \pm 0.04$ & $12.93 \pm 0.01$ & $12.60 \pm 0.01$ & $12.20 \pm 0.03$ & $11.39 \pm 0.02$ & $8.68 \pm 0.11$ & 0.00 & -1.07 & D \\
1054 & 05:35:23.95 & -06:04:56.0 & $15.95 \pm 0.08$ & $15.01 \pm 0.09$ & $14.28 \pm 0.06$ & $13.32 \pm 0.01$ & $12.80 \pm 0.01$ & $12.27 \pm 0.03$ & $11.69 \pm 0.04$ & $8.37 \pm 0.07$ & 0.00 & -0.96 & D \\
1055 & 05:34:02.51 & -06:04:31.2 & $14.33 \pm 0.03$ & $13.54 \pm 0.04$ & $13.14 \pm 0.03$ & $12.60 \pm 0.01$ & $12.16 \pm 0.01$ & $11.98 \pm 0.01$ & $11.48 \pm 0.03$ & ... $\pm$ ... & 0.05 & -1.60 & D \\
1056 & 05:33:45.39 & -06:04:25.8 & $11.48 \pm 0.03$ & $10.75 \pm 0.03$ & $10.33 \pm 0.03$ & $9.74 \pm 0.01$ & $9.35 \pm 0.01$ & $9.06 \pm 0.01$ & $8.09 \pm 0.01$ & $4.85 \pm 0.01$ & 0.00 & -0.97 & D \\
1057 & 05:33:19.81 & -06:04:23.1 & $12.72 \pm 0.02$ & $12.01 \pm 0.02$ & $11.83 \pm 0.02$ & $11.59 \pm 0.01$ & $11.40 \pm 0.01$ & $11.34 \pm 0.01$ & $10.71 \pm 0.01$ & $6.29 \pm 0.02$ & 0.10 & -1.87 & D \\
1058 & 05:33:34.40 & -06:04:20.0 & $15.00 \pm 0.05$ & $14.47 \pm 0.05$ & $14.00 \pm 0.05$ & $13.55 \pm 0.01$ & $13.29 \pm 0.01$ & $13.03 \pm 0.03$ & $12.34 \pm 0.03$ & ... $\pm$ ... & 0.00 & -1.46 & D \\
1059 & 05:34:49.55 & -06:04:09.1 & $15.08 \pm 0.04$ & $14.47 \pm 0.05$ & $14.13 \pm 0.06$ & $13.64 \pm 0.01$ & $13.29 \pm 0.01$ & $12.92 \pm 0.04$ & $12.12 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.09 & D \\
1060 & 05:35:20.98 & -06:04:00.7 & $13.88 \pm 0.03$ & $13.33 \pm 0.04$ & $13.08 \pm 0.03$ & $12.71 \pm 0.01$ & $12.58 \pm 0.01$ & $12.26 \pm 0.04$ & $11.47 \pm 0.03$ & $8.80 \pm 0.09$ & 0.00 & -1.39 & D \\
1061 & 05:34:12.64 & -06:03:59.0 & $16.00 \pm 0.08$ & $15.38 \pm 0.10$ & $14.74 \pm 0.09$ & $14.19 \pm 0.02$ & $13.98 \pm 0.02$ & $13.56 \pm 0.08$ & $13.12 \pm 0.10$ & ... $\pm$ ... & 0.00 & -1.57 & D \\
1062 & 05:35:01.38 & -06:03:55.7 & $13.90 \pm 0.03$ & $13.18 \pm 0.03$ & $12.81 \pm 0.03$ & $12.48 \pm 0.01$ & $12.18 \pm 0.01$ & $11.80 \pm 0.02$ & $11.07 \pm 0.03$ & $8.26 \pm 0.07$ & 0.00 & -1.21 & D \\
1063 & 05:35:19.32 & -06:03:47.2 & $15.41 \pm 0.05$ & $14.78 \pm 0.07$ & $14.33 \pm 0.06$ & $13.78 \pm 0.01$ & $13.52 \pm 0.02$ & $13.28 \pm 0.08$ & $12.38 \pm 0.10$ & ... $\pm$ ... & 0.00 & -1.26 & D \\
1064 & 05:36:06.31 & -06:03:15.4 & $14.72 \pm 0.04$ & $14.11 \pm 0.04$ & $13.80 \pm 0.05$ & $13.12 \pm 0.01$ & $12.86 \pm 0.01$ & $12.51 \pm 0.03$ & $11.97 \pm 0.06$ & $8.88 \pm 0.14$ & 0.00 & -1.50 & D \\
1065 & 05:35:34.65 & -06:02:47.1 & $13.89 \pm 0.04$ & $12.17 \pm 0.03$ & $11.20 \pm 0.02$ & $10.15 \pm 0.01$ & $9.79 \pm 0.01$ & $9.33 \pm 0.01$ & $8.73 \pm 0.01$ & $5.91 \pm 0.01$ & 0.82 & -1.19 & D \\
1066 & 05:35:58.93 & -06:02:39.4 & $14.63 \pm 0.03$ & $13.89 \pm 0.04$ & $13.40 \pm 0.04$ & $12.98 \pm 0.01$ & $12.37 \pm 0.01$ & $12.26 \pm 0.02$ & $11.25 \pm 0.02$ & $8.05 \pm 0.05$ & 0.00 & -0.97 & D \\
1067 & 05:35:37.50 & -06:02:30.6 & ... $\pm$ ... & ... $\pm$ ... & $15.28 \pm 0.16$ & $14.25 \pm 0.02$ & $13.11 \pm 0.02$ & $12.08 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
1068 & 05:35:37.20 & -06:02:30.2 & ... $\pm$ ... & ... $\pm$ ... & $15.24 \pm 0.14$ & $14.14 \pm 0.02$ & $13.03 \pm 0.01$ & $12.04 \pm 0.04$ & $11.15 \pm 0.04$ & ... $\pm$ ... & ... & 0.59 & D \\
1069 & 05:34:01.07 & -06:02:26.5 & $12.06 \pm 0.02$ & $11.36 \pm 0.03$ & $11.14 \pm 0.02$ & $10.73 \pm 0.01$ & $10.37 \pm 0.01$ & $9.84 \pm 0.01$ & $8.53 \pm 0.01$ & $5.92 \pm 0.02$ & 0.07 & -0.31 & D \\
1070 & 05:35:00.28 & -06:02:14.6 & $15.26 \pm 0.04$ & $14.61 \pm 0.06$ & $14.30 \pm 0.05$ & $13.94 \pm 0.01$ & $13.65 \pm 0.01$ & $13.49 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1071 & 05:37:14.45 & -06:02:12.6 & $15.28 \pm 0.05$ & $14.71 \pm 0.08$ & $14.37 \pm 0.10$ & $13.92 \pm 0.01$ & $13.64 \pm 0.01$ & $13.41 \pm 0.05$ & $12.66 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.41 & D \\
1072 & 05:34:18.24 & -06:02:00.1 & $14.75 \pm 0.08$ & $14.18 \pm 0.09$ & $13.77 \pm 0.08$ & $13.28 \pm 0.01$ & $12.87 \pm 0.01$ & $12.68 \pm 0.03$ & $12.10 \pm 0.04$ & $9.48 \pm 0.18$ & 0.00 & -1.53 & D \\
1073 & 05:36:07.01 & -06:01:50.2 & $14.45 \pm 0.03$ & $13.59 \pm 0.03$ & $13.15 \pm 0.02$ & $12.38 \pm 0.01$ & $12.03 \pm 0.01$ & $11.74 \pm 0.02$ & $11.08 \pm 0.02$ & $8.45 \pm 0.07$ & 0.11 & -1.37 & D \\
1074 & 05:35:24.50 & -06:01:46.3 & $13.22 \pm 0.02$ & $12.39 \pm 0.03$ & $11.77 \pm 0.02$ & $10.65 \pm 0.01$ & $10.47 \pm 0.01$ & $9.83 \pm 0.01$ & $9.18 \pm 0.01$ & $5.79 \pm 0.01$ & 0.00 & -1.05 & D \\
1075 & 05:37:14.80 & -06:01:41.8 & $14.40 \pm 0.04$ & $13.81 \pm 0.04$ & $13.62 \pm 0.05$ & $13.26 \pm 0.01$ & $13.13 \pm 0.01$ & $12.96 \pm 0.04$ & $12.50 \pm 0.07$ & $8.98 \pm 0.11$ & 0.00 & -1.97 & D \\
1076 & 05:35:15.64 & -06:01:28.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.76 \pm 0.01$ & $12.39 \pm 0.01$ & $12.16 \pm 0.04$ & $11.34 \pm 0.03$ & $8.61 \pm 0.09$ & ... & -1.26 & D \\
1077 & 05:35:00.53 & -06:01:23.4 & $12.96 \pm 0.02$ & $12.21 \pm 0.03$ & $11.84 \pm 0.02$ & $11.42 \pm 0.01$ & $11.10 \pm 0.01$ & $11.08 \pm 0.02$ & $10.39 \pm 0.02$ & $7.61 \pm 0.04$ & 0.02 & -1.74 & D \\
1078 & 05:36:30.27 & -06:01:17.4 & ... $\pm$ ... & ... $\pm$ ... & $14.95 \pm 0.09$ & $10.68 \pm 0.01$ & $9.22 \pm 0.01$ & $7.92 \pm 0.01$ & $6.98 \pm 0.01$ & $2.76 \pm 0.01$ & ... & 1.41 & P \\
1079 & 05:37:01.01 & -06:01:16.4 & ... $\pm$ ... & ... $\pm$ ... & $15.52 \pm 0.16$ & $13.59 \pm 0.01$ & $12.89 \pm 0.01$ & $12.27 \pm 0.02$ & $12.00 \pm 0.03$ & $9.40 \pm 0.18$ & ... & -1.00 & D \\
1080 & 05:35:22.89 & -06:01:16.2 & ... $\pm$ ... & ... $\pm$ ... & $15.04 \pm 0.10$ & $14.00 \pm 0.01$ & $13.73 \pm 0.02$ & $13.35 \pm 0.07$ & $12.85 \pm 0.13$ & ... $\pm$ ... & ... & -1.49 & D \\
1081 & 05:36:32.45 & -06:01:16.2 & ... $\pm$ ... & $14.25 \pm 0.04$ & $12.27 \pm 0.03$ & $10.07 \pm 0.01$ & $9.19 \pm 0.01$ & $7.97 \pm 0.01$ & $7.23 \pm 0.01$ & $3.31 \pm 0.01$ & 1.64 & 0.52 & P \\
1082 & 05:37:09.07 & -06:01:06.9 & $14.02 \pm 0.03$ & $13.44 \pm 0.04$ & $12.95 \pm 0.04$ & $12.55 \pm 0.01$ & $12.16 \pm 0.01$ & $11.75 \pm 0.02$ & $11.08 \pm 0.02$ & $8.44 \pm 0.07$ & 0.00 & -1.16 & D \\
1083 & 05:35:28.37 & -06:01:00.5 & $14.94 \pm 0.04$ & $14.36 \pm 0.04$ & $14.00 \pm 0.05$ & $13.60 \pm 0.01$ & $13.28 \pm 0.01$ & $13.11 \pm 0.08$ & $12.48 \pm 0.11$ & ... $\pm$ ... & 0.00 & -1.59 & D \\
1084 & 05:36:15.58 & -06:00:50.4 & $13.95 \pm 0.03$ & $13.25 \pm 0.04$ & $12.94 \pm 0.03$ & $12.44 \pm 0.01$ & $12.14 \pm 0.01$ & $11.81 \pm 0.02$ & $11.12 \pm 0.02$ & $8.28 \pm 0.07$ & 0.00 & -1.33 & D \\
1085 & 05:35:03.74 & -06:00:13.4 & ... $\pm$ ... & $14.13 \pm 0.08$ & $13.87 \pm 0.05$ & $13.44 \pm 0.06$ & $12.54 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1086 & 05:34:58.50 & -06:00:00.5 & $11.71 \pm 0.02$ & $11.02 \pm 0.04$ & $10.82 \pm 0.03$ & $10.51 \pm 0.01$ & $10.43 \pm 0.01$ & $10.18 \pm 0.01$ & $9.46 \pm 0.01$ & $5.35 \pm 0.01$ & 0.07 & -1.62 & D \\
1087 & 05:35:39.91 & -05:59:13.5 & ... $\pm$ ... & $15.39 \pm 0.10$ & $14.19 \pm 0.05$ & $13.47 \pm 0.01$ & $13.21 \pm 0.01$ & $12.94 \pm 0.05$ & $12.52 \pm 0.12$ & ... $\pm$ ... & 1.74 & -1.75 & D \\
1088 & 05:35:28.32 & -05:59:13.3 & $12.32 \pm 0.02$ & $11.52 \pm 0.04$ & $11.09 \pm 0.02$ & $10.72 \pm 0.01$ & $10.30 \pm 0.01$ & $9.79 \pm 0.01$ & $8.80 \pm 0.02$ & $5.30 \pm 0.01$ & 0.04 & -0.63 & D \\
1089 & 05:35:33.11 & -05:59:06.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.03 \pm 0.01$ & $13.21 \pm 0.01$ & $12.28 \pm 0.03$ & $11.08 \pm 0.04$ & $7.13 \pm 0.03$ & ... & 0.57 & FP \\
1090 & 05:35:31.36 & -05:58:40.2 & $12.60 \pm 0.02$ & $12.00 \pm 0.04$ & $11.68 \pm 0.03$ & $11.23 \pm 0.01$ & $10.98 \pm 0.01$ & $10.61 \pm 0.01$ & $9.90 \pm 0.01$ & $7.19 \pm 0.03$ & 0.00 & -1.29 & D \\
1091 & 05:35:19.26 & -05:58:32.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.27 \pm 0.01$ & $13.92 \pm 0.01$ & $13.50 \pm 0.09$ & $13.02 \pm 0.11$ & ... $\pm$ ... & ... & -1.38 & D \\
1092 & 05:35:17.10 & -05:58:30.2 & $12.43 \pm 0.02$ & $11.69 \pm 0.04$ & $11.24 \pm 0.02$ & $10.68 \pm 0.01$ & $10.19 \pm 0.01$ & $9.79 \pm 0.01$ & $8.82 \pm 0.01$ & $5.42 \pm 0.02$ & 0.00 & -0.73 & D \\
1093 & 05:35:09.00 & -05:58:27.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.48 \pm 0.01$ & $10.81 \pm 0.01$ & $10.21 \pm 0.01$ & ... $\pm$ ... & $4.06 \pm 0.01$ & ... & ... & P \\
1094 & 05:35:17.65 & -05:58:26.4 & $10.60 \pm 0.02$ & $9.72 \pm 0.03$ & $9.19 \pm 0.02$ & $8.41 \pm 0.01$ & $8.03 \pm 0.01$ & $7.67 \pm 0.01$ & $6.84 \pm 0.01$ & $3.93 \pm 0.01$ & 0.07 & -1.05 & D \\
1095 & 05:35:35.50 & -05:58:18.9 & $13.62 \pm 0.03$ & $12.69 \pm 0.03$ & $12.30 \pm 0.02$ & $11.90 \pm 0.01$ & $11.65 \pm 0.01$ & $11.40 \pm 0.01$ & $10.72 \pm 0.02$ & $7.08 \pm 0.03$ & 0.23 & -1.50 & D \\
1096 & 05:34:43.56 & -05:58:10.1 & $13.78 \pm 0.03$ & $12.95 \pm 0.03$ & $12.40 \pm 0.02$ & $11.36 \pm 0.01$ & $10.91 \pm 0.01$ & $10.67 \pm 0.01$ & $10.13 \pm 0.01$ & $7.31 \pm 0.04$ & 0.00 & -1.47 & D \\
1097 & 05:35:39.14 & -05:58:06.4 & $13.76 \pm 0.03$ & $13.11 \pm 0.03$ & $12.80 \pm 0.02$ & $12.38 \pm 0.01$ & $12.12 \pm 0.01$ & $11.84 \pm 0.02$ & $11.28 \pm 0.02$ & $8.51 \pm 0.09$ & 0.00 & -1.58 & D \\
1098 & 05:34:30.95 & -05:58:03.6 & $14.16 \pm 0.03$ & $13.56 \pm 0.04$ & $13.26 \pm 0.03$ & $12.98 \pm 0.01$ & $12.70 \pm 0.01$ & $12.54 \pm 0.03$ & $11.84 \pm 0.03$ & $8.32 \pm 0.07$ & 0.00 & -1.57 & D \\
1099 & 05:32:46.72 & -05:58:02.0 & $12.22 \pm 0.02$ & $11.40 \pm 0.02$ & $11.05 \pm 0.02$ & $10.59 \pm 0.01$ & $10.31 \pm 0.01$ & $10.03 \pm 0.01$ & $9.53 \pm 0.01$ & ... $\pm$ ... & 0.13 & -1.62 & D \\
1100 & 05:35:13.41 & -05:57:58.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.38 \pm 0.01$ & $11.79 \pm 0.01$ & $10.95 \pm 0.01$ & $10.36 \pm 0.02$ & $2.48 \pm 0.01$ & ... & 0.53 & P \\
1101 & 05:34:47.52 & -05:57:56.9 & $10.95 \pm 0.02$ & $10.04 \pm 0.03$ & $9.40 \pm 0.02$ & $8.71 \pm 0.01$ & $8.28 \pm 0.01$ & $8.07 \pm 0.01$ & $7.62 \pm 0.01$ & $5.16 \pm 0.01$ & 0.02 & -1.63 & D \\
1102 & 05:34:38.97 & -05:57:53.6 & $13.49 \pm 0.03$ & $12.90 \pm 0.04$ & $12.58 \pm 0.03$ & $12.01 \pm 0.01$ & $11.69 \pm 0.01$ & $11.33 \pm 0.01$ & $10.74 \pm 0.01$ & $8.82 \pm 0.12$ & 0.00 & -1.37 & D \\
1103 & 05:36:33.71 & -05:57:53.4 & $11.81 \pm 0.02$ & $10.70 \pm 0.03$ & $9.96 \pm 0.02$ & $9.03 \pm 0.01$ & $8.54 \pm 0.01$ & $8.19 \pm 0.01$ & $7.49 \pm 0.01$ & $5.16 \pm 0.01$ & 0.20 & -1.10 & D \\
1104 & 05:35:38.50 & -05:57:29.9 & ... $\pm$ ... & ... $\pm$ ... & $15.30 \pm 0.13$ & $14.56 \pm 0.02$ & $14.34 \pm 0.01$ & $13.89 \pm 0.11$ & $13.42 \pm 0.11$ & ... $\pm$ ... & ... & -1.48 & D \\
1105 & 05:35:57.65 & -05:57:18.5 & $12.10 \pm 0.02$ & $11.36 \pm 0.03$ & $10.83 \pm 0.02$ & $10.16 \pm 0.01$ & $9.78 \pm 0.01$ & $9.41 \pm 0.01$ & $8.54 \pm 0.01$ & $4.66 \pm 0.01$ & 0.00 & -0.99 & D \\
1106 & 05:33:43.96 & -05:57:16.5 & $14.88 \pm 0.04$ & $14.28 \pm 0.05$ & $13.89 \pm 0.04$ & $13.37 \pm 0.01$ & $13.07 \pm 0.01$ & $12.69 \pm 0.03$ & $12.13 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.40 & D \\
1107 & 05:33:46.48 & -05:57:12.7 & $10.29 \pm 0.03$ & $9.61 \pm 0.04$ & $9.20 \pm 0.02$ & $8.49 \pm 0.01$ & $8.14 \pm 0.01$ & $7.78 \pm 0.01$ & $6.95 \pm 0.01$ & $3.94 \pm 0.01$ & 0.00 & -1.08 & D \\
1108 & 05:35:09.97 & -05:57:11.8 & $12.06 \pm 0.02$ & $10.54 \pm 0.03$ & $9.61 \pm 0.02$ & $8.36 \pm 0.01$ & $7.76 \pm 0.01$ & $7.21 \pm 0.01$ & $6.32 \pm 0.01$ & $3.48 \pm 0.01$ & 0.59 & -0.50 & D \\
1109 & 05:35:06.06 & -05:57:00.9 & $12.45 \pm 0.02$ & $10.93 \pm 0.04$ & $10.09 \pm 0.02$ & $9.38 \pm 0.01$ & $8.65 \pm 0.01$ & $8.30 \pm 0.01$ & $6.94 \pm 0.01$ & $3.71 \pm 0.01$ & 0.65 & -0.14 & D \\
1110 & 05:36:48.99 & -05:56:49.0 & $12.17 \pm 0.02$ & $11.42 \pm 0.03$ & $11.22 \pm 0.02$ & $11.09 \pm 0.01$ & $11.02 \pm 0.01$ & $10.79 \pm 0.01$ & $9.82 \pm 0.01$ & $6.27 \pm 0.01$ & 0.14 & -1.39 & D \\
1111 & 05:34:11.67 & -05:56:47.2 & $14.95 \pm 0.05$ & $14.42 \pm 0.06$ & $14.13 \pm 0.05$ & $13.72 \pm 0.01$ & $13.52 \pm 0.01$ & $13.20 \pm 0.07$ & $12.83 \pm 0.10$ & ... $\pm$ ... & 0.00 & -1.78 & D \\
1112 & 05:33:39.16 & -05:56:41.5 & $15.11 \pm 0.04$ & $14.39 \pm 0.05$ & $13.96 \pm 0.04$ & $13.42 \pm 0.01$ & $13.04 \pm 0.01$ & $12.70 \pm 0.04$ & $11.89 \pm 0.03$ & $8.98 \pm 0.12$ & 0.00 & -1.10 & D \\
1113 & 05:34:58.65 & -05:56:40.9 & $15.56 \pm 0.05$ & $14.97 \pm 0.08$ & $14.67 \pm 0.08$ & $13.95 \pm 0.01$ & $13.71 \pm 0.01$ & $13.50 \pm 0.07$ & $12.53 \pm 0.07$ & ... $\pm$ ... & 0.00 & -1.24 & D \\
1114 & 05:34:58.63 & -05:56:32.1 & $15.72 \pm 0.06$ & $15.26 \pm 0.09$ & $14.82 \pm 0.09$ & $14.11 \pm 0.01$ & $13.84 \pm 0.02$ & $13.48 \pm 0.08$ & $12.97 \pm 0.11$ & $8.91 \pm 0.12$ & 0.00 & -1.52 & D \\
1115 & 05:36:26.84 & -05:56:29.9 & $13.42 \pm 0.03$ & $12.42 \pm 0.03$ & $11.88 \pm 0.02$ & $11.15 \pm 0.01$ & $10.82 \pm 0.01$ & $10.41 \pm 0.01$ & $9.84 \pm 0.01$ & $7.55 \pm 0.04$ & 0.22 & -1.31 & D \\
1116 & 05:35:28.39 & -05:56:28.0 & $13.06 \pm 0.02$ & $12.27 \pm 0.04$ & $11.86 \pm 0.02$ & $11.26 \pm 0.01$ & $10.99 \pm 0.01$ & $10.77 \pm 0.01$ & $10.37 \pm 0.01$ & $8.14 \pm 0.06$ & 0.04 & -1.83 & D \\
1117 & 05:35:48.53 & -05:56:22.9 & $13.31 \pm 0.02$ & $12.50 \pm 0.03$ & $12.00 \pm 0.02$ & $11.36 \pm 0.01$ & $11.02 \pm 0.01$ & $10.67 \pm 0.01$ & $10.10 \pm 0.02$ & $7.25 \pm 0.03$ & 0.00 & -1.39 & D \\
1118 & 05:35:12.34 & -05:56:07.5 & $14.60 \pm 0.03$ & $14.02 \pm 0.03$ & $13.72 \pm 0.03$ & $13.07 \pm 0.01$ & $12.70 \pm 0.01$ & $12.30 \pm 0.03$ & $11.56 \pm 0.04$ & $9.10 \pm 0.14$ & 0.00 & -1.11 & D \\
1119 & 05:35:07.38 & -05:56:06.2 & $14.01 \pm 0.03$ & $13.42 \pm 0.04$ & $13.11 \pm 0.03$ & $12.67 \pm 0.01$ & $12.45 \pm 0.01$ & $12.22 \pm 0.02$ & $11.58 \pm 0.03$ & $8.22 \pm 0.07$ & 0.00 & -1.59 & D \\
1120 & 05:33:28.08 & -05:56:00.0 & $17.06 \pm 0.17$ & $15.62 \pm 0.12$ & $15.18 \pm 0.16$ & $14.44 \pm 0.01$ & $14.13 \pm 0.01$ & $14.08 \pm 0.08$ & $13.27 \pm 0.09$ & $9.56 \pm 0.17$ & 0.76 & -1.56 & D \\
1121 & 05:35:08.60 & -05:55:54.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.15 \pm 0.01$ & $10.51 \pm 0.01$ & $8.91 \pm 0.01$ & $3.54 \pm 0.01$ & ... & ... & P \\
1122 & 05:36:22.26 & -05:55:47.3 & $13.87 \pm 0.02$ & $13.24 \pm 0.03$ & $12.94 \pm 0.02$ & $12.32 \pm 0.01$ & $11.93 \pm 0.01$ & $11.55 \pm 0.01$ & $10.85 \pm 0.02$ & $8.59 \pm 0.10$ & 0.00 & -1.16 & D \\
1123 & 05:34:07.78 & -05:55:47.3 & $12.16 \pm 0.02$ & $11.42 \pm 0.03$ & $11.26 \pm 0.02$ & $11.14 \pm 0.01$ & $11.12 \pm 0.01$ & $10.96 \pm 0.01$ & $10.61 \pm 0.02$ & $7.05 \pm 0.02$ & 0.12 & -2.21 & D \\
1124 & 05:35:10.25 & -05:55:45.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.06 \pm 0.03$ & $12.45 \pm 0.02$ & $11.73 \pm 0.02$ & $11.42 \pm 0.04$ & ... $\pm$ ... & ... & 0.07 & D \\
1125 & 05:35:30.92 & -05:55:42.1 & $13.37 \pm 0.02$ & $12.73 \pm 0.03$ & $12.40 \pm 0.03$ & $11.89 \pm 0.01$ & $11.53 \pm 0.01$ & $11.25 \pm 0.01$ & $10.42 \pm 0.01$ & $7.66 \pm 0.05$ & 0.00 & -1.17 & D \\
1126 & 05:34:13.46 & -05:55:41.5 & $12.52 \pm 0.02$ & $11.73 \pm 0.03$ & $11.42 \pm 0.02$ & $10.93 \pm 0.01$ & $10.65 \pm 0.01$ & $10.40 \pm 0.01$ & $9.96 \pm 0.01$ & $7.63 \pm 0.05$ & 0.12 & -1.73 & D \\
1127 & 05:35:10.42 & -05:55:40.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $5.90 \pm 0.01$ & ... & ... & RP \\
1128 & 05:35:24.56 & -05:55:33.4 & $16.34 \pm 0.11$ & $13.38 \pm 0.03$ & $11.48 \pm 0.03$ & $9.77 \pm 0.01$ & $8.66 \pm 0.01$ & $7.73 \pm 0.01$ & $6.83 \pm 0.01$ & $2.97 \pm 0.01$ & 1.70 & 0.51 & P \\
1129 & 05:33:56.34 & -05:55:30.4 & $15.75 \pm 0.06$ & $15.05 \pm 0.08$ & $14.52 \pm 0.06$ & $14.01 \pm 0.01$ & $13.87 \pm 0.01$ & $13.74 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1130 & 05:36:19.17 & -05:55:30.3 & ... $\pm$ ... & $15.87 \pm 0.16$ & $15.19 \pm 0.12$ & $12.65 \pm 0.01$ & $11.64 \pm 0.01$ & $10.89 \pm 0.01$ & $9.95 \pm 0.01$ & $5.88 \pm 0.03$ & 0.00 & 0.22 & P \\
1131 & 05:34:55.60 & -05:55:29.1 & $13.02 \pm 0.02$ & $12.05 \pm 0.03$ & $11.52 \pm 0.02$ & $10.82 \pm 0.01$ & $10.43 \pm 0.01$ & $9.80 \pm 0.01$ & $8.57 \pm 0.01$ & $5.23 \pm 0.02$ & 0.18 & -0.23 & D \\
1132 & 05:36:36.18 & -05:55:29.0 & $11.62 \pm 0.02$ & $10.61 \pm 0.03$ & $9.99 \pm 0.02$ & $9.21 \pm 0.01$ & $8.85 \pm 0.01$ & $8.53 \pm 0.01$ & $8.04 \pm 0.01$ & $6.10 \pm 0.02$ & 0.15 & -1.50 & D \\
1133 & 05:35:26.42 & -05:55:26.4 & $13.32 \pm 0.02$ & $12.58 \pm 0.04$ & $12.28 \pm 0.03$ & $11.76 \pm 0.01$ & $11.53 \pm 0.01$ & $11.07 \pm 0.02$ & $10.68 \pm 0.02$ & $8.43 \pm 0.08$ & 0.05 & -1.54 & D \\
1134 & 05:35:12.82 & -05:55:26.3 & $13.51 \pm 0.02$ & $12.79 \pm 0.03$ & $12.56 \pm 0.02$ & $12.14 \pm 0.01$ & $11.89 \pm 0.01$ & $11.64 \pm 0.02$ & $11.07 \pm 0.02$ & $8.50 \pm 0.09$ & 0.09 & -1.61 & D \\
1135 & 05:35:00.81 & -05:55:25.7 & ... $\pm$ ... & $15.54 \pm 0.12$ & $12.80 \pm 0.03$ & $10.34 \pm 0.01$ & $8.84 \pm 0.01$ & $8.01 \pm 0.01$ & $6.99 \pm 0.01$ & $3.49 \pm 0.01$ & 1.48 & 0.90 & P \\
1136 & 05:36:19.02 & -05:55:25.5 & ... $\pm$ ... & $15.74 \pm 0.14$ & $14.26 \pm 0.07$ & $11.40 \pm 0.01$ & $10.43 \pm 0.01$ & $9.68 \pm 0.01$ & $8.89 \pm 0.01$ & $4.91 \pm 0.01$ & 0.15 & 0.02 & P \\
1137 & 05:34:11.59 & -05:55:21.8 & $12.26 \pm 0.02$ & $11.53 \pm 0.03$ & $11.14 \pm 0.02$ & $10.47 \pm 0.01$ & $10.22 \pm 0.01$ & $10.07 \pm 0.01$ & $9.65 \pm 0.02$ & $6.36 \pm 0.04$ & 0.00 & -1.92 & D \\
1138 & 05:34:54.80 & -05:55:08.3 & $14.92 \pm 0.04$ & $14.24 \pm 0.06$ & $14.00 \pm 0.05$ & $13.55 \pm 0.01$ & $13.27 \pm 0.01$ & $12.98 \pm 0.04$ & $12.52 \pm 0.06$ & ... $\pm$ ... & 0.03 & -1.66 & D \\
1139 & 05:35:59.68 & -05:55:02.9 & $13.95 \pm 0.03$ & $13.34 \pm 0.03$ & $13.04 \pm 0.03$ & $12.83 \pm 0.01$ & $12.55 \pm 0.01$ & $12.45 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1140 & 05:34:41.87 & -05:55:02.6 & $15.12 \pm 0.04$ & $14.46 \pm 0.06$ & $14.14 \pm 0.05$ & $13.61 \pm 0.01$ & $13.38 \pm 0.01$ & $13.16 \pm 0.07$ & $12.48 \pm 0.09$ & ... $\pm$ ... & 0.00 & -1.55 & D \\
1141 & 05:34:49.65 & -05:54:51.6 & $16.10 \pm 0.08$ & $15.17 \pm 0.08$ & $14.56 \pm 0.06$ & $13.90 \pm 0.01$ & $13.73 \pm 0.01$ & $13.74 \pm 0.10$ & $12.76 \pm 0.18$ & ... $\pm$ ... & 0.08 & -1.60 & D \\
1142 & 05:35:12.33 & -05:54:35.3 & $13.90 \pm 0.03$ & $13.34 \pm 0.04$ & $13.03 \pm 0.03$ & $12.68 \pm 0.01$ & $12.57 \pm 0.01$ & $12.40 \pm 0.03$ & $11.87 \pm 0.06$ & $9.11 \pm 0.14$ & 0.00 & -1.90 & D \\
1143 & 05:34:58.32 & -05:54:28.6 & $12.14 \pm 0.02$ & $11.26 \pm 0.03$ & $10.64 \pm 0.02$ & $10.08 \pm 0.01$ & $9.62 \pm 0.01$ & $9.14 \pm 0.01$ & $8.37 \pm 0.01$ & $6.06 \pm 0.02$ & 0.00 & -0.88 & D \\
1144 & 05:34:49.68 & -05:54:27.1 & $14.89 \pm 0.04$ & $14.18 \pm 0.06$ & $13.64 \pm 0.04$ & $12.96 \pm 0.01$ & $12.74 \pm 0.01$ & $12.21 \pm 0.03$ & $11.58 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.19 & D \\
1145 & 05:35:14.44 & -05:54:26.5 & $13.61 \pm 0.03$ & $12.86 \pm 0.03$ & $12.60 \pm 0.02$ & $12.04 \pm 0.01$ & $11.63 \pm 0.01$ & $11.44 \pm 0.02$ & $10.83 \pm 0.02$ & $8.49 \pm 0.08$ & 0.11 & -1.49 & D \\
1146 & 05:35:55.01 & -05:54:20.6 & $14.50 \pm 0.03$ & $13.59 \pm 0.04$ & $13.07 \pm 0.03$ & $12.43 \pm 0.01$ & $12.25 \pm 0.01$ & $11.92 \pm 0.05$ & $10.92 \pm 0.06$ & $7.77 \pm 0.04$ & 0.12 & -1.10 & D \\
1147 & 05:35:03.94 & -05:54:01.7 & $13.88 \pm 0.03$ & $12.32 \pm 0.04$ & $11.26 \pm 0.02$ & $9.66 \pm 0.01$ & $9.02 \pm 0.01$ & $8.43 \pm 0.01$ & $7.65 \pm 0.01$ & $4.98 \pm 0.01$ & 0.55 & -0.53 & D \\
1148 & 05:35:48.12 & -05:53:57.2 & $12.82 \pm 0.02$ & $11.62 \pm 0.03$ & $11.00 \pm 0.02$ & $9.84 \pm 0.01$ & $9.46 \pm 0.01$ & $9.14 \pm 0.01$ & $8.47 \pm 0.01$ & $5.54 \pm 0.01$ & 0.42 & -1.28 & D \\
1149 & 05:36:32.28 & -05:53:53.0 & $16.08 \pm 0.13$ & $15.01 \pm 0.09$ & $14.31 \pm 0.06$ & $13.19 \pm 0.01$ & $12.38 \pm 0.01$ & $11.90 \pm 0.02$ & $11.01 \pm 0.02$ & $7.80 \pm 0.06$ & 0.18 & -0.39 & D \\
1150 & 05:34:41.75 & -05:53:36.3 & $15.40 \pm 0.06$ & $14.78 \pm 0.06$ & $14.40 \pm 0.06$ & $13.86 \pm 0.01$ & $13.55 \pm 0.01$ & $13.28 \pm 0.06$ & $12.37 \pm 0.06$ & ... $\pm$ ... & 0.00 & -1.15 & D \\
1151 & 05:35:25.37 & -05:53:21.2 & $11.61 \pm 0.02$ & $10.58 \pm 0.03$ & $9.95 \pm 0.02$ & $8.94 \pm 0.01$ & $8.51 \pm 0.01$ & $7.83 \pm 0.01$ & $7.12 \pm 0.01$ & $3.75 \pm 0.01$ & 0.19 & -0.70 & D \\
1152 & 05:35:15.50 & -05:53:16.0 & $13.15 \pm 0.02$ & $11.91 \pm 0.03$ & $11.26 \pm 0.02$ & $10.13 \pm 0.01$ & $9.69 \pm 0.01$ & $9.19 \pm 0.01$ & $8.37 \pm 0.02$ & $5.72 \pm 0.02$ & 0.44 & -0.81 & D \\
1153 & 05:34:14.70 & -05:53:07.7 & $13.38 \pm 0.03$ & $12.74 \pm 0.03$ & $12.46 \pm 0.02$ & $11.92 \pm 0.01$ & $11.65 \pm 0.01$ & $11.42 \pm 0.02$ & $10.87 \pm 0.04$ & $8.29 \pm 0.08$ & 0.00 & -1.65 & D \\
1154 & 05:35:01.89 & -05:53:00.9 & $16.85 \pm 0.17$ & $15.45 \pm 0.10$ & $14.55 \pm 0.07$ & $13.64 \pm 0.01$ & $13.01 \pm 0.01$ & $12.65 \pm 0.06$ & $12.23 \pm 0.10$ & ... $\pm$ ... & 0.46 & -1.25 & D \\
1155 & 05:36:42.12 & -05:52:58.3 & ... $\pm$ ... & ... $\pm$ ... & $15.25 \pm 0.12$ & $13.18 \pm 0.01$ & $11.99 \pm 0.01$ & $11.13 \pm 0.01$ & $9.96 \pm 0.01$ & $7.86 \pm 0.03$ & ... & 0.80 & D \\
1156 & 05:37:07.74 & -05:52:54.4 & $11.60 \pm 0.03$ & $10.92 \pm 0.02$ & $10.52 \pm 0.02$ & $10.26 \pm 0.01$ & $10.05 \pm 0.01$ & $9.84 \pm 0.01$ & $9.00 \pm 0.01$ & $5.58 \pm 0.01$ & 0.00 & -1.41 & D \\
1157 & 05:35:38.42 & -05:52:45.6 & $14.58 \pm 0.03$ & $13.94 \pm 0.04$ & $13.63 \pm 0.03$ & $13.18 \pm 0.01$ & $12.85 \pm 0.01$ & $12.44 \pm 0.04$ & $11.83 \pm 0.03$ & $9.26 \pm 0.17$ & 0.00 & -1.28 & D \\
1158 & 05:35:22.05 & -05:52:36.7 & $13.60 \pm 0.02$ & $12.85 \pm 0.03$ & $12.40 \pm 0.03$ & $10.47 \pm 0.01$ & $9.90 \pm 0.01$ & $9.53 \pm 0.01$ & $8.87 \pm 0.02$ & $6.01 \pm 0.03$ & 0.00 & -1.03 & D \\
1159 & 05:35:30.00 & -05:52:32.5 & ... $\pm$ ... & $16.17 \pm 0.20$ & $13.43 \pm 0.05$ & $10.87 \pm 0.01$ & $9.81 \pm 0.01$ & $9.15 \pm 0.01$ & $8.46 \pm 0.01$ & $5.83 \pm 0.02$ & 2.89 & -0.12 & D \\
1160 & 05:37:37.42 & -05:52:21.8 & $13.02 \pm 0.03$ & $12.36 \pm 0.02$ & $12.12 \pm 0.02$ & $11.84 \pm 0.01$ & ... $\pm$ ... & $11.68 \pm 0.02$ & ... $\pm$ ... & $6.37 \pm 0.01$ & 0.00 & ... & D \\
1161 & 05:35:14.03 & -05:52:09.0 & $11.85 \pm 0.02$ & $11.10 \pm 0.03$ & $10.73 \pm 0.02$ & $10.32 \pm 0.01$ & $10.16 \pm 0.01$ & $10.01 \pm 0.01$ & $9.65 \pm 0.01$ & $5.78 \pm 0.02$ & 0.02 & -2.07 & D \\
1162 & 05:35:07.18 & -05:52:05.9 & ... $\pm$ ... & $13.80 \pm 0.17$ & $13.05 \pm 0.11$ & $11.65 \pm 0.01$ & $10.46 \pm 0.01$ & $9.86 \pm 0.01$ & $8.90 \pm 0.01$ & $4.44 \pm 0.01$ & 0.00 & 0.21 & P \\
1163 & 05:35:04.55 & -05:51:59.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.89 \pm 0.05$ & $13.35 \pm 0.01$ & $12.67 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
1164 & 05:35:30.58 & -05:51:55.4 & $12.46 \pm 0.03$ & $11.48 \pm 0.04$ & $10.92 \pm 0.03$ & $10.03 \pm 0.01$ & $9.60 \pm 0.01$ & $9.22 \pm 0.01$ & $8.55 \pm 0.01$ & $5.42 \pm 0.02$ & 0.17 & -1.15 & D \\
1165 & 05:35:05.49 & -05:51:54.4 & ... $\pm$ ... & $16.05 \pm 0.19$ & $13.91 \pm 0.07$ & $11.97 \pm 0.01$ & $11.05 \pm 0.01$ & $10.75 \pm 0.02$ & $10.10 \pm 0.02$ & $4.39 \pm 0.01$ & 1.89 & -0.80 & P \\
1166 & 05:35:30.80 & -05:51:51.1 & $13.12 \pm 0.03$ & $11.93 \pm 0.04$ & $11.36 \pm 0.03$ & $10.65 \pm 0.01$ & $10.22 \pm 0.01$ & $9.60 \pm 0.01$ & $8.34 \pm 0.01$ & $5.48 \pm 0.02$ & 0.43 & -0.17 & D \\
1167 & 05:35:50.46 & -05:51:42.0 & $11.26 \pm 0.02$ & $10.52 \pm 0.03$ & $10.14 \pm 0.02$ & $9.55 \pm 0.01$ & $9.37 \pm 0.01$ & $9.12 \pm 0.01$ & $8.83 \pm 0.01$ & $5.59 \pm 0.01$ & 0.00 & -2.00 & D \\
1168 & 05:35:37.47 & -05:51:27.9 & $13.31 \pm 0.02$ & $12.54 \pm 0.03$ & $12.21 \pm 0.02$ & $11.58 \pm 0.01$ & $11.28 \pm 0.01$ & $10.95 \pm 0.02$ & $9.96 \pm 0.02$ & $7.18 \pm 0.03$ & 0.08 & -0.99 & D \\
1169 & 05:35:23.89 & -05:51:27.8 & $13.74 \pm 0.03$ & $13.09 \pm 0.03$ & $12.80 \pm 0.03$ & $12.37 \pm 0.01$ & $12.11 \pm 0.01$ & $11.74 \pm 0.03$ & $10.87 \pm 0.09$ & ... $\pm$ ... & 0.00 & -1.11 & D \\
1170 & 05:35:25.99 & -05:51:22.9 & ... $\pm$ ... & ... $\pm$ ... & $15.08 \pm 0.12$ & $12.81 \pm 0.01$ & $11.78 \pm 0.01$ & $11.06 \pm 0.02$ & $10.38 \pm 0.03$ & $6.64 \pm 0.02$ & ... & -0.08 & P \\
1171 & 05:35:03.94 & -05:51:18.7 & $14.67 \pm 0.03$ & $13.71 \pm 0.04$ & $13.01 \pm 0.03$ & $12.05 \pm 0.01$ & $11.57 \pm 0.01$ & $11.32 \pm 0.03$ & $10.72 \pm 0.06$ & ... $\pm$ ... & 0.04 & -1.36 & D \\
1172 & 05:36:33.57 & -05:51:12.0 & $14.47 \pm 0.03$ & $13.78 \pm 0.04$ & $13.31 \pm 0.03$ & $12.68 \pm 0.01$ & $12.28 \pm 0.01$ & $11.84 \pm 0.02$ & $11.29 \pm 0.03$ & $8.87 \pm 0.12$ & 0.00 & -1.23 & D \\
1173 & 05:36:23.63 & -05:51:09.1 & $15.04 \pm 0.04$ & $14.35 \pm 0.05$ & $14.05 \pm 0.05$ & $13.59 \pm 0.01$ & $13.33 \pm 0.01$ & $13.11 \pm 0.06$ & $12.39 \pm 0.11$ & ... $\pm$ ... & 0.00 & -1.48 & D \\
1174 & 05:35:25.38 & -05:51:08.6 & $8.87 \pm 0.02$ & $8.69 \pm 0.03$ & $8.37 \pm 0.03$ & $7.09 \pm 0.01$ & $6.38 \pm 0.01$ & $5.72 \pm 0.01$ & $4.71 \pm 0.01$ & $2.59 \pm 0.01$ & 0.00 & -0.12 & D \\
1175 & 05:35:14.74 & -05:51:03.8 & $12.62 \pm 0.02$ & $11.33 \pm 0.03$ & $10.80 \pm 0.02$ & $10.11 \pm 0.01$ & $9.80 \pm 0.01$ & $9.39 \pm 0.01$ & $8.67 \pm 0.02$ & $5.86 \pm 0.03$ & 0.58 & -1.17 & D \\
1176 & 05:35:06.77 & -05:51:01.3 & $12.74 \pm 0.02$ & $11.29 \pm 0.04$ & $10.74 \pm 0.02$ & $10.13 \pm 0.01$ & $9.75 \pm 0.01$ & $9.27 \pm 0.01$ & $8.62 \pm 0.02$ & $6.79 \pm 0.03$ & 0.77 & -1.09 & D \\
1177 & 05:33:30.71 & -05:50:41.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.93 \pm 0.01$ & $11.93 \pm 0.01$ & $10.93 \pm 0.01$ & $9.93 \pm 0.01$ & $2.57 \pm 0.01$ & ... & 1.60 & P \\
1178 & 05:34:57.50 & -05:50:32.4 & $14.62 \pm 0.03$ & $14.07 \pm 0.05$ & $13.77 \pm 0.04$ & $13.15 \pm 0.01$ & $12.82 \pm 0.01$ & $12.24 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1179 & 05:35:00.16 & -05:50:27.3 & $13.52 \pm 0.03$ & $12.11 \pm 0.03$ & $11.43 \pm 0.02$ & $10.73 \pm 0.01$ & $10.36 \pm 0.01$ & $9.89 \pm 0.01$ & $9.02 \pm 0.03$ & $5.58 \pm 0.02$ & 0.63 & -0.86 & D \\
1180 & 05:35:17.97 & -05:50:25.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.15 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $6.19 \pm 0.04$ & ... & ... & D \\
1181 & 05:34:41.18 & -05:50:21.4 & $15.82 \pm 0.06$ & $15.39 \pm 0.09$ & $14.90 \pm 0.09$ & $14.28 \pm 0.02$ & $14.10 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1182 & 05:35:48.31 & -05:50:11.1 & $13.22 \pm 0.02$ & $12.52 \pm 0.03$ & $12.33 \pm 0.02$ & $11.90 \pm 0.01$ & $11.70 \pm 0.01$ & $11.43 \pm 0.02$ & $10.79 \pm 0.03$ & $8.22 \pm 0.07$ & 0.08 & -1.56 & D \\
1183 & 05:36:10.10 & -05:50:08.3 & $15.45 \pm 0.05$ & $14.36 \pm 0.04$ & $13.60 \pm 0.04$ & $13.01 \pm 0.01$ & $12.37 \pm 0.01$ & $11.97 \pm 0.03$ & $10.87 \pm 0.04$ & $5.56 \pm 0.02$ & 0.17 & -0.45 & D \\
1184 & 05:36:18.21 & -05:49:53.2 & $13.96 \pm 0.03$ & $12.99 \pm 0.03$ & $12.48 \pm 0.02$ & $11.64 \pm 0.01$ & $11.32 \pm 0.01$ & $11.20 \pm 0.01$ & $10.67 \pm 0.02$ & $7.90 \pm 0.05$ & 0.19 & -1.78 & D \\
1185 & 05:34:56.08 & -05:49:35.2 & $14.42 \pm 0.03$ & $13.21 \pm 0.04$ & $12.65 \pm 0.03$ & $12.06 \pm 0.01$ & $11.66 \pm 0.01$ & $11.19 \pm 0.02$ & $10.38 \pm 0.03$ & $7.62 \pm 0.05$ & 0.47 & -0.90 & D \\
1186 & 05:35:04.98 & -05:49:29.3 & $14.93 \pm 0.04$ & $14.37 \pm 0.05$ & $14.12 \pm 0.04$ & $13.71 \pm 0.01$ & $13.46 \pm 0.02$ & $13.38 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1187 & 05:35:55.73 & -05:49:29.2 & $13.10 \pm 0.02$ & $12.22 \pm 0.03$ & $11.74 \pm 0.02$ & $10.96 \pm 0.01$ & $10.42 \pm 0.01$ & $10.24 \pm 0.01$ & $9.51 \pm 0.02$ & $6.50 \pm 0.02$ & 0.09 & -1.26 & D \\
1188 & 05:35:46.69 & -05:49:26.0 & $11.56 \pm 0.02$ & $10.79 \pm 0.03$ & $10.43 \pm 0.02$ & $9.97 \pm 0.01$ & $9.80 \pm 0.01$ & $9.64 \pm 0.01$ & $8.79 \pm 0.01$ & $4.84 \pm 0.01$ & 0.05 & -1.51 & D \\
1189 & 05:37:18.25 & -05:49:20.5 & $12.84 \pm 0.03$ & $12.18 \pm 0.03$ & $11.85 \pm 0.02$ & $11.41 \pm 0.01$ & $11.12 \pm 0.01$ & $10.79 \pm 0.01$ & $10.09 \pm 0.01$ & $7.89 \pm 0.06$ & 0.00 & -1.32 & D \\
1190 & 05:35:30.48 & -05:49:03.4 & $12.84 \pm 0.02$ & $12.02 \pm 0.03$ & $11.72 \pm 0.02$ & $11.29 \pm 0.01$ & $11.01 \pm 0.01$ & $10.73 \pm 0.01$ & $10.11 \pm 0.01$ & $7.55 \pm 0.05$ & 0.17 & -1.49 & D \\
1191 & 05:35:00.53 & -05:49:02.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.99 \pm 0.01$ & ... $\pm$ ... & $9.58 \pm 0.02$ & $4.77 \pm 0.01$ & ... & ... & P \\
1192 & 05:35:06.27 & -05:49:01.9 & $14.89 \pm 0.04$ & $12.97 \pm 0.03$ & $11.98 \pm 0.02$ & $10.69 \pm 0.01$ & $10.24 \pm 0.01$ & $9.68 \pm 0.01$ & $8.83 \pm 0.01$ & $5.73 \pm 0.02$ & 1.07 & -0.68 & D \\
1193 & 05:35:07.85 & -05:48:56.0 & $14.72 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & $11.33 \pm 0.01$ & $10.88 \pm 0.01$ & $10.26 \pm 0.01$ & $9.65 \pm 0.02$ & ... $\pm$ ... & ... & -0.87 & D \\
1194 & 05:35:08.06 & -05:48:53.7 & $12.96 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & $9.90 \pm 0.01$ & $9.46 \pm 0.01$ & $9.02 \pm 0.01$ & $8.35 \pm 0.01$ & $5.73 \pm 0.02$ & ... & -1.06 & D \\
1195 & 05:35:27.05 & -05:48:52.4 & $10.48 \pm 0.02$ & $9.99 \pm 0.03$ & $9.80 \pm 0.02$ & $9.04 \pm 0.01$ & $8.74 \pm 0.01$ & $8.38 \pm 0.01$ & $7.73 \pm 0.01$ & $4.68 \pm 0.01$ & 0.00 & -1.33 & D \\
1196 & 05:37:09.95 & -05:48:30.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.84 \pm 0.01$ & $12.94 \pm 0.01$ & $12.13 \pm 0.02$ & $11.21 \pm 0.02$ & $8.32 \pm 0.07$ & ... & 0.17 & D \\
1197 & 05:34:33.98 & -05:48:24.8 & $13.30 \pm 0.03$ & $12.67 \pm 0.03$ & $12.37 \pm 0.02$ & $11.92 \pm 0.01$ & $11.67 \pm 0.01$ & $11.29 \pm 0.03$ & $10.49 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.18 & D \\
1198 & 05:36:19.72 & -05:48:23.5 & $13.11 \pm 0.03$ & $11.93 \pm 0.03$ & $11.09 \pm 0.02$ & $10.12 \pm 0.01$ & $9.57 \pm 0.01$ & $9.46 \pm 0.01$ & $9.00 \pm 0.01$ & $6.05 \pm 0.02$ & 0.22 & -1.64 & D \\
1199 & 05:36:53.82 & -05:48:01.4 & $13.75 \pm 0.03$ & $13.09 \pm 0.03$ & $12.83 \pm 0.03$ & $12.29 \pm 0.01$ & $12.04 \pm 0.01$ & $11.81 \pm 0.02$ & $11.32 \pm 0.02$ & $8.49 \pm 0.09$ & 0.00 & -1.73 & D \\
1200 & 05:34:58.97 & -05:47:56.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.56 \pm 0.01$ & $8.96 \pm 0.02$ & $5.90 \pm 0.02$ & ... & ... & D \\
1201 & 05:34:41.48 & -05:47:55.6 & $11.19 \pm 0.03$ & $10.49 \pm 0.04$ & $10.10 \pm 0.03$ & $9.73 \pm 0.01$ & $9.58 \pm 0.01$ & $9.44 \pm 0.01$ & $8.99 \pm 0.01$ & $5.04 \pm 0.01$ & 0.00 & -2.01 & D \\
1202 & 05:35:08.32 & -05:47:51.5 & $15.77 \pm 0.05$ & $15.07 \pm 0.07$ & $14.90 \pm 0.09$ & $14.16 \pm 0.02$ & $13.79 \pm 0.02$ & $13.07 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 0.08 & ... & D \\
1203 & 05:34:16.56 & -05:47:38.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.21 \pm 0.08$ & $5.90 \pm 0.04$ & ... & ... & P \\
1204 & 05:34:58.84 & -05:47:33.4 & $15.79 \pm 0.07$ & $14.62 \pm 0.06$ & $14.09 \pm 0.04$ & $13.58 \pm 0.02$ & $13.26 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & $5.88 \pm 0.02$ & 0.43 & ... & D \\
1205 & 05:35:12.06 & -05:47:29.5 & $14.14 \pm 0.03$ & $13.30 \pm 0.03$ & $12.87 \pm 0.03$ & $12.24 \pm 0.01$ & $11.89 \pm 0.01$ & $11.43 \pm 0.03$ & $10.44 \pm 0.07$ & $7.80 \pm 0.07$ & 0.09 & -0.77 & D \\
1206 & 05:34:29.60 & -05:47:24.4 & $12.64 \pm 0.02$ & $11.89 \pm 0.03$ & $11.65 \pm 0.02$ & $11.51 \pm 0.01$ & $11.37 \pm 0.01$ & $11.06 \pm 0.01$ & $9.96 \pm 0.01$ & $6.30 \pm 0.02$ & 0.11 & -1.06 & D \\
1207 & 05:35:33.16 & -05:47:07.4 & $13.12 \pm 0.02$ & $12.41 \pm 0.03$ & $12.18 \pm 0.02$ & $11.86 \pm 0.01$ & $11.68 \pm 0.01$ & $11.46 \pm 0.03$ & $10.90 \pm 0.06$ & $8.00 \pm 0.07$ & 0.08 & -1.74 & D \\
1208 & 05:34:58.86 & -05:47:06.7 & $14.33 \pm 0.03$ & $13.84 \pm 0.05$ & $13.35 \pm 0.04$ & $12.71 \pm 0.01$ & $12.46 \pm 0.01$ & $12.03 \pm 0.05$ & $11.19 \pm 0.10$ & ... $\pm$ ... & 0.00 & -1.06 & D \\
1209 & 05:35:55.34 & -05:47:01.6 & $12.99 \pm 0.03$ & $12.42 \pm 0.04$ & $12.12 \pm 0.03$ & $11.64 \pm 0.01$ & $11.38 \pm 0.01$ & $11.11 \pm 0.03$ & $10.17 \pm 0.07$ & $7.45 \pm 0.06$ & 0.00 & -1.17 & D \\
1210 & 05:35:21.42 & -05:47:01.3 & $15.64 \pm 0.05$ & $14.79 \pm 0.06$ & $14.39 \pm 0.05$ & $13.73 \pm 0.02$ & $13.53 \pm 0.02$ & $12.45 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & 0.12 & ... & D \\
1211 & 05:35:19.25 & -05:47:00.8 & $13.61 \pm 0.03$ & $13.19 \pm 0.04$ & $12.76 \pm 0.03$ & $12.23 \pm 0.01$ & $12.02 \pm 0.01$ & $11.84 \pm 0.02$ & $11.47 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.97 & D \\
1212 & 05:36:17.89 & -05:46:54.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.31 \pm 0.01$ & $13.40 \pm 0.01$ & $12.44 \pm 0.03$ & $11.26 \pm 0.04$ & $7.11 \pm 0.04$ & ... & 0.67 & FP \\
1213 & 05:35:20.21 & -05:46:50.7 & $12.01 \pm 0.02$ & $11.28 \pm 0.04$ & $11.08 \pm 0.02$ & $10.95 \pm 0.01$ & $10.87 \pm 0.01$ & $10.63 \pm 0.01$ & $10.16 \pm 0.03$ & $7.42 \pm 0.05$ & 0.11 & -1.91 & D \\
1214 & 05:34:54.89 & -05:46:43.8 & $11.37 \pm 0.02$ & $10.56 \pm 0.03$ & $10.07 \pm 0.02$ & $9.31 \pm 0.01$ & $8.95 \pm 0.01$ & $8.56 \pm 0.01$ & $8.12 \pm 0.01$ & $6.25 \pm 0.03$ & 0.01 & -1.46 & D \\
1215 & 05:35:10.33 & -05:46:33.4 & $9.62 \pm 0.02$ & $8.71 \pm 0.05$ & $8.09 \pm 0.02$ & $7.20 \pm 0.01$ & $6.89 \pm 0.01$ & $6.54 \pm 0.01$ & $5.48 \pm 0.01$ & $1.93 \pm 0.01$ & 0.04 & -0.89 & D \\
1216 & 05:34:49.92 & -05:46:25.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.20 \pm 0.01$ & $13.48 \pm 0.01$ & $12.93 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
1217 & 05:33:59.23 & -05:46:23.1 & $14.93 \pm 0.04$ & $13.64 \pm 0.03$ & $12.23 \pm 0.02$ & $9.70 \pm 0.01$ & $8.76 \pm 0.01$ & $8.41 \pm 0.01$ & $7.33 \pm 0.01$ & $4.94 \pm 0.01$ & 0.00 & -0.25 & D \\
1218 & 05:34:41.17 & -05:46:11.8 & $12.24 \pm 0.02$ & $11.36 \pm 0.03$ & $10.83 \pm 0.02$ & $10.22 \pm 0.01$ & $9.76 \pm 0.01$ & $9.45 \pm 0.01$ & $8.53 \pm 0.01$ & $4.57 \pm 0.01$ & 0.07 & -0.95 & D \\
1219 & 05:36:52.67 & -05:46:06.4 & $14.53 \pm 0.03$ & $14.00 \pm 0.04$ & $13.63 \pm 0.04$ & $13.20 \pm 0.01$ & $12.97 \pm 0.01$ & $12.69 \pm 0.04$ & $11.99 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.44 & D \\
1220 & 05:35:23.47 & -05:46:06.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.07 \pm 0.05$ & $6.90 \pm 0.05$ & ... & ... & P \\
1221 & 05:34:49.08 & -05:46:04.8 & $11.94 \pm 0.02$ & $11.20 \pm 0.03$ & $10.91 \pm 0.02$ & $10.35 \pm 0.01$ & $10.08 \pm 0.01$ & $9.72 \pm 0.01$ & $8.91 \pm 0.01$ & $6.43 \pm 0.03$ & 0.07 & -1.18 & D \\
1222 & 05:34:59.24 & -05:45:58.7 & $11.62 \pm 0.02$ & $10.28 \pm 0.03$ & $9.42 \pm 0.02$ & $8.47 \pm 0.01$ & $7.96 \pm 0.01$ & $7.61 \pm 0.01$ & $6.86 \pm 0.01$ & $4.29 \pm 0.01$ & 0.41 & -1.02 & D \\
1223 & 05:35:16.94 & -05:45:55.7 & $12.32 \pm 0.02$ & $11.63 \pm 0.03$ & $11.31 \pm 0.02$ & $10.73 \pm 0.01$ & $10.37 \pm 0.01$ & $9.89 \pm 0.01$ & $9.06 \pm 0.01$ & $6.01 \pm 0.02$ & 0.00 & -0.90 & D \\
1224 & 05:35:25.49 & -05:45:44.7 & $13.27 \pm 0.03$ & $11.89 \pm 0.03$ & $11.03 \pm 0.02$ & $9.99 \pm 0.01$ & $9.54 \pm 0.01$ & $9.15 \pm 0.01$ & $8.36 \pm 0.01$ & $5.12 \pm 0.01$ & 0.45 & -0.98 & D \\
1225 & 05:33:03.25 & -05:45:40.1 & $13.89 \pm 0.02$ & $13.08 \pm 0.02$ & $12.68 \pm 0.03$ & $12.09 \pm 0.01$ & $11.77 \pm 0.01$ & $11.45 \pm 0.01$ & $10.70 \pm 0.02$ & $7.30 \pm 0.04$ & 0.07 & -1.25 & D \\
1226 & 05:35:12.92 & -05:45:37.6 & $13.33 \pm 0.03$ & $12.52 \pm 0.03$ & $12.12 \pm 0.02$ & $11.50 \pm 0.01$ & $11.08 \pm 0.01$ & $10.64 \pm 0.01$ & $9.94 \pm 0.02$ & $7.49 \pm 0.07$ & 0.08 & -1.05 & D \\
1227 & 05:35:03.00 & -05:45:35.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.02 \pm 0.02$ & $6.84 \pm 0.03$ & ... & ... & D \\
1228 & 05:35:32.67 & -05:45:28.2 & $14.20 \pm 0.03$ & $13.30 \pm 0.04$ & $12.81 \pm 0.03$ & $12.08 \pm 0.01$ & $11.72 \pm 0.01$ & $11.33 \pm 0.02$ & $10.73 \pm 0.06$ & $8.82 \pm 0.14$ & 0.13 & -1.29 & D \\
1229 & 05:34:41.97 & -05:45:22.2 & $13.99 \pm 0.03$ & $13.08 \pm 0.04$ & $12.40 \pm 0.02$ & $11.57 \pm 0.01$ & $11.16 \pm 0.01$ & $10.94 \pm 0.02$ & $10.08 \pm 0.03$ & $7.39 \pm 0.05$ & 0.00 & -1.18 & D \\
1230 & 05:35:56.89 & -05:45:19.0 & $12.57 \pm 0.02$ & $11.45 \pm 0.03$ & $10.82 \pm 0.02$ & $10.01 \pm 0.01$ & $9.66 \pm 0.01$ & $9.39 \pm 0.01$ & $8.86 \pm 0.01$ & $5.70 \pm 0.02$ & 0.31 & -1.54 & D \\
1231 & 05:33:54.38 & -05:45:12.7 & $13.93 \pm 0.03$ & $13.05 \pm 0.04$ & $12.62 \pm 0.03$ & $11.84 \pm 0.01$ & $11.59 \pm 0.01$ & $11.46 \pm 0.05$ & ... $\pm$ ... & $7.51 \pm 0.05$ & 0.15 & ... & D \\
1232 & 05:34:40.25 & -05:45:08.9 & $15.51 \pm 0.05$ & $14.47 \pm 0.06$ & $13.69 \pm 0.04$ & $12.53 \pm 0.01$ & $11.86 \pm 0.01$ & $11.29 \pm 0.02$ & $10.28 \pm 0.04$ & $7.04 \pm 0.04$ & 0.08 & -0.29 & D \\
1233 & 05:35:26.16 & -05:45:08.4 & $12.44 \pm 0.02$ & $11.61 \pm 0.03$ & $11.24 \pm 0.02$ & $10.61 \pm 0.01$ & $10.24 \pm 0.01$ & $9.73 \pm 0.01$ & $8.92 \pm 0.01$ & $6.68 \pm 0.02$ & 0.12 & -0.87 & D \\
1234 & 05:34:58.27 & -05:45:05.4 & $13.64 \pm 0.03$ & $11.98 \pm 0.03$ & $11.09 \pm 0.02$ & $9.98 \pm 0.01$ & $9.41 \pm 0.01$ & $8.90 \pm 0.01$ & $8.18 \pm 0.01$ & $4.22 \pm 0.01$ & 0.79 & -0.78 & D \\
1235 & 05:35:01.85 & -05:45:04.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.35 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $6.99 \pm 0.04$ & ... & ... & D \\
1236 & 05:34:41.98 & -05:45:00.4 & $13.40 \pm 0.03$ & $12.73 \pm 0.03$ & $12.36 \pm 0.02$ & $11.73 \pm 0.01$ & $11.37 \pm 0.01$ & $11.01 \pm 0.02$ & $10.21 \pm 0.04$ & $6.40 \pm 0.02$ & 0.00 & -1.11 & D \\
1237 & 05:34:59.24 & -05:44:55.3 & $12.75 \pm 0.02$ & $11.11 \pm 0.03$ & $9.98 \pm 0.02$ & $8.57 \pm 0.01$ & $7.88 \pm 0.01$ & $7.46 \pm 0.01$ & $6.77 \pm 0.01$ & $4.16 \pm 0.01$ & 0.60 & -0.82 & D \\
1238 & 05:34:46.94 & -05:44:50.9 & $17.07 \pm 0.19$ & $15.79 \pm 0.14$ & $14.79 \pm 0.08$ & $13.22 \pm 0.01$ & $11.71 \pm 0.01$ & $11.73 \pm 0.03$ & $10.13 \pm 0.03$ & $5.60 \pm 0.01$ & 0.23 & 0.37 & P \\
1239 & 05:36:24.23 & -05:44:48.3 & $11.52 \pm 0.03$ & $10.87 \pm 0.03$ & $10.66 \pm 0.02$ & $10.48 \pm 0.01$ & $10.31 \pm 0.01$ & $9.86 \pm 0.01$ & $8.91 \pm 0.01$ & $6.29 \pm 0.02$ & 0.01 & -1.00 & D \\
1240 & 05:35:02.77 & -05:44:43.0 & $13.81 \pm 0.03$ & $13.17 \pm 0.04$ & $12.79 \pm 0.03$ & $12.36 \pm 0.01$ & $12.10 \pm 0.01$ & $11.92 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1241 & 05:34:43.14 & -05:44:39.8 & $12.31 \pm 0.02$ & $11.62 \pm 0.03$ & $11.18 \pm 0.02$ & $10.15 \pm 0.01$ & $9.62 \pm 0.01$ & $9.23 \pm 0.01$ & $8.44 \pm 0.01$ & $5.37 \pm 0.01$ & 0.00 & -0.90 & D \\
1242 & 05:34:33.01 & -05:44:39.7 & $14.22 \pm 0.03$ & $13.56 \pm 0.04$ & $13.07 \pm 0.03$ & $12.38 \pm 0.01$ & $12.11 \pm 0.01$ & $11.73 \pm 0.01$ & $11.32 \pm 0.03$ & ... $\pm$ ... & 0.00 & -1.59 & D \\
1243 & 05:35:26.38 & -05:44:34.2 & $13.78 \pm 0.03$ & $13.11 \pm 0.03$ & $12.78 \pm 0.02$ & $12.24 \pm 0.01$ & $11.86 \pm 0.01$ & $11.63 \pm 0.02$ & $11.25 \pm 0.03$ & $8.75 \pm 0.15$ & 0.00 & -1.73 & D \\
1244 & 05:36:03.23 & -05:44:32.8 & $14.56 \pm 0.03$ & $13.87 \pm 0.04$ & $13.54 \pm 0.03$ & $13.04 \pm 0.01$ & $12.72 \pm 0.01$ & $12.45 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1245 & 05:34:59.05 & -05:44:29.7 & $11.41 \pm 0.03$ & $10.71 \pm 0.05$ & $10.32 \pm 0.03$ & $9.51 \pm 0.01$ & $9.12 \pm 0.01$ & $8.71 \pm 0.01$ & $8.03 \pm 0.01$ & $5.45 \pm 0.02$ & 0.00 & -1.14 & D \\
1246 & 05:35:22.63 & -05:44:29.5 & $16.34 \pm 0.09$ & $15.23 \pm 0.09$ & $14.32 \pm 0.05$ & $12.85 \pm 0.01$ & $11.88 \pm 0.01$ & $10.98 \pm 0.02$ & $9.72 \pm 0.02$ & $6.26 \pm 0.03$ & 0.09 & 0.74 & P \\
1247 & 05:35:04.87 & -05:44:26.5 & $14.53 \pm 0.04$ & $12.97 \pm 0.04$ & $12.27 \pm 0.03$ & $11.60 \pm 0.01$ & $11.28 \pm 0.01$ & $10.76 \pm 0.01$ & $10.05 \pm 0.02$ & $6.87 \pm 0.04$ & 0.80 & -1.03 & D \\
1248 & 05:35:32.23 & -05:44:26.1 & $11.53 \pm 0.02$ & $10.74 \pm 0.03$ & $10.48 \pm 0.03$ & $10.15 \pm 0.01$ & $9.99 \pm 0.01$ & $9.76 \pm 0.01$ & $9.38 \pm 0.02$ & $7.32 \pm 0.04$ & 0.14 & -1.94 & D \\
1249 & 05:35:11.47 & -05:44:18.4 & $13.86 \pm 0.02$ & $13.06 \pm 0.04$ & $12.74 \pm 0.02$ & $12.34 \pm 0.01$ & $12.08 \pm 0.01$ & $11.67 \pm 0.02$ & $10.79 \pm 0.03$ & $7.90 \pm 0.06$ & 0.12 & -1.04 & D \\
1250 & 05:36:46.07 & -05:44:12.5 & $16.07 \pm 0.07$ & $15.16 \pm 0.08$ & $14.41 \pm 0.06$ & $13.74 \pm 0.01$ & $13.16 \pm 0.01$ & $12.71 \pm 0.03$ & $11.95 \pm 0.03$ & $7.22 \pm 0.03$ & 0.00 & -0.81 & D \\
1251 & 05:34:57.28 & -05:44:05.9 & ... $\pm$ ... & $14.98 \pm 0.07$ & $12.41 \pm 0.02$ & $10.39 \pm 0.01$ & $9.24 \pm 0.01$ & $8.61 \pm 0.01$ & $7.62 \pm 0.01$ & $4.85 \pm 0.02$ & 2.20 & 0.25 & D \\
1252 & 05:34:41.32 & -05:44:03.4 & ... $\pm$ ... & ... $\pm$ ... & $13.77 \pm 0.04$ & $12.11 \pm 0.01$ & $11.73 \pm 0.01$ & $11.26 \pm 0.02$ & $10.86 \pm 0.06$ & ... $\pm$ ... & ... & -1.37 & D \\
1253 & 05:35:14.75 & -05:44:02.8 & $16.77 \pm 0.14$ & $15.97 \pm 0.16$ & $14.76 \pm 0.08$ & $13.49 \pm 0.01$ & $12.99 \pm 0.01$ & $12.39 \pm 0.04$ & $11.19 \pm 0.04$ & $7.77 \pm 0.07$ & 0.00 & -0.19 & D \\
1254 & 05:34:57.68 & -05:43:57.3 & ... $\pm$ ... & $14.79 \pm 0.07$ & $12.84 \pm 0.03$ & $11.26 \pm 0.01$ & $10.58 \pm 0.01$ & $9.88 \pm 0.01$ & $9.09 \pm 0.01$ & $6.01 \pm 0.02$ & 2.21 & -0.34 & D \\
1255 & 05:37:18.39 & -05:43:52.1 & $11.99 \pm 0.02$ & $11.33 \pm 0.02$ & $11.13 \pm 0.02$ & $10.91 \pm 0.01$ & $10.80 \pm 0.01$ & $10.55 \pm 0.01$ & $9.30 \pm 0.01$ & $5.72 \pm 0.02$ & 0.03 & -1.01 & D \\
1256 & 05:34:51.04 & -05:43:48.9 & $14.20 \pm 0.03$ & $13.48 \pm 0.03$ & $13.05 \pm 0.03$ & $12.62 \pm 0.01$ & $12.46 \pm 0.01$ & $12.39 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1257 & 05:34:35.62 & -05:43:48.3 & $16.70 \pm 0.13$ & $14.83 \pm 0.07$ & $14.00 \pm 0.05$ & $13.37 \pm 0.01$ & $13.17 \pm 0.01$ & $12.86 \pm 0.05$ & $12.15 \pm 0.06$ & ... $\pm$ ... & 1.11 & -1.43 & D \\
1258 & 05:36:26.78 & -05:43:45.9 & ... $\pm$ ... & ... $\pm$ ... & $15.37 \pm 0.13$ & $14.43 \pm 0.01$ & $13.94 \pm 0.01$ & $13.50 \pm 0.06$ & $12.74 \pm 0.09$ & ... $\pm$ ... & ... & -0.91 & D \\
1259 & 05:34:45.80 & -05:43:43.8 & $12.21 \pm 0.03$ & $11.72 \pm 0.05$ & $11.43 \pm 0.04$ & $11.09 \pm 0.01$ & $11.03 \pm 0.01$ & $10.91 \pm 0.01$ & $10.61 \pm 0.02$ & $7.60 \pm 0.05$ & 0.00 & -2.27 & D \\
1260 & 05:34:55.94 & -05:43:42.5 & $15.28 \pm 0.04$ & $14.68 \pm 0.06$ & $14.23 \pm 0.05$ & $13.79 \pm 0.01$ & $13.54 \pm 0.01$ & $13.13 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1261 & 05:37:24.75 & -05:43:36.4 & $14.73 \pm 0.11$ & $13.43 \pm 0.12$ & $12.68 \pm 0.09$ & $11.60 \pm 0.01$ & $11.41 \pm 0.01$ & $9.40 \pm 0.01$ & $7.46 \pm 0.01$ & $4.55 \pm 0.02$ & 0.45 & 2.25 & D \\
1262 & 05:34:42.46 & -05:43:25.6 & $13.40 \pm 0.02$ & $12.58 \pm 0.03$ & $12.24 \pm 0.02$ & $11.75 \pm 0.01$ & $11.43 \pm 0.01$ & $11.16 \pm 0.01$ & $10.80 \pm 0.03$ & $7.05 \pm 0.04$ & 0.13 & -1.75 & D \\
1263 & 05:35:12.37 & -05:43:18.2 & $11.19 \pm 0.02$ & $10.46 \pm 0.03$ & $10.25 \pm 0.02$ & $9.56 \pm 0.01$ & $9.46 \pm 0.01$ & $8.81 \pm 0.01$ & $7.87 \pm 0.01$ & $5.03 \pm 0.01$ & 0.12 & -0.80 & D \\
1264 & 05:35:13.11 & -05:43:17.9 & $14.79 \pm 0.04$ & $14.16 \pm 0.04$ & $13.91 \pm 0.03$ & $13.52 \pm 0.01$ & $13.22 \pm 0.02$ & $12.53 \pm 0.08$ & $11.41 \pm 0.13$ & ... $\pm$ ... & 0.00 & -0.36 & D \\
1265 & 05:35:14.24 & -05:43:17.6 & $10.37 \pm 0.02$ & $9.51 \pm 0.03$ & $8.99 \pm 0.02$ & $8.18 \pm 0.01$ & $7.75 \pm 0.01$ & $7.42 \pm 0.01$ & $6.91 \pm 0.01$ & $4.53 \pm 0.04$ & 0.04 & -1.40 & D \\
1266 & 05:35:36.91 & -05:43:17.4 & $14.56 \pm 0.04$ & $14.00 \pm 0.04$ & $13.69 \pm 0.04$ & $13.31 \pm 0.01$ & $13.13 \pm 0.01$ & $12.84 \pm 0.13$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1267 & 05:34:37.57 & -05:43:10.6 & $12.44 \pm 0.02$ & $11.51 \pm 0.04$ & $11.21 \pm 0.02$ & $10.67 \pm 0.01$ & $10.41 \pm 0.01$ & $10.11 \pm 0.01$ & $9.67 \pm 0.01$ & $7.57 \pm 0.06$ & 0.30 & -1.69 & D \\
1268 & 05:35:27.65 & -05:42:54.9 & $12.06 \pm 0.02$ & $11.05 \pm 0.03$ & $10.59 \pm 0.02$ & $10.02 \pm 0.01$ & $9.89 \pm 0.01$ & $9.62 \pm 0.01$ & $8.88 \pm 0.04$ & $4.97 \pm 0.01$ & 0.28 & -1.52 & D \\
1269 & 05:34:33.50 & -05:42:52.8 & $9.07 \pm 0.02$ & $9.02 \pm 0.03$ & $9.01 \pm 0.02$ & $9.04 \pm 0.01$ & $9.02 \pm 0.01$ & $9.01 \pm 0.01$ & $8.87 \pm 0.01$ & $5.37 \pm 0.02$ & 0.00 & -2.64 & D \\
1270 & 05:35:17.93 & -05:42:33.4 & $10.15 \pm 0.02$ & $9.47 \pm 0.04$ & $8.87 \pm 0.03$ & $8.01 \pm 0.01$ & $7.59 \pm 0.01$ & $7.20 \pm 0.01$ & $6.44 \pm 0.01$ & $3.96 \pm 0.02$ & 0.00 & -1.05 & D \\
1271 & 05:33:02.28 & -05:42:31.3 & $14.65 \pm 0.04$ & $13.93 \pm 0.03$ & $13.55 \pm 0.04$ & $12.98 \pm 0.01$ & $12.63 \pm 0.01$ & $12.32 \pm 0.02$ & $11.80 \pm 0.04$ & $8.02 \pm 0.06$ & 0.00 & -1.49 & D \\
1272 & 05:35:18.51 & -05:42:30.6 & $14.04 \pm 0.04$ & $13.35 \pm 0.05$ & $13.00 \pm 0.05$ & $12.35 \pm 0.01$ & $12.12 \pm 0.02$ & $11.74 \pm 0.03$ & $10.95 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.21 & D \\
1273 & 05:34:48.17 & -05:42:28.7 & $11.26 \pm 0.03$ & $10.43 \pm 0.04$ & $10.14 \pm 0.04$ & $9.54 \pm 0.01$ & $9.30 \pm 0.01$ & $8.90 \pm 0.01$ & $8.24 \pm 0.01$ & $5.35 \pm 0.03$ & 0.18 & -1.33 & D \\
1274 & 05:34:48.47 & -05:42:28.0 & $13.20 \pm 0.03$ & $11.91 \pm 0.03$ & $11.22 \pm 0.03$ & $10.76 \pm 0.01$ & $9.97 \pm 0.01$ & $9.60 \pm 0.01$ & $8.52 \pm 0.01$ & $5.89 \pm 0.04$ & 0.49 & -0.35 & D \\
1275 & 05:36:10.32 & -05:42:27.0 & $11.59 \pm 0.03$ & $10.16 \pm 0.03$ & $9.14 \pm 0.02$ & $7.89 \pm 0.01$ & $7.41 \pm 0.01$ & $7.13 \pm 0.01$ & $6.47 \pm 0.01$ & $3.90 \pm 0.01$ & 0.41 & -1.25 & D \\
1276 & 05:33:10.50 & -05:42:24.4 & $11.82 \pm 0.03$ & $11.03 \pm 0.03$ & $10.72 \pm 0.02$ & $10.42 \pm 0.01$ & $10.18 \pm 0.01$ & $9.82 \pm 0.01$ & $9.16 \pm 0.02$ & $6.67 \pm 0.02$ & 0.11 & -1.37 & D \\
1277 & 05:36:07.28 & -05:42:21.4 & $11.27 \pm 0.03$ & $10.44 \pm 0.03$ & $9.89 \pm 0.02$ & $9.32 \pm 0.01$ & $8.86 \pm 0.01$ & $8.44 \pm 0.01$ & $7.44 \pm 0.01$ & $4.26 \pm 0.01$ & 0.00 & -0.70 & D \\
1278 & 05:34:14.19 & -05:42:21.0 & $12.30 \pm 0.02$ & $11.41 \pm 0.03$ & $10.99 \pm 0.02$ & $10.37 \pm 0.01$ & $10.14 \pm 0.01$ & $10.08 \pm 0.01$ & $9.60 \pm 0.03$ & $5.38 \pm 0.02$ & 0.16 & -2.00 & D \\
1279 & 05:37:09.57 & -05:42:16.6 & $15.31 \pm 0.06$ & $14.70 \pm 0.07$ & $14.39 \pm 0.09$ & $13.85 \pm 0.01$ & $13.53 \pm 0.01$ & $13.28 \pm 0.07$ & $12.52 \pm 0.14$ & $8.98 \pm 0.13$ & 0.00 & -1.33 & D \\
1280 & 05:35:17.34 & -05:42:14.5 & $12.42 \pm 0.02$ & $11.54 \pm 0.03$ & $10.94 \pm 0.02$ & $9.86 \pm 0.01$ & $9.05 \pm 0.01$ & $8.54 \pm 0.01$ & $7.41 \pm 0.01$ & $4.46 \pm 0.02$ & 0.02 & -0.09 & D \\
1281 & 05:35:21.24 & -05:42:12.1 & $12.12 \pm 0.02$ & $11.31 \pm 0.03$ & $10.82 \pm 0.02$ & $10.19 \pm 0.01$ & $9.79 \pm 0.01$ & $9.39 \pm 0.01$ & $8.41 \pm 0.01$ & $4.81 \pm 0.01$ & 0.02 & -0.81 & D \\
1282 & 05:35:14.23 & -05:42:04.7 & $14.83 \pm 0.04$ & $14.09 \pm 0.04$ & $13.61 \pm 0.03$ & $13.10 \pm 0.01$ & $12.97 \pm 0.01$ & $12.66 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1283 & 05:36:21.72 & -05:41:58.1 & ... $\pm$ ... & ... $\pm$ ... & $15.38 \pm 0.13$ & $13.68 \pm 0.01$ & $12.84 \pm 0.01$ & $12.04 \pm 0.02$ & $10.88 \pm 0.02$ & $6.70 \pm 0.02$ & ... & 0.37 & P \\
1284 & 05:34:26.75 & -05:41:57.1 & $12.85 \pm 0.02$ & $12.11 \pm 0.03$ & $11.82 \pm 0.02$ & $11.50 \pm 0.01$ & $11.23 \pm 0.01$ & $10.80 \pm 0.01$ & $9.86 \pm 0.02$ & $7.65 \pm 0.06$ & 0.08 & -0.95 & D \\
1285 & 05:34:47.29 & -05:41:55.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.72 \pm 0.03$ & $13.44 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & $5.69 \pm 0.02$ & ... & ... & P \\
1286 & 05:35:07.57 & -05:41:54.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.45 \pm 0.05$ & ... $\pm$ ... & $6.73 \pm 0.05$ & ... & ... & P \\
1287 & 05:35:07.50 & -05:41:54.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.17 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $6.85 \pm 0.05$ & ... & ... & D \\
1288 & 05:36:06.62 & -05:41:54.1 & $13.46 \pm 0.09$ & $12.90 \pm 0.09$ & $12.61 \pm 0.03$ & $12.31 \pm 0.01$ & $12.20 \pm 0.01$ & $12.45 \pm 0.17$ & ... $\pm$ ... & $6.80 \pm 0.04$ & 0.00 & ... & D \\
1289 & 05:35:17.16 & -05:41:53.9 & $13.12 \pm 0.02$ & $12.49 \pm 0.03$ & $12.18 \pm 0.02$ & $11.73 \pm 0.01$ & $11.45 \pm 0.01$ & $11.10 \pm 0.01$ & $10.41 \pm 0.02$ & ... $\pm$ ... & 0.00 & -1.31 & D \\
1290 & 05:34:52.94 & -05:41:52.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.39 \pm 0.02$ & $12.75 \pm 0.01$ & $12.04 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
1291 & 05:33:52.35 & -05:41:50.0 & $11.72 \pm 0.02$ & $10.91 \pm 0.03$ & $10.56 \pm 0.02$ & $10.13 \pm 0.01$ & $9.89 \pm 0.01$ & $9.57 \pm 0.01$ & $9.00 \pm 0.01$ & $6.33 \pm 0.02$ & 0.12 & -1.53 & D \\
1292 & 05:34:58.25 & -05:41:49.6 & $12.41 \pm 0.02$ & $11.05 \pm 0.03$ & $10.28 \pm 0.02$ & $9.46 \pm 0.01$ & $9.07 \pm 0.01$ & $8.71 \pm 0.01$ & $7.92 \pm 0.01$ & $4.49 \pm 0.02$ & 0.50 & -1.08 & D \\
1293 & 05:34:32.22 & -05:41:48.4 & $13.68 \pm 0.02$ & $13.01 \pm 0.03$ & $12.76 \pm 0.02$ & $12.55 \pm 0.01$ & $12.43 \pm 0.01$ & $12.32 \pm 0.04$ & $11.70 \pm 0.09$ & $7.72 \pm 0.05$ & 0.00 & -1.88 & D \\
1294 & 05:34:49.04 & -05:41:42.2 & ... $\pm$ ... & $15.00 \pm 0.12$ & $13.12 \pm 0.05$ & $10.43 \pm 0.01$ & $9.09 \pm 0.01$ & $8.11 \pm 0.01$ & $7.42 \pm 0.01$ & $2.52 \pm 0.01$ & 0.00 & 0.57 & P \\
1295 & 05:34:51.91 & -05:41:33.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.50 \pm 0.05$ & $14.12 \pm 0.02$ & $13.13 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
1296 & 05:34:55.81 & -05:41:26.1 & $11.37 \pm 0.02$ & $10.51 \pm 0.03$ & $9.93 \pm 0.02$ & $9.50 \pm 0.01$ & $8.67 \pm 0.01$ & $8.75 \pm 0.01$ & $7.58 \pm 0.01$ & $4.54 \pm 0.02$ & 0.01 & -0.83 & D \\
1297 & 05:34:44.06 & -05:41:25.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.68 \pm 0.01$ & $10.63 \pm 0.01$ & $9.14 \pm 0.01$ & $7.57 \pm 0.01$ & $1.98 \pm 0.01$ & ... & 2.95 & P \\
1298 & 05:33:45.27 & -05:41:24.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.61 \pm 0.01$ & $12.62 \pm 0.01$ & $11.92 \pm 0.03$ & $11.30 \pm 0.07$ & $7.12 \pm 0.05$ & ... & -0.22 & FP \\
1299 & 05:34:42.81 & -05:41:20.1 & ... $\pm$ ... & ... $\pm$ ... & $15.22 \pm 0.12$ & $13.44 \pm 0.01$ & $12.90 \pm 0.01$ & $12.39 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
1300 & 05:34:37.51 & -05:41:17.0 & $11.69 \pm 0.03$ & $10.77 \pm 0.03$ & $10.31 \pm 0.03$ & $10.07 \pm 0.01$ & $9.93 \pm 0.01$ & $9.71 \pm 0.01$ & $9.09 \pm 0.01$ & $6.12 \pm 0.02$ & 0.17 & -1.71 & D \\
1301 & 05:35:01.34 & -05:41:13.6 & $12.93 \pm 0.03$ & $11.21 \pm 0.03$ & $10.18 \pm 0.02$ & $9.13 \pm 0.01$ & $8.50 \pm 0.01$ & $8.00 \pm 0.01$ & $7.09 \pm 0.01$ & $3.56 \pm 0.01$ & 0.78 & -0.53 & D \\
1302 & 05:34:59.18 & -05:41:12.7 & $15.41 \pm 0.05$ & $14.69 \pm 0.06$ & $14.60 \pm 0.07$ & $13.83 \pm 0.01$ & $13.48 \pm 0.01$ & $13.30 \pm 0.08$ & $12.68 \pm 0.16$ & ... $\pm$ ... & 0.11 & -1.55 & D \\
1303 & 05:35:15.94 & -05:41:11.2 & $13.01 \pm 0.02$ & $12.18 \pm 0.03$ & $11.58 \pm 0.02$ & $10.73 \pm 0.01$ & $10.40 \pm 0.01$ & $10.24 \pm 0.01$ & $9.53 \pm 0.02$ & $6.19 \pm 0.03$ & 0.00 & -1.51 & D \\
1304 & 05:34:45.87 & -05:41:09.4 & $12.24 \pm 0.02$ & $11.33 \pm 0.03$ & $11.02 \pm 0.02$ & $10.67 \pm 0.01$ & $10.47 \pm 0.01$ & $10.08 \pm 0.01$ & $8.71 \pm 0.01$ & $5.30 \pm 0.01$ & 0.27 & -0.58 & D \\
1305 & 05:35:18.66 & -05:41:09.3 & $14.18 \pm 0.03$ & $13.56 \pm 0.04$ & $13.11 \pm 0.03$ & $12.44 \pm 0.01$ & $12.05 \pm 0.01$ & $11.72 \pm 0.03$ & $11.20 \pm 0.06$ & ... $\pm$ ... & 0.00 & -1.43 & D \\
1306 & 05:35:08.80 & -05:41:05.4 & ... $\pm$ ... & $15.74 \pm 0.13$ & $14.60 \pm 0.08$ & $13.48 \pm 0.01$ & $13.09 \pm 0.01$ & $12.59 \pm 0.04$ & $11.84 \pm 0.11$ & ... $\pm$ ... & 1.22 & -0.94 & D \\
1307 & 05:35:35.02 & -05:41:01.3 & $13.86 \pm 0.02$ & $12.89 \pm 0.03$ & $12.34 \pm 0.02$ & $11.78 \pm 0.01$ & $11.47 \pm 0.01$ & $11.28 \pm 0.03$ & $10.94 \pm 0.09$ & $7.61 \pm 0.07$ & 0.18 & -1.89 & D \\
1308 & 05:34:54.67 & -05:40:58.1 & $13.73 \pm 0.02$ & $12.24 \pm 0.03$ & $11.56 \pm 0.02$ & $11.01 \pm 0.01$ & $10.70 \pm 0.01$ & $10.26 \pm 0.01$ & $9.53 \pm 0.01$ & $6.67 \pm 0.03$ & 0.75 & -1.12 & D \\
1309 & 05:34:52.14 & -05:40:57.0 & $13.07 \pm 0.03$ & $12.23 \pm 0.04$ & $11.64 \pm 0.02$ & $10.94 \pm 0.01$ & $10.53 \pm 0.01$ & $10.20 \pm 0.01$ & $9.57 \pm 0.01$ & $7.10 \pm 0.04$ & 0.00 & -1.28 & D \\
1310 & 05:37:05.93 & -05:40:55.3 & $14.00 \pm 0.06$ & $13.32 \pm 0.07$ & $12.96 \pm 0.07$ & $12.57 \pm 0.01$ & $12.29 \pm 0.01$ & $12.04 \pm 0.03$ & $11.56 \pm 0.04$ & $8.77 \pm 0.05$ & 0.00 & -1.69 & D \\
1311 & 05:35:17.55 & -05:40:48.3 & $12.41 \pm 0.02$ & $11.60 \pm 0.03$ & $11.30 \pm 0.02$ & $10.91 \pm 0.01$ & $10.66 \pm 0.01$ & $10.22 \pm 0.01$ & $9.18 \pm 0.02$ & $5.89 \pm 0.03$ & 0.14 & -0.83 & D \\
1312 & 05:36:12.50 & -05:40:45.2 & $13.41 \pm 0.03$ & $12.24 \pm 0.03$ & $11.40 \pm 0.02$ & $10.50 \pm 0.01$ & $9.91 \pm 0.01$ & $9.85 \pm 0.01$ & $9.41 \pm 0.01$ & $6.72 \pm 0.02$ & 0.20 & -1.69 & D \\
1313 & 05:34:07.87 & -05:40:40.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.72 \pm 0.05$ & ... $\pm$ ... & $13.16 \pm 0.08$ & ... $\pm$ ... & $6.80 \pm 0.04$ & ... & ... & P \\
1314 & 05:35:42.69 & -05:40:35.1 & $14.92 \pm 0.04$ & $14.39 \pm 0.05$ & $14.04 \pm 0.04$ & $13.49 \pm 0.01$ & $13.21 \pm 0.02$ & $12.63 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1315 & 05:35:02.76 & -05:40:31.2 & $14.98 \pm 0.04$ & $12.66 \pm 0.03$ & $11.47 \pm 0.02$ & $10.30 \pm 0.01$ & $9.72 \pm 0.01$ & $9.24 \pm 0.01$ & $8.59 \pm 0.01$ & $5.94 \pm 0.02$ & 1.43 & -0.88 & D \\
1316 & 05:35:17.25 & -05:40:26.9 & $16.92 \pm 0.15$ & $15.95 \pm 0.15$ & $15.58 \pm 0.16$ & $13.14 \pm 0.01$ & $12.45 \pm 0.01$ & $11.96 \pm 0.03$ & $11.50 \pm 0.05$ & $6.58 \pm 0.03$ & 0.31 & -0.98 & P \\
1317 & 05:34:33.73 & -05:40:22.8 & $12.74 \pm 0.02$ & $12.08 \pm 0.03$ & $11.77 \pm 0.02$ & $11.23 \pm 0.01$ & $10.90 \pm 0.01$ & $10.56 \pm 0.01$ & $9.81 \pm 0.02$ & $7.02 \pm 0.05$ & 0.00 & -1.22 & D \\
1318 & 05:35:32.58 & -05:40:12.6 & $15.10 \pm 0.04$ & $14.40 \pm 0.05$ & $14.19 \pm 0.05$ & $13.47 \pm 0.03$ & $13.27 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.08 & ... & D \\
1319 & 05:34:40.07 & -05:40:09.4 & $9.88 \pm 0.02$ & $9.10 \pm 0.03$ & $8.62 \pm 0.02$ & $7.94 \pm 0.01$ & $7.70 \pm 0.01$ & $7.49 \pm 0.01$ & $7.05 \pm 0.01$ & $4.49 \pm 0.02$ & 0.00 & -1.83 & D \\
1320 & 05:34:35.78 & -05:40:09.4 & $12.75 \pm 0.02$ & $11.93 \pm 0.03$ & $11.59 \pm 0.02$ & $10.47 \pm 0.01$ & $10.14 \pm 0.01$ & $9.77 \pm 0.01$ & $9.12 \pm 0.03$ & $5.67 \pm 0.02$ & 0.13 & -1.29 & D \\
1321 & 05:34:54.30 & -05:40:08.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.41 \pm 0.04$ & $14.26 \pm 0.03$ & $13.33 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
1322 & 05:35:08.06 & -05:40:04.6 & $16.07 \pm 0.08$ & $15.21 \pm 0.08$ & $15.11 \pm 0.09$ & $14.43 \pm 0.02$ & $14.18 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.23 & ... & D \\
1323 & 05:34:53.48 & -05:40:04.2 & $14.21 \pm 0.03$ & $13.58 \pm 0.03$ & $13.32 \pm 0.03$ & $12.82 \pm 0.01$ & $12.53 \pm 0.01$ & $12.13 \pm 0.02$ & $11.40 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.19 & D \\
1324 & 05:35:10.27 & -05:40:01.0 & $16.96 \pm 0.18$ & ... $\pm$ ... & $15.47 \pm 0.15$ & $15.26 \pm 0.07$ & $14.84 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & $6.56 \pm 0.03$ & ... & ... & D \\
1325 & 05:34:35.45 & -05:39:59.1 & ... $\pm$ ... & ... $\pm$ ... & $15.31 \pm 0.17$ & $12.29 \pm 0.01$ & $11.17 \pm 0.01$ & $10.34 \pm 0.01$ & $9.65 \pm 0.03$ & $4.15 \pm 0.02$ & ... & 0.16 & P \\
1326 & 05:34:45.21 & -05:39:56.8 & $15.41 \pm 0.05$ & $14.04 \pm 0.05$ & $12.89 \pm 0.03$ & $11.01 \pm 0.01$ & $10.25 \pm 0.01$ & $9.72 \pm 0.01$ & $9.09 \pm 0.01$ & $5.65 \pm 0.02$ & 0.23 & -0.67 & D \\
1327 & 05:36:11.80 & -05:39:50.3 & $15.24 \pm 0.05$ & $14.22 \pm 0.04$ & $13.71 \pm 0.04$ & $13.02 \pm 0.01$ & $12.71 \pm 0.01$ & $12.37 \pm 0.04$ & $11.64 \pm 0.05$ & ... $\pm$ ... & 0.26 & -1.25 & D \\
1328 & 05:35:04.89 & -05:39:49.9 & $16.33 \pm 0.09$ & $15.03 \pm 0.09$ & $14.12 \pm 0.05$ & $13.10 \pm 0.01$ & $12.73 \pm 0.01$ & $12.25 \pm 0.04$ & $11.35 \pm 0.07$ & ... $\pm$ ... & 0.34 & -0.81 & D \\
1329 & 05:36:10.96 & -05:39:49.1 & $12.69 \pm 0.03$ & $11.11 \pm 0.03$ & $10.07 \pm 0.02$ & $9.25 \pm 0.01$ & $8.85 \pm 0.01$ & $8.63 \pm 0.01$ & $7.97 \pm 0.01$ & $4.89 \pm 0.02$ & 0.58 & -1.41 & D \\
1330 & 05:32:47.29 & -05:39:42.4 & $12.36 \pm 0.02$ & $11.63 \pm 0.03$ & $11.43 \pm 0.03$ & $10.88 \pm 0.01$ & $10.55 \pm 0.01$ & $10.11 \pm 0.01$ & $9.36 \pm 0.01$ & ... $\pm$ ... & 0.12 & -1.07 & D \\
1331 & 05:35:12.99 & -05:39:34.5 & $9.57 \pm 0.02$ & $8.70 \pm 0.03$ & $8.16 \pm 0.04$ & $7.19 \pm 0.01$ & $6.58 \pm 0.01$ & $6.22 \pm 0.01$ & $5.55 \pm 0.01$ & $3.64 \pm 0.02$ & 0.05 & -1.01 & D \\
1332 & 05:34:50.86 & -05:39:29.3 & $12.76 \pm 0.02$ & $11.76 \pm 0.03$ & $11.30 \pm 0.02$ & $10.80 \pm 0.01$ & $10.46 \pm 0.01$ & $10.13 \pm 0.01$ & $9.40 \pm 0.02$ & $6.89 \pm 0.04$ & 0.28 & -1.24 & D \\
1333 & 05:34:51.79 & -05:39:24.2 & $11.88 \pm 0.02$ & $11.11 \pm 0.04$ & $10.78 \pm 0.03$ & $10.40 \pm 0.01$ & $10.28 \pm 0.01$ & $10.08 \pm 0.01$ & $9.81 \pm 0.02$ & $7.25 \pm 0.04$ & 0.07 & -2.14 & D \\
1334 & 05:35:14.66 & -05:39:10.9 & $10.62 \pm 0.02$ & $9.56 \pm 0.03$ & $8.80 \pm 0.02$ & $7.91 \pm 0.01$ & $7.60 \pm 0.01$ & $7.30 \pm 0.01$ & $6.47 \pm 0.01$ & $3.51 \pm 0.03$ & 0.13 & -1.20 & D \\
1335 & 05:35:13.75 & -05:39:09.9 & $10.82 \pm 0.02$ & $10.03 \pm 0.03$ & $9.68 \pm 0.02$ & $9.03 \pm 0.01$ & $8.79 \pm 0.01$ & $8.53 \pm 0.01$ & $7.98 \pm 0.01$ & $4.27 \pm 0.02$ & 0.10 & -1.63 & D \\
1336 & 05:35:35.59 & -05:39:08.1 & $13.81 \pm 0.03$ & $12.88 \pm 0.03$ & $12.14 \pm 0.02$ & $11.12 \pm 0.01$ & $10.66 \pm 0.01$ & $10.37 \pm 0.02$ & $9.75 \pm 0.04$ & $6.99 \pm 0.06$ & 0.00 & -1.30 & D \\
1337 & 05:34:46.27 & -05:39:07.5 & $10.88 \pm 0.02$ & $9.84 \pm 0.03$ & $9.24 \pm 0.02$ & $8.27 \pm 0.01$ & $7.73 \pm 0.01$ & $7.28 \pm 0.01$ & $6.39 \pm 0.01$ & $3.47 \pm 0.02$ & 0.22 & -0.70 & D \\
1338 & 05:33:56.58 & -05:39:04.4 & $13.71 \pm 0.02$ & $13.05 \pm 0.03$ & $12.81 \pm 0.02$ & $12.47 \pm 0.02$ & $12.28 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1339 & 05:35:19.93 & -05:39:01.1 & ... $\pm$ ... & $15.71 \pm 0.12$ & $14.66 \pm 0.07$ & $13.76 \pm 0.01$ & $13.12 \pm 0.01$ & $12.63 \pm 0.05$ & $11.14 \pm 0.03$ & $6.20 \pm 0.02$ & 0.16 & 0.10 & D \\
1340 & 05:35:35.95 & -05:38:42.6 & $12.91 \pm 0.02$ & $12.25 \pm 0.03$ & $11.97 \pm 0.02$ & $11.16 \pm 0.01$ & $10.76 \pm 0.01$ & $10.52 \pm 0.02$ & $10.12 \pm 0.04$ & $6.92 \pm 0.04$ & 0.00 & -1.67 & D \\
1341 & 05:35:07.33 & -05:38:40.9 & $14.04 \pm 0.03$ & $12.44 \pm 0.03$ & $11.63 \pm 0.02$ & $10.91 \pm 0.01$ & $10.39 \pm 0.01$ & $10.04 \pm 0.01$ & $9.12 \pm 0.02$ & $5.41 \pm 0.03$ & 0.78 & -0.83 & D \\
1342 & 05:35:02.99 & -05:38:40.7 & $14.82 \pm 0.03$ & $14.28 \pm 0.04$ & $13.88 \pm 0.04$ & $13.44 \pm 0.01$ & $13.14 \pm 0.01$ & $13.21 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1343 & 05:35:05.78 & -05:38:39.7 & $14.83 \pm 0.03$ & $13.38 \pm 0.03$ & $12.38 \pm 0.02$ & $11.27 \pm 0.01$ & $10.72 \pm 0.01$ & $10.29 \pm 0.01$ & $9.68 \pm 0.03$ & ... $\pm$ ... & 0.45 & -1.03 & D \\
1344 & 05:35:04.60 & -05:38:37.9 & $14.13 \pm 0.04$ & $12.51 \pm 0.05$ & $11.32 \pm 0.02$ & $9.71 \pm 0.01$ & $9.16 \pm 0.01$ & $8.74 \pm 0.01$ & $7.99 \pm 0.01$ & $4.68 \pm 0.02$ & 0.52 & -0.89 & D \\
1345 & 05:35:41.29 & -05:38:32.7 & $13.23 \pm 0.06$ & $12.46 \pm 0.06$ & $12.16 \pm 0.06$ & $11.63 \pm 0.01$ & $11.32 \pm 0.01$ & $11.04 \pm 0.03$ & $10.15 \pm 0.05$ & ... $\pm$ ... & 0.10 & -1.16 & D \\
1346 & 05:35:04.33 & -05:38:31.3 & $13.55 \pm 0.04$ & $12.26 \pm 0.05$ & $11.66 \pm 0.03$ & $11.06 \pm 0.01$ & $10.77 \pm 0.01$ & $10.40 \pm 0.02$ & $9.69 \pm 0.04$ & $5.96 \pm 0.05$ & 0.55 & -1.25 & D \\
1347 & 05:35:08.63 & -05:38:30.2 & $14.32 \pm 0.03$ & $13.06 \pm 0.04$ & $12.34 \pm 0.02$ & $11.71 \pm 0.01$ & $11.51 \pm 0.01$ & $11.27 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.42 & ... & D \\
1348 & 05:35:41.21 & -05:38:29.6 & $13.44 \pm 0.03$ & $12.73 \pm 0.04$ & $12.38 \pm 0.02$ & $11.82 \pm 0.01$ & $11.57 \pm 0.01$ & $11.30 \pm 0.03$ & $10.63 \pm 0.08$ & ... $\pm$ ... & 0.00 & -1.48 & D \\
1349 & 05:35:05.77 & -05:38:27.7 & $16.05 \pm 0.06$ & $14.02 \pm 0.05$ & $12.82 \pm 0.02$ & $11.48 \pm 0.01$ & $10.99 \pm 0.01$ & $10.59 \pm 0.01$ & $10.03 \pm 0.02$ & $6.65 \pm 0.04$ & 1.04 & -1.18 & D \\
1350 & 05:36:48.65 & -05:38:26.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.02 \pm 0.01$ & $12.98 \pm 0.01$ & $12.00 \pm 0.03$ & $11.03 \pm 0.04$ & $7.89 \pm 0.06$ & ... & 0.60 & FP \\
1351 & 05:35:00.80 & -05:38:07.8 & $11.90 \pm 0.02$ & $10.80 \pm 0.03$ & $10.02 \pm 0.02$ & $9.11 \pm 0.01$ & $8.59 \pm 0.01$ & $7.93 \pm 0.01$ & $6.92 \pm 0.01$ & $3.72 \pm 0.03$ & 0.17 & -0.30 & D \\
1352 & 05:35:14.86 & -05:38:05.2 & $13.02 \pm 0.02$ & $12.02 \pm 0.03$ & $11.51 \pm 0.02$ & $10.84 \pm 0.01$ & $10.61 \pm 0.01$ & $10.35 \pm 0.01$ & $9.81 \pm 0.03$ & $6.75 \pm 0.04$ & 0.23 & -1.65 & D \\
1353 & 05:36:49.80 & -05:37:59.3 & $14.78 \pm 0.03$ & $14.14 \pm 0.05$ & $13.74 \pm 0.04$ & $13.45 \pm 0.01$ & $13.20 \pm 0.01$ & $12.87 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1354 & 05:34:58.01 & -05:37:58.5 & $14.70 \pm 0.03$ & $13.57 \pm 0.04$ & $13.01 \pm 0.02$ & $12.34 \pm 0.01$ & $12.01 \pm 0.01$ & $11.57 \pm 0.03$ & $10.47 \pm 0.05$ & $6.69 \pm 0.05$ & 0.36 & -0.69 & D \\
1355 & 05:35:21.67 & -05:37:57.9 & $15.89 \pm 0.07$ & $15.16 \pm 0.07$ & $14.97 \pm 0.09$ & $14.38 \pm 0.01$ & $14.10 \pm 0.02$ & $12.46 \pm 0.04$ & $10.72 \pm 0.04$ & $6.76 \pm 0.04$ & 0.11 & 1.60 & P \\
1356 & 05:35:20.74 & -05:37:53.4 & $13.76 \pm 0.03$ & $13.11 \pm 0.03$ & $12.68 \pm 0.02$ & $11.88 \pm 0.01$ & $11.45 \pm 0.01$ & $11.07 \pm 0.02$ & $10.30 \pm 0.03$ & ... $\pm$ ... & 0.00 & -1.03 & D \\
1357 & 05:34:59.01 & -05:37:50.8 & $13.96 \pm 0.03$ & $13.01 \pm 0.03$ & $12.51 \pm 0.03$ & $11.88 \pm 0.01$ & $11.60 \pm 0.01$ & $11.27 \pm 0.02$ & $10.68 \pm 0.02$ & ... $\pm$ ... & 0.17 & -1.45 & D \\
1358 & 05:35:54.07 & -05:37:42.1 & $7.15 \pm 0.02$ & $7.20 \pm 0.02$ & $7.13 \pm 0.02$ & $6.99 \pm 0.01$ & $6.78 \pm 0.01$ & $6.58 \pm 0.01$ & $6.21 \pm 0.01$ & $4.97 \pm 0.03$ & 0.00 & -1.94 & D \\
1359 & 05:35:05.12 & -05:37:42.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.47 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $6.82 \pm 0.05$ & ... & ... & D \\
1360 & 05:35:19.78 & -05:37:41.2 & $15.28 \pm 0.04$ & $14.57 \pm 0.05$ & $14.16 \pm 0.05$ & $13.35 \pm 0.01$ & $12.96 \pm 0.01$ & $12.49 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1361 & 05:34:26.43 & -05:37:40.5 & $16.68 \pm 0.12$ & $14.18 \pm 0.04$ & $12.30 \pm 0.02$ & $9.35 \pm 0.01$ & $8.53 \pm 0.01$ & $7.69 \pm 0.01$ & $6.80 \pm 0.01$ & $3.21 \pm 0.02$ & 1.13 & 0.11 & P \\
1362 & 05:35:47.65 & -05:37:38.7 & $12.96 \pm 0.02$ & $11.93 \pm 0.03$ & $11.30 \pm 0.02$ & $10.35 \pm 0.01$ & $9.99 \pm 0.01$ & $9.78 \pm 0.01$ & $9.21 \pm 0.01$ & $6.76 \pm 0.04$ & 0.19 & -1.56 & D \\
1363 & 05:36:01.32 & -05:37:33.3 & $14.55 \pm 0.03$ & $13.08 \pm 0.04$ & $12.37 \pm 0.02$ & $11.69 \pm 0.01$ & $11.40 \pm 0.01$ & $11.17 \pm 0.03$ & $10.04 \pm 0.06$ & ... $\pm$ ... & 0.69 & -0.99 & D \\
1364 & 05:35:12.68 & -05:37:29.0 & $14.70 \pm 0.03$ & $13.91 \pm 0.04$ & $13.39 \pm 0.03$ & $12.67 \pm 0.01$ & $12.34 \pm 0.01$ & $12.02 \pm 0.05$ & ... $\pm$ ... & $9.00 \pm 0.20$ & 0.00 & ... & D \\
1365 & 05:34:51.96 & -05:37:24.2 & $16.12 \pm 0.10$ & $15.05 \pm 0.08$ & $13.92 \pm 0.05$ & $12.29 \pm 0.01$ & $11.62 \pm 0.01$ & $10.94 \pm 0.01$ & $10.12 \pm 0.02$ & $7.33 \pm 0.05$ & 0.00 & -0.34 & D \\
1366 & 05:35:18.97 & -05:37:23.2 & $14.83 \pm 0.03$ & $14.09 \pm 0.04$ & $13.63 \pm 0.04$ & $12.95 \pm 0.01$ & $12.62 \pm 0.01$ & $12.19 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1367 & 05:35:28.29 & -05:37:19.3 & $13.60 \pm 0.03$ & $12.85 \pm 0.03$ & $12.47 \pm 0.02$ & $12.05 \pm 0.01$ & $11.72 \pm 0.01$ & $11.41 \pm 0.02$ & $10.56 \pm 0.04$ & $7.32 \pm 0.05$ & 0.01 & -1.15 & D \\
1368 & 05:35:01.49 & -05:37:16.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.32 \pm 0.01$ & $12.52 \pm 0.01$ & $11.95 \pm 0.04$ & $11.37 \pm 0.07$ & ... $\pm$ ... & ... & -0.63 & D \\
1369 & 05:32:54.30 & -05:37:14.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.36 \pm 0.03$ & $13.41 \pm 0.01$ & $12.65 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & P \\
1370 & 05:36:02.61 & -05:37:12.6 & $15.83 \pm 0.07$ & $13.99 \pm 0.05$ & $13.02 \pm 0.02$ & $12.08 \pm 0.01$ & $11.71 \pm 0.01$ & $11.37 \pm 0.03$ & $10.83 \pm 0.07$ & ... $\pm$ ... & 0.97 & -1.41 & D \\
1371 & 05:35:04.72 & -05:37:12.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.79 \pm 0.05$ & $12.71 \pm 0.01$ & $11.50 \pm 0.04$ & $10.55 \pm 0.10$ & $5.69 \pm 0.02$ & ... & 1.92 & P \\
1372 & 05:35:59.49 & -05:37:09.3 & $12.78 \pm 0.02$ & $11.96 \pm 0.03$ & $11.68 \pm 0.02$ & $11.12 \pm 0.01$ & $10.85 \pm 0.01$ & $10.39 \pm 0.03$ & $9.34 \pm 0.05$ & $5.97 \pm 0.02$ & 0.18 & -0.79 & D \\
1373 & 05:34:18.67 & -05:37:07.8 & $13.34 \pm 0.02$ & $12.65 \pm 0.03$ & $12.11 \pm 0.02$ & $11.50 \pm 0.01$ & $11.24 \pm 0.01$ & $11.04 \pm 0.01$ & $10.67 \pm 0.03$ & $7.61 \pm 0.06$ & 0.00 & -1.90 & D \\
1374 & 05:35:08.20 & -05:37:04.5 & $11.79 \pm 0.02$ & $10.87 \pm 0.03$ & $10.43 \pm 0.02$ & $9.24 \pm 0.01$ & $8.99 \pm 0.01$ & $8.38 \pm 0.01$ & $8.04 \pm 0.01$ & $5.48 \pm 0.03$ & 0.18 & -1.37 & D \\
1375 & 05:34:25.53 & -05:37:02.4 & $13.54 \pm 0.02$ & $12.90 \pm 0.03$ & $12.56 \pm 0.02$ & $12.05 \pm 0.01$ & $11.77 \pm 0.01$ & $11.46 \pm 0.01$ & $10.76 \pm 0.02$ & $7.15 \pm 0.04$ & 0.00 & -1.36 & D \\
1376 & 05:32:55.78 & -05:37:02.2 & $12.92 \pm 0.02$ & $12.29 \pm 0.02$ & $11.98 \pm 0.02$ & $11.61 \pm 0.01$ & $11.35 \pm 0.01$ & $11.04 \pm 0.01$ & $10.49 \pm 0.03$ & ... $\pm$ ... & 0.00 & -1.55 & D \\
1377 & 05:34:35.05 & -05:37:00.7 & ... $\pm$ ... & $13.92 \pm 0.05$ & $13.53 \pm 0.04$ & $12.77 \pm 0.01$ & $12.51 \pm 0.01$ & $12.13 \pm 0.03$ & $11.18 \pm 0.05$ & $7.91 \pm 0.08$ & 0.00 & -1.01 & D \\
1378 & 05:35:07.71 & -05:36:58.7 & $11.70 \pm 0.03$ & $10.64 \pm 0.03$ & $10.18 \pm 0.02$ & $9.69 \pm 0.01$ & $9.46 \pm 0.01$ & $9.15 \pm 0.01$ & $8.47 \pm 0.01$ & ... $\pm$ ... & 0.34 & -1.42 & D \\
1379 & 05:35:07.80 & -05:36:58.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $8.30 \pm 0.01$ & $5.21 \pm 0.02$ & ... & ... & D \\
1380 & 05:34:03.00 & -05:36:57.0 & $10.38 \pm 0.02$ & $9.51 \pm 0.03$ & $9.09 \pm 0.02$ & $8.35 \pm 0.01$ & $8.00 \pm 0.01$ & $7.69 \pm 0.01$ & $6.53 \pm 0.01$ & $2.76 \pm 0.01$ & 0.13 & -0.78 & D \\
1381 & 05:34:14.16 & -05:36:54.1 & $8.99 \pm 0.03$ & $8.63 \pm 0.07$ & $8.28 \pm 0.03$ & $7.45 \pm 0.01$ & $7.07 \pm 0.01$ & $6.53 \pm 0.01$ & $5.18 \pm 0.01$ & $1.99 \pm 0.02$ & 0.00 & -0.23 & D \\
1382 & 05:34:41.73 & -05:36:48.9 & $13.90 \pm 0.03$ & $13.23 \pm 0.03$ & $12.83 \pm 0.02$ & $12.06 \pm 0.01$ & $11.61 \pm 0.01$ & $11.33 \pm 0.02$ & $10.73 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.35 & D \\
1383 & 05:34:16.45 & -05:36:45.4 & $9.70 \pm 0.02$ & $9.15 \pm 0.03$ & $8.69 \pm 0.02$ & $8.02 \pm 0.01$ & $7.68 \pm 0.01$ & $7.46 \pm 0.01$ & $6.29 \pm 0.01$ & $3.03 \pm 0.03$ & 0.00 & -0.90 & D \\
1384 & 05:35:05.05 & -05:36:43.8 & $12.73 \pm 0.02$ & $11.91 \pm 0.03$ & $11.38 \pm 0.02$ & $10.54 \pm 0.01$ & $10.10 \pm 0.01$ & $9.69 \pm 0.01$ & $8.78 \pm 0.02$ & $5.28 \pm 0.02$ & 0.00 & -0.84 & D \\
1385 & 05:35:44.16 & -05:36:39.5 & $12.42 \pm 0.02$ & $11.78 \pm 0.03$ & $11.41 \pm 0.02$ & $11.03 \pm 0.01$ & $10.83 \pm 0.01$ & $10.51 \pm 0.01$ & $9.83 \pm 0.02$ & $7.15 \pm 0.06$ & 0.00 & -1.44 & D \\
1386 & 05:35:14.90 & -05:36:39.1 & $12.62 \pm 0.02$ & $11.78 \pm 0.03$ & $11.51 \pm 0.02$ & $11.24 \pm 0.01$ & $11.07 \pm 0.01$ & $10.84 \pm 0.03$ & $10.24 \pm 0.07$ & $6.72 \pm 0.05$ & 0.21 & -1.69 & D \\
1387 & 05:36:09.29 & -05:36:38.7 & $12.25 \pm 0.03$ & $11.55 \pm 0.04$ & $11.13 \pm 0.03$ & $10.43 \pm 0.01$ & $10.07 \pm 0.01$ & $9.73 \pm 0.01$ & $9.14 \pm 0.03$ & $6.36 \pm 0.04$ & 0.00 & -1.36 & D \\
1388 & 05:33:58.57 & -05:36:34.5 & $14.92 \pm 0.04$ & $14.37 \pm 0.06$ & $13.93 \pm 0.04$ & $13.45 \pm 0.01$ & $13.15 \pm 0.01$ & $12.62 \pm 0.04$ & $11.63 \pm 0.06$ & ... $\pm$ ... & 0.00 & -0.71 & D \\
1389 & 05:33:45.43 & -05:36:32.2 & $12.08 \pm 0.02$ & $11.35 \pm 0.03$ & $11.00 \pm 0.02$ & $10.18 \pm 0.01$ & $9.99 \pm 0.01$ & $9.44 \pm 0.01$ & $8.15 \pm 0.01$ & $4.72 \pm 0.01$ & 0.00 & -0.47 & D \\
1390 & 05:36:47.60 & -05:36:31.0 & $11.88 \pm 0.02$ & $10.98 \pm 0.03$ & $10.69 \pm 0.02$ & $10.28 \pm 0.01$ & $10.00 \pm 0.01$ & $9.64 \pm 0.01$ & $8.64 \pm 0.01$ & $5.71 \pm 0.05$ & 0.28 & -0.96 & D \\
1391 & 05:37:02.38 & -05:36:29.7 & $10.45 \pm 0.02$ & $9.75 \pm 0.02$ & $9.15 \pm 0.02$ & $8.78 \pm 0.01$ & $8.49 \pm 0.01$ & $8.23 \pm 0.01$ & $7.87 \pm 0.01$ & $5.24 \pm 0.01$ & 0.00 & -1.79 & D \\
1392 & 05:37:01.84 & -05:36:28.1 & $13.14 \pm 0.05$ & $12.47 \pm 0.05$ & $12.14 \pm 0.02$ & $11.55 \pm 0.01$ & $11.23 \pm 0.01$ & $10.92 \pm 0.01$ & $10.50 \pm 0.02$ & $8.47 \pm 0.08$ & 0.00 & -1.63 & D \\
1393 & 05:34:59.08 & -05:36:21.2 & $13.92 \pm 0.03$ & $12.65 \pm 0.03$ & $12.02 \pm 0.02$ & $11.30 \pm 0.01$ & $10.84 \pm 0.01$ & $10.44 \pm 0.01$ & $9.74 \pm 0.03$ & $6.78 \pm 0.04$ & 0.49 & -1.06 & D \\
1394 & 05:33:49.53 & -05:36:20.6 & $12.37 \pm 0.02$ & $11.32 \pm 0.03$ & $10.71 \pm 0.02$ & $10.06 \pm 0.01$ & $9.53 \pm 0.01$ & $9.02 \pm 0.01$ & $8.34 \pm 0.01$ & $6.36 \pm 0.02$ & 0.22 & -0.87 & D \\
1395 & 05:34:02.18 & -05:36:19.6 & $10.83 \pm 0.02$ & $9.94 \pm 0.03$ & $9.55 \pm 0.02$ & $8.79 \pm 0.01$ & $8.32 \pm 0.01$ & $7.66 \pm 0.01$ & $6.96 \pm 0.01$ & $4.66 \pm 0.01$ & 0.19 & -0.69 & D \\
1396 & 05:35:13.17 & -05:36:17.6 & $13.71 \pm 0.03$ & $12.68 \pm 0.03$ & $12.06 \pm 0.02$ & $11.15 \pm 0.01$ & $10.78 \pm 0.01$ & $10.54 \pm 0.03$ & ... $\pm$ ... & $6.65 \pm 0.04$ & 0.19 & ... & D \\
1397 & 05:34:36.54 & -05:36:17.2 & $11.40 \pm 0.02$ & $10.67 \pm 0.03$ & $10.41 \pm 0.02$ & $10.19 \pm 0.01$ & $10.13 \pm 0.01$ & $9.96 \pm 0.01$ & $9.48 \pm 0.01$ & $6.45 \pm 0.03$ & 0.09 & -2.01 & D \\
1398 & 05:34:07.98 & -05:36:16.8 & $12.60 \pm 0.02$ & $11.83 \pm 0.03$ & $11.28 \pm 0.02$ & $9.93 \pm 0.01$ & $9.29 \pm 0.01$ & $8.69 \pm 0.01$ & $7.71 \pm 0.01$ & $4.73 \pm 0.01$ & 0.00 & -0.30 & D \\
1399 & 05:34:55.55 & -05:36:06.1 & $12.75 \pm 0.02$ & $11.37 \pm 0.03$ & $10.58 \pm 0.02$ & $9.83 \pm 0.01$ & $9.27 \pm 0.01$ & $8.74 \pm 0.01$ & $7.71 \pm 0.01$ & $4.59 \pm 0.03$ & 0.52 & -0.42 & D \\
1400 & 05:35:08.52 & -05:35:59.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.34 \pm 0.01$ & $10.99 \pm 0.03$ & $10.20 \pm 0.03$ & $4.76 \pm 0.03$ & ... & ... & P \\
1401 & 05:32:43.41 & -05:35:57.0 & $11.89 \pm 0.03$ & $10.90 \pm 0.03$ & $10.41 \pm 0.03$ & $9.86 \pm 0.01$ & $9.43 \pm 0.01$ & $8.92 \pm 0.01$ & $7.85 \pm 0.01$ & ... $\pm$ ... & 0.23 & -0.52 & D \\
1402 & 05:32:42.49 & -05:35:55.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.97 \pm 0.01$ & $9.54 \pm 0.01$ & $8.54 \pm 0.01$ & $7.65 \pm 0.02$ & ... $\pm$ ... & ... & 0.91 & P \\
1403 & 05:32:43.64 & -05:35:53.9 & ... $\pm$ ... & ... $\pm$ ... & $13.36 \pm 0.06$ & $11.72 \pm 0.01$ & $10.99 \pm 0.01$ & $10.31 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
1404 & 05:32:43.31 & -05:35:51.8 & ... $\pm$ ... & ... $\pm$ ... & $13.79 \pm 0.09$ & $11.64 \pm 0.01$ & $10.71 \pm 0.01$ & $10.04 \pm 0.02$ & $9.20 \pm 0.03$ & ... $\pm$ ... & ... & -0.07 & D \\
1405 & 05:34:00.34 & -05:35:43.5 & $12.02 \pm 0.02$ & $11.30 \pm 0.03$ & $11.17 \pm 0.02$ & $11.17 \pm 0.01$ & $11.17 \pm 0.01$ & $11.10 \pm 0.01$ & $11.13 \pm 0.06$ & $6.24 \pm 0.02$ & 0.11 & -2.77 & D \\
1406 & 05:34:29.44 & -05:35:42.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.10 \pm 0.01$ & $11.15 \pm 0.01$ & $9.00 \pm 0.01$ & $7.75 \pm 0.01$ & $3.02 \pm 0.03$ & ... & 3.41 & P \\
1407 & 05:35:05.04 & -05:35:40.7 & $16.88 \pm 0.16$ & $14.96 \pm 0.06$ & $13.84 \pm 0.04$ & $12.29 \pm 0.01$ & $11.33 \pm 0.01$ & $10.74 \pm 0.03$ & $9.97 \pm 0.04$ & $4.62 \pm 0.03$ & 0.96 & -0.23 & P \\
1408 & 05:34:13.52 & -05:35:38.6 & $13.40 \pm 0.05$ & $12.16 \pm 0.05$ & $11.32 \pm 0.03$ & $9.73 \pm 0.01$ & $9.11 \pm 0.01$ & $8.73 \pm 0.01$ & $7.90 \pm 0.01$ & $5.29 \pm 0.02$ & 0.29 & -0.79 & D \\
1409 & 05:34:13.90 & -05:35:36.6 & $13.89 \pm 0.03$ & $13.11 \pm 0.04$ & $12.69 \pm 0.03$ & $12.04 \pm 0.01$ & $11.63 \pm 0.01$ & $11.31 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.01 & ... & D \\
1410 & 05:35:41.12 & -05:35:34.3 & $15.07 \pm 0.04$ & $14.34 \pm 0.05$ & $13.94 \pm 0.04$ & $13.14 \pm 0.01$ & $12.79 \pm 0.01$ & $12.44 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1411 & 05:32:51.88 & -05:35:25.4 & $15.18 \pm 0.04$ & $13.89 \pm 0.04$ & $12.94 \pm 0.03$ & $11.88 \pm 0.01$ & $11.39 \pm 0.01$ & $10.97 \pm 0.01$ & $10.12 \pm 0.02$ & ... $\pm$ ... & 0.29 & -0.84 & D \\
1412 & 05:35:05.76 & -05:35:22.3 & $14.67 \pm 0.03$ & $14.00 \pm 0.03$ & $13.68 \pm 0.03$ & $13.24 \pm 0.03$ & $12.96 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1413 & 05:34:28.53 & -05:35:17.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.99 \pm 0.01$ & $13.35 \pm 0.01$ & $12.94 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
1414 & 05:35:17.95 & -05:35:15.4 & $13.09 \pm 0.02$ & $12.04 \pm 0.03$ & $11.36 \pm 0.02$ & $10.60 \pm 0.01$ & $10.13 \pm 0.01$ & $9.90 \pm 0.01$ & $9.16 \pm 0.01$ & $6.28 \pm 0.03$ & 0.17 & -1.24 & D \\
1415 & 05:35:04.51 & -05:35:14.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.86 \pm 0.01$ & $9.79 \pm 0.01$ & $8.53 \pm 0.01$ & $7.63 \pm 0.01$ & $3.52 \pm 0.01$ & ... & 1.92 & P \\
1416 & 05:35:03.39 & -05:35:14.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.23 \pm 0.02$ & $12.05 \pm 0.01$ & $10.94 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & P \\
1417 & 05:35:31.90 & -05:35:11.3 & $15.36 \pm 0.05$ & $14.63 \pm 0.05$ & $14.14 \pm 0.05$ & $13.31 \pm 0.02$ & $13.14 \pm 0.02$ & $12.07 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1418 & 05:35:56.63 & -05:35:11.1 & $14.91 \pm 0.04$ & $13.08 \pm 0.04$ & $12.09 \pm 0.03$ & $11.08 \pm 0.01$ & $10.66 \pm 0.01$ & $10.26 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.93 & ... & D \\
1419 & 05:32:45.99 & -05:35:10.3 & ... $\pm$ ... & ... $\pm$ ... & $14.74 \pm 0.11$ & $12.04 \pm 0.01$ & $11.08 \pm 0.01$ & $10.49 \pm 0.01$ & $9.80 \pm 0.01$ & ... $\pm$ ... & ... & -0.32 & D \\
1420 & 05:35:13.56 & -05:35:07.7 & $13.37 \pm 0.03$ & $11.68 \pm 0.03$ & $10.46 \pm 0.02$ & $9.16 \pm 0.01$ & $8.47 \pm 0.01$ & $8.04 \pm 0.01$ & $7.37 \pm 0.01$ & $4.88 \pm 0.01$ & 0.58 & -0.82 & D \\
1421 & 05:35:10.58 & -05:35:06.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.87 \pm 0.01$ & $11.14 \pm 0.01$ & $9.98 \pm 0.02$ & $8.81 \pm 0.01$ & $4.52 \pm 0.01$ & ... & 1.73 & P \\
1422 & 05:34:47.00 & -05:35:03.4 & $13.93 \pm 0.04$ & $13.09 \pm 0.07$ & $12.67 \pm 0.04$ & $11.94 \pm 0.01$ & $11.67 \pm 0.01$ & $11.40 \pm 0.04$ & $10.62 \pm 0.06$ & $7.24 \pm 0.06$ & 0.10 & -1.33 & D \\
1423 & 05:35:13.44 & -05:35:02.5 & $15.05 \pm 0.05$ & $13.28 \pm 0.05$ & $12.43 \pm 0.04$ & $11.58 \pm 0.01$ & $11.17 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.96 & ... & D \\
1424 & 05:36:56.28 & -05:34:58.2 & $15.98 \pm 0.08$ & $14.95 \pm 0.08$ & $14.26 \pm 0.06$ & $13.86 \pm 0.02$ & $13.56 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & $7.01 \pm 0.04$ & 0.14 & ... & D \\
1425 & 05:35:21.62 & -05:34:58.0 & $12.25 \pm 0.02$ & $11.42 \pm 0.03$ & $11.05 \pm 0.02$ & $10.52 \pm 0.01$ & $10.15 \pm 0.01$ & $9.93 \pm 0.01$ & $9.06 \pm 0.01$ & $5.52 \pm 0.03$ & 0.13 & -1.21 & D \\
1426 & 05:35:20.16 & -05:34:57.1 & $13.81 \pm 0.03$ & $13.14 \pm 0.03$ & $12.77 \pm 0.02$ & $12.15 \pm 0.01$ & $11.80 \pm 0.01$ & $11.48 \pm 0.02$ & $10.74 \pm 0.02$ & ... $\pm$ ... & 0.00 & -1.24 & D \\
1427 & 05:35:13.74 & -05:34:54.8 & $12.80 \pm 0.02$ & $11.54 \pm 0.03$ & $10.86 \pm 0.02$ & $10.19 \pm 0.01$ & $9.51 \pm 0.01$ & $9.09 \pm 0.01$ & $8.13 \pm 0.01$ & $5.17 \pm 0.01$ & 0.44 & -0.53 & D \\
1428 & 05:34:37.47 & -05:34:51.9 & $11.81 \pm 0.02$ & $10.80 \pm 0.03$ & $10.17 \pm 0.02$ & $9.31 \pm 0.01$ & $9.07 \pm 0.01$ & $8.58 \pm 0.01$ & $7.97 \pm 0.01$ & $4.56 \pm 0.01$ & 0.15 & -1.25 & D \\
1429 & 05:32:48.61 & -05:34:51.5 & $15.18 \pm 0.05$ & $13.37 \pm 0.03$ & $12.44 \pm 0.03$ & $11.54 \pm 0.01$ & $11.08 \pm 0.01$ & $10.53 \pm 0.01$ & $9.54 \pm 0.01$ & ... $\pm$ ... & 0.97 & -0.53 & D \\
1430 & 05:34:33.96 & -05:34:51.2 & $11.86 \pm 0.02$ & $10.89 \pm 0.03$ & $10.42 \pm 0.02$ & $9.87 \pm 0.01$ & $9.76 \pm 0.01$ & $9.25 \pm 0.01$ & $8.45 \pm 0.01$ & $5.10 \pm 0.02$ & 0.23 & -1.14 & D \\
1431 & 05:36:24.45 & -05:34:51.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.45 \pm 0.01$ & $8.74 \pm 0.01$ & $5.25 \pm 0.01$ & ... & ... & P \\
1432 & 05:35:21.70 & -05:34:46.9 & $11.18 \pm 0.02$ & $10.32 \pm 0.03$ & $9.78 \pm 0.02$ & $8.93 \pm 0.01$ & $8.20 \pm 0.01$ & $7.96 \pm 0.01$ & $6.74 \pm 0.01$ & $3.52 \pm 0.01$ & 0.04 & -0.45 & D \\
1433 & 05:32:50.55 & -05:34:42.5 & ... $\pm$ ... & $15.56 \pm 0.14$ & $13.09 \pm 0.05$ & $9.64 \pm 0.01$ & $8.24 \pm 0.01$ & $7.30 \pm 0.01$ & $6.41 \pm 0.01$ & ... $\pm$ ... & 1.14 & 0.80 & P \\
1434 & 05:32:48.13 & -05:34:41.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.65 \pm 0.01$ & $10.71 \pm 0.01$ & $9.69 \pm 0.01$ & $8.51 \pm 0.01$ & ... $\pm$ ... & ... & 1.76 & P \\
1435 & 05:35:34.64 & -05:34:37.6 & $12.83 \pm 0.03$ & $12.07 \pm 0.03$ & $11.71 \pm 0.03$ & $10.88 \pm 0.01$ & $10.56 \pm 0.01$ & $10.32 \pm 0.02$ & $9.72 \pm 0.04$ & $6.83 \pm 0.05$ & 0.04 & -1.52 & D \\
1436 & 05:34:35.20 & -05:34:31.9 & $12.76 \pm 0.02$ & $11.92 \pm 0.03$ & $11.49 \pm 0.02$ & $10.80 \pm 0.01$ & $10.28 \pm 0.01$ & $9.77 \pm 0.01$ & $8.65 \pm 0.01$ & $5.14 \pm 0.02$ & 0.09 & -0.39 & D \\
1437 & 05:35:05.33 & -05:34:28.2 & $12.03 \pm 0.02$ & $11.01 \pm 0.04$ & $10.43 \pm 0.02$ & $9.37 \pm 0.01$ & $9.00 \pm 0.01$ & $8.62 \pm 0.01$ & $8.24 \pm 0.01$ & ... $\pm$ ... & 0.20 & -1.53 & D \\
1438 & 05:36:07.03 & -05:34:18.2 & $12.34 \pm 0.02$ & $11.13 \pm 0.03$ & $10.23 \pm 0.02$ & $9.20 \pm 0.01$ & $8.52 \pm 0.01$ & $7.89 \pm 0.01$ & $7.07 \pm 0.01$ & $4.09 \pm 0.01$ & 0.23 & -0.40 & D \\
1439 & 05:35:14.73 & -05:34:16.7 & $13.30 \pm 0.02$ & $11.72 \pm 0.03$ & $10.85 \pm 0.02$ & $9.48 \pm 0.01$ & $9.06 \pm 0.01$ & $8.44 \pm 0.01$ & $7.91 \pm 0.01$ & $5.59 \pm 0.02$ & 0.70 & -0.98 & D \\
1440 & 05:34:46.99 & -05:34:14.6 & $7.22 \pm 0.02$ & $6.96 \pm 0.03$ & $6.64 \pm 0.02$ & $6.00 \pm 0.01$ & $5.33 \pm 0.01$ & $4.91 \pm 0.01$ & $4.31 \pm 0.01$ & $2.50 \pm 0.01$ & 0.00 & -0.94 & D \\
1441 & 05:35:36.44 & -05:34:10.9 & $11.79 \pm 0.02$ & $10.88 \pm 0.03$ & $10.41 \pm 0.02$ & $9.43 \pm 0.01$ & $8.95 \pm 0.01$ & $8.68 \pm 0.01$ & $7.94 \pm 0.02$ & $6.00 \pm 0.02$ & 0.14 & -1.18 & D \\
1442 & 05:36:37.10 & -05:34:08.8 & $13.80 \pm 0.02$ & $13.20 \pm 0.03$ & $12.82 \pm 0.03$ & $12.14 \pm 0.01$ & $11.93 \pm 0.01$ & $11.38 \pm 0.02$ & $11.14 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.59 & D \\
1443 & 05:35:25.53 & -05:34:04.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.51 \pm 0.01$ & $10.02 \pm 0.01$ & $9.42 \pm 0.01$ & $8.54 \pm 0.01$ & $6.49 \pm 0.03$ & ... & -0.56 & D \\
1444 & 05:35:13.05 & -05:34:03.5 & $13.00 \pm 0.02$ & $12.04 \pm 0.03$ & $11.45 \pm 0.02$ & $10.68 \pm 0.01$ & $10.18 \pm 0.01$ & $9.83 \pm 0.01$ & $9.18 \pm 0.01$ & $6.23 \pm 0.03$ & 0.12 & -1.14 & D \\
1445 & 05:34:39.11 & -05:34:02.3 & $13.70 \pm 0.03$ & $12.89 \pm 0.03$ & $12.43 \pm 0.02$ & $11.75 \pm 0.01$ & $11.34 \pm 0.01$ & $11.00 \pm 0.02$ & $10.48 \pm 0.04$ & ... $\pm$ ... & 0.02 & -1.39 & D \\
1446 & 05:37:26.01 & -05:34:01.3 & $11.57 \pm 0.02$ & $10.81 \pm 0.03$ & $10.42 \pm 0.02$ & $9.65 \pm 0.01$ & $9.41 \pm 0.01$ & $9.17 \pm 0.01$ & $8.94 \pm 0.01$ & $6.12 \pm 0.01$ & 0.02 & -2.02 & D \\
1447 & 05:35:05.75 & -05:33:55.8 & $11.97 \pm 0.02$ & $10.92 \pm 0.03$ & $10.23 \pm 0.02$ & $9.26 \pm 0.01$ & $8.77 \pm 0.01$ & $8.31 \pm 0.01$ & $7.51 \pm 0.01$ & $3.62 \pm 0.01$ & 0.17 & -0.84 & D \\
1448 & 05:34:13.18 & -05:33:53.5 & $12.67 \pm 0.02$ & $11.90 \pm 0.03$ & $11.45 \pm 0.02$ & $10.66 \pm 0.01$ & $10.19 \pm 0.01$ & $10.03 \pm 0.01$ & $9.02 \pm 0.02$ & $6.32 \pm 0.03$ & 0.00 & -1.05 & D \\
1449 & 05:34:52.34 & -05:33:49.0 & ... $\pm$ ... & ... $\pm$ ... & $14.58 \pm 0.08$ & $13.10 \pm 0.01$ & $12.59 \pm 0.01$ & $12.16 \pm 0.05$ & $11.62 \pm 0.05$ & ... $\pm$ ... & ... & -1.14 & D \\
1450 & 05:35:35.14 & -05:33:48.9 & $15.55 \pm 0.05$ & $14.84 \pm 0.07$ & $14.40 \pm 0.06$ & $13.92 \pm 0.02$ & $13.59 \pm 0.01$ & $12.40 \pm 0.07$ & $10.42 \pm 0.05$ & $6.19 \pm 0.03$ & 0.00 & 1.31 & D \\
1451 & 05:34:13.05 & -05:33:48.5 & $14.34 \pm 0.04$ & $13.53 \pm 0.05$ & $13.00 \pm 0.04$ & $12.30 \pm 0.01$ & $11.78 \pm 0.01$ & $11.87 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1452 & 05:34:44.73 & -05:33:41.7 & $12.64 \pm 0.02$ & $11.55 \pm 0.03$ & $10.85 \pm 0.02$ & $9.79 \pm 0.01$ & $9.09 \pm 0.01$ & $8.58 \pm 0.01$ & $7.74 \pm 0.01$ & $5.23 \pm 0.01$ & 0.21 & -0.52 & D \\
1453 & 05:35:43.83 & -05:33:41.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.20 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & $10.24 \pm 0.09$ & $6.07 \pm 0.05$ & ... & ... & P \\
1454 & 05:35:06.45 & -05:33:35.1 & $11.01 \pm 0.03$ & $9.68 \pm 0.04$ & $8.72 \pm 0.02$ & $7.73 \pm 0.01$ & $6.71 \pm 0.01$ & $5.94 \pm 0.01$ & $4.82 \pm 0.01$ & $0.75 \pm 0.01$ & 0.33 & 0.46 & P \\
1455 & 05:32:44.46 & -05:33:33.4 & $15.38 \pm 0.05$ & $13.48 \pm 0.03$ & $12.62 \pm 0.03$ & $11.76 \pm 0.01$ & $11.33 \pm 0.01$ & $10.83 \pm 0.01$ & $10.15 \pm 0.01$ & ... $\pm$ ... & 1.14 & -0.97 & D \\
1456 & 05:34:48.81 & -05:33:33.1 & $13.59 \pm 0.03$ & $12.83 \pm 0.03$ & $12.48 \pm 0.02$ & $11.89 \pm 0.01$ & $11.33 \pm 0.01$ & $11.18 \pm 0.02$ & $10.64 \pm 0.02$ & $7.14 \pm 0.05$ & 0.05 & -1.48 & D \\
1457 & 05:35:13.65 & -05:33:33.1 & ... $\pm$ ... & $15.44 \pm 0.09$ & $13.98 \pm 0.04$ & $12.76 \pm 0.01$ & $12.20 \pm 0.01$ & $11.64 \pm 0.03$ & $10.77 \pm 0.02$ & ... $\pm$ ... & 1.42 & -0.56 & D \\
1458 & 05:34:57.13 & -05:33:29.5 & $12.81 \pm 0.02$ & $11.78 \pm 0.03$ & $11.36 \pm 0.02$ & $10.88 \pm 0.01$ & $10.66 \pm 0.01$ & $10.19 \pm 0.02$ & $9.30 \pm 0.02$ & $6.20 \pm 0.03$ & 0.34 & -0.99 & D \\
1459 & 05:33:33.88 & -05:33:26.3 & $12.21 \pm 0.02$ & $11.36 \pm 0.02$ & $10.96 \pm 0.02$ & $10.40 \pm 0.01$ & $10.15 \pm 0.01$ & $9.79 \pm 0.01$ & $9.24 \pm 0.01$ & $6.42 \pm 0.03$ & 0.11 & -1.49 & D \\
1460 & 05:35:34.27 & -05:33:21.5 & $14.09 \pm 0.02$ & $13.23 \pm 0.04$ & $12.57 \pm 0.02$ & $11.62 \pm 0.01$ & $11.10 \pm 0.01$ & $10.55 \pm 0.01$ & $9.56 \pm 0.02$ & ... $\pm$ ... & 0.00 & -0.48 & D \\
1461 & 05:36:49.31 & -05:33:20.8 & $14.55 \pm 0.03$ & $13.90 \pm 0.04$ & $13.52 \pm 0.03$ & $12.89 \pm 0.01$ & $12.47 \pm 0.01$ & $12.31 \pm 0.05$ & $11.68 \pm 0.09$ & ... $\pm$ ... & 0.00 & -1.52 & D \\
1462 & 05:35:14.43 & -05:33:18.8 & $12.80 \pm 0.03$ & $10.97 \pm 0.04$ & $9.65 \pm 0.02$ & $8.15 \pm 0.01$ & $7.48 \pm 0.01$ & $7.07 \pm 0.01$ & $6.30 \pm 0.01$ & $3.72 \pm 0.01$ & 0.69 & -0.77 & D \\
1463 & 05:35:21.21 & -05:33:17.3 & $14.05 \pm 0.03$ & $13.42 \pm 0.03$ & $12.99 \pm 0.03$ & $12.47 \pm 0.01$ & $12.15 \pm 0.01$ & $11.69 \pm 0.04$ & $11.06 \pm 0.07$ & ... $\pm$ ... & 0.00 & -1.20 & D \\
1464 & 05:35:15.80 & -05:33:12.2 & $11.79 \pm 0.02$ & $11.02 \pm 0.03$ & $10.74 \pm 0.02$ & $10.35 \pm 0.01$ & $9.84 \pm 0.01$ & $9.66 \pm 0.01$ & $8.78 \pm 0.01$ & $6.14 \pm 0.04$ & 0.12 & -1.12 & D \\
1465 & 05:35:02.48 & -05:33:09.9 & $12.09 \pm 0.03$ & $11.32 \pm 0.03$ & $11.00 \pm 0.02$ & $10.16 \pm 0.01$ & $9.81 \pm 0.01$ & $9.28 \pm 0.04$ & $8.61 \pm 0.05$ & $5.69 \pm 0.04$ & 0.08 & -1.02 & D \\
1466 & 05:35:31.35 & -05:33:08.7 & $8.80 \pm 0.03$ & $8.26 \pm 0.06$ & $7.64 \pm 0.02$ & $6.70 \pm 0.01$ & $6.41 \pm 0.01$ & $5.84 \pm 0.01$ & $4.51 \pm 0.01$ & $1.63 \pm 0.01$ & 0.00 & -0.30 & D \\
1467 & 05:35:28.56 & -05:33:04.5 & $15.71 \pm 0.04$ & $14.86 \pm 0.06$ & $14.46 \pm 0.05$ & $13.73 \pm 0.01$ & $13.58 \pm 0.02$ & $13.32 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 0.14 & ... & D \\
1468 & 05:37:16.86 & -05:33:03.4 & $12.34 \pm 0.02$ & $11.57 \pm 0.02$ & $11.28 \pm 0.02$ & $11.00 \pm 0.01$ & $10.78 \pm 0.01$ & $10.44 \pm 0.01$ & $9.78 \pm 0.01$ & $7.30 \pm 0.04$ & 0.11 & -1.43 & D \\
1469 & 05:34:42.20 & -05:33:03.3 & $14.09 \pm 0.03$ & $12.83 \pm 0.04$ & $12.18 \pm 0.02$ & $11.23 \pm 0.01$ & $10.48 \pm 0.01$ & $10.06 \pm 0.02$ & $9.06 \pm 0.02$ & $5.31 \pm 0.02$ & 0.48 & -0.43 & D \\
1470 & 05:33:51.78 & -05:33:03.3 & $16.06 \pm 0.07$ & $13.95 \pm 0.05$ & $12.50 \pm 0.03$ & $10.59 \pm 0.01$ & $9.92 \pm 0.01$ & $9.30 \pm 0.01$ & $8.38 \pm 0.01$ & $5.27 \pm 0.02$ & 0.96 & -0.31 & D \\
1471 & 05:34:02.69 & -05:33:03.0 & $14.43 \pm 0.04$ & $13.79 \pm 0.04$ & $13.45 \pm 0.03$ & $12.88 \pm 0.01$ & $12.53 \pm 0.01$ & $12.09 \pm 0.03$ & $11.01 \pm 0.05$ & ... $\pm$ ... & 0.00 & -0.70 & D \\
1472 & 05:35:19.66 & -05:33:01.4 & ... $\pm$ ... & $15.96 \pm 0.16$ & $14.90 \pm 0.08$ & $13.15 \pm 0.03$ & $12.27 \pm 0.01$ & $11.48 \pm 0.08$ & $10.20 \pm 0.04$ & $6.25 \pm 0.05$ & 0.00 & 0.52 & P \\
1473 & 05:35:15.77 & -05:32:59.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.71 \pm 0.01$ & $9.14 \pm 0.01$ & $8.62 \pm 0.01$ & $7.78 \pm 0.01$ & $4.49 \pm 0.01$ & ... & -0.63 & D \\
1474 & 05:33:45.87 & -05:32:58.1 & $16.62 \pm 0.12$ & $15.23 \pm 0.08$ & $14.14 \pm 0.04$ & $11.67 \pm 0.01$ & $10.33 \pm 0.01$ & $9.72 \pm 0.01$ & $8.45 \pm 0.01$ & $5.29 \pm 0.01$ & 0.30 & 0.71 & P \\
1475 & 05:35:32.55 & -05:32:57.8 & $15.21 \pm 0.03$ & $14.50 \pm 0.04$ & $14.11 \pm 0.04$ & $13.51 \pm 0.01$ & $13.30 \pm 0.02$ & $12.68 \pm 0.09$ & $11.70 \pm 0.12$ & ... $\pm$ ... & 0.00 & -0.70 & D \\
1476 & 05:35:56.47 & -05:32:57.4 & $17.24 \pm 0.20$ & $15.45 \pm 0.10$ & $14.37 \pm 0.06$ & $13.53 \pm 0.02$ & $13.27 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.81 & ... & D \\
1477 & 05:36:02.83 & -05:32:54.4 & $13.75 \pm 0.02$ & $13.08 \pm 0.03$ & $12.72 \pm 0.02$ & $12.15 \pm 0.01$ & $11.85 \pm 0.01$ & $11.74 \pm 0.04$ & $11.13 \pm 0.09$ & ... $\pm$ ... & 0.00 & -1.71 & D \\
1478 & 05:35:58.93 & -05:32:53.7 & $14.41 \pm 0.04$ & $13.18 \pm 0.04$ & $12.53 \pm 0.03$ & $11.51 \pm 0.01$ & $11.05 \pm 0.01$ & $10.74 \pm 0.02$ & $9.92 \pm 0.05$ & $6.10 \pm 0.04$ & 0.41 & -1.05 & D \\
1479 & 05:35:06.56 & -05:32:51.6 & $14.35 \pm 0.04$ & $12.76 \pm 0.04$ & $11.52 \pm 0.02$ & $9.95 \pm 0.01$ & $9.11 \pm 0.01$ & $8.14 \pm 0.02$ & $6.96 \pm 0.02$ & $3.34 \pm 0.01$ & 0.44 & 0.62 & P \\
1480 & 05:34:58.51 & -05:32:49.6 & $13.30 \pm 0.03$ & $12.40 \pm 0.04$ & $11.95 \pm 0.02$ & $11.18 \pm 0.01$ & $10.69 \pm 0.01$ & $10.31 \pm 0.01$ & $9.59 \pm 0.01$ & ... $\pm$ ... & 0.14 & -1.03 & D \\
1481 & 05:35:17.89 & -05:32:49.3 & $14.62 \pm 0.03$ & $13.56 \pm 0.03$ & $12.79 \pm 0.02$ & $12.15 \pm 0.01$ & $11.95 \pm 0.01$ & $11.77 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.11 & ... & D \\
1482 & 05:35:14.45 & -05:32:46.5 & $13.62 \pm 0.03$ & $12.34 \pm 0.04$ & $11.60 \pm 0.02$ & $10.56 \pm 0.01$ & $10.07 \pm 0.01$ & $9.47 \pm 0.01$ & $8.53 \pm 0.01$ & $4.38 \pm 0.01$ & 0.42 & -0.49 & D \\
1483 & 05:35:08.02 & -05:32:44.3 & $12.04 \pm 0.03$ & $11.06 \pm 0.04$ & $10.47 \pm 0.02$ & $9.88 \pm 0.01$ & $9.39 \pm 0.01$ & $9.01 \pm 0.01$ & $8.04 \pm 0.01$ & $5.01 \pm 0.02$ & 0.14 & -0.76 & D \\
1484 & 05:35:43.39 & -05:32:44.0 & $12.06 \pm 0.02$ & $11.29 \pm 0.03$ & $11.00 \pm 0.02$ & $10.25 \pm 0.01$ & $9.92 \pm 0.01$ & $9.53 \pm 0.01$ & $8.93 \pm 0.02$ & ... $\pm$ ... & 0.10 & -1.31 & D \\
1485 & 05:34:57.36 & -05:32:43.2 & $14.91 \pm 0.05$ & $14.26 \pm 0.05$ & $13.72 \pm 0.04$ & $12.88 \pm 0.01$ & $12.26 \pm 0.01$ & $12.02 \pm 0.06$ & $11.29 \pm 0.06$ & ... $\pm$ ... & 0.00 & -1.08 & D \\
1486 & 05:35:14.56 & -05:32:29.2 & $15.38 \pm 0.06$ & $13.39 \pm 0.03$ & $12.24 \pm 0.02$ & $11.23 \pm 0.01$ & $10.73 \pm 0.01$ & $10.25 \pm 0.02$ & $9.51 \pm 0.01$ & $5.74 \pm 0.04$ & 1.02 & -0.86 & D \\
1487 & 05:35:22.91 & -05:32:28.7 & $12.02 \pm 0.02$ & $11.22 \pm 0.03$ & $10.87 \pm 0.02$ & $10.46 \pm 0.01$ & $10.17 \pm 0.01$ & $10.10 \pm 0.01$ & $9.26 \pm 0.01$ & $4.80 \pm 0.04$ & 0.09 & -1.52 & D \\
1488 & 05:34:15.65 & -05:32:24.2 & $12.47 \pm 0.02$ & $11.32 \pm 0.04$ & $10.56 \pm 0.02$ & $8.86 \pm 0.01$ & $8.73 \pm 0.01$ & $7.88 \pm 0.01$ & $7.03 \pm 0.01$ & $4.13 \pm 0.01$ & 0.24 & -0.61 & D \\
1489 & 05:36:58.57 & -05:32:22.5 & $15.65 \pm 0.06$ & $15.13 \pm 0.07$ & $14.92 \pm 0.09$ & $14.41 \pm 0.02$ & $14.26 \pm 0.02$ & $14.17 \pm 0.18$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1490 & 05:35:20.27 & -05:32:16.6 & $13.26 \pm 0.02$ & $12.58 \pm 0.03$ & $12.09 \pm 0.02$ & $11.45 \pm 0.01$ & $11.05 \pm 0.01$ & $10.56 \pm 0.02$ & $9.74 \pm 0.01$ & ... $\pm$ ... & 0.00 & -0.86 & D \\
1491 & 05:35:17.42 & -05:32:16.3 & $15.50 \pm 0.05$ & $13.71 \pm 0.03$ & $12.68 \pm 0.02$ & $11.83 \pm 0.01$ & $11.58 \pm 0.01$ & $11.39 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.87 & ... & D \\
1492 & 05:35:43.61 & -05:32:12.1 & $13.78 \pm 0.02$ & $12.96 \pm 0.03$ & $12.59 \pm 0.02$ & $12.06 \pm 0.01$ & $11.91 \pm 0.01$ & $11.12 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.10 & ... & D \\
1493 & 05:35:02.75 & -05:32:03.0 & $14.06 \pm 0.03$ & $13.36 \pm 0.04$ & $13.00 \pm 0.04$ & $12.50 \pm 0.01$ & $12.16 \pm 0.01$ & $11.80 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1494 & 05:35:16.26 & -05:32:02.4 & $12.98 \pm 0.02$ & $12.27 \pm 0.03$ & $11.89 \pm 0.02$ & $11.22 \pm 0.01$ & $10.76 \pm 0.01$ & $10.34 \pm 0.02$ & $9.66 \pm 0.02$ & ... $\pm$ ... & 0.00 & -1.06 & D \\
1495 & 05:33:54.50 & -05:32:00.4 & $13.35 \pm 0.03$ & $11.67 \pm 0.03$ & $10.89 \pm 0.02$ & $10.39 \pm 0.01$ & $10.15 \pm 0.01$ & $9.84 \pm 0.01$ & $9.18 \pm 0.01$ & $4.62 \pm 0.02$ & 0.92 & -1.44 & D \\
1496 & 05:35:19.54 & -05:31:58.5 & $15.37 \pm 0.05$ & $14.72 \pm 0.05$ & $14.39 \pm 0.05$ & $14.15 \pm 0.04$ & $13.76 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1497 & 05:35:37.34 & -05:31:58.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.85 \pm 0.04$ & $6.88 \pm 0.08$ & ... & ... & D \\
1498 & 05:33:32.56 & -05:31:55.2 & $14.97 \pm 0.03$ & $14.15 \pm 0.04$ & $13.61 \pm 0.04$ & $13.01 \pm 0.01$ & $12.65 \pm 0.01$ & $12.13 \pm 0.02$ & $11.18 \pm 0.03$ & $8.64 \pm 0.13$ & 0.00 & -0.72 & D \\
1499 & 05:35:11.87 & -05:31:54.8 & $11.07 \pm 0.03$ & $10.34 \pm 0.04$ & $10.08 \pm 0.03$ & $9.75 \pm 0.01$ & $9.47 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.07 & ... & D \\
1500 & 05:35:11.92 & -05:31:53.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.50 \pm 0.01$ & $9.13 \pm 0.01$ & $8.37 \pm 0.01$ & $5.35 \pm 0.03$ & ... & ... & D \\
1501 & 05:35:08.85 & -05:31:48.8 & $11.26 \pm 0.02$ & $10.38 \pm 0.03$ & $9.83 \pm 0.02$ & $9.14 \pm 0.01$ & $8.57 \pm 0.01$ & $8.23 \pm 0.01$ & $7.35 \pm 0.01$ & $4.54 \pm 0.01$ & 0.05 & -0.83 & D \\
1502 & 05:35:31.95 & -05:31:47.5 & $14.73 \pm 0.04$ & $14.01 \pm 0.04$ & $13.49 \pm 0.04$ & $12.63 \pm 0.01$ & $12.27 \pm 0.01$ & $11.75 \pm 0.03$ & $10.90 \pm 0.04$ & ... $\pm$ ... & 0.00 & -0.82 & D \\
1503 & 05:34:48.88 & -05:31:45.9 & $14.01 \pm 0.03$ & $13.21 \pm 0.04$ & $12.57 \pm 0.02$ & $11.60 \pm 0.01$ & $10.39 \pm 0.01$ & $9.44 \pm 0.02$ & $7.27 \pm 0.01$ & $3.01 \pm 0.01$ & 0.00 & 2.04 & P \\
1504 & 05:34:40.91 & -05:31:44.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.21 \pm 0.01$ & $11.01 \pm 0.01$ & $10.42 \pm 0.01$ & $10.10 \pm 0.02$ & $3.08 \pm 0.01$ & ... & -0.49 & P \\
1505 & 05:35:18.28 & -05:31:42.1 & $14.41 \pm 0.06$ & $12.69 \pm 0.06$ & $11.33 \pm 0.03$ & $9.17 \pm 0.01$ & $8.75 \pm 0.01$ & $8.02 \pm 0.01$ & $7.29 \pm 0.01$ & $4.01 \pm 0.02$ & 0.52 & -0.62 & D \\
1506 & 05:35:36.35 & -05:31:37.6 & $12.50 \pm 0.02$ & $11.67 \pm 0.03$ & $11.08 \pm 0.02$ & $10.06 \pm 0.01$ & $9.53 \pm 0.01$ & $9.20 \pm 0.01$ & $8.52 \pm 0.01$ & $5.16 \pm 0.02$ & 0.00 & -1.10 & D \\
1507 & 05:35:22.78 & -05:31:37.3 & $12.21 \pm 0.02$ & $11.27 \pm 0.03$ & $10.75 \pm 0.02$ & $10.21 \pm 0.01$ & $9.89 \pm 0.01$ & $9.60 \pm 0.01$ & $8.75 \pm 0.02$ & $6.15 \pm 0.06$ & 0.16 & -1.18 & D \\
1508 & 05:34:48.94 & -05:31:31.5 & $13.80 \pm 0.03$ & $12.90 \pm 0.03$ & $12.45 \pm 0.02$ & $11.79 \pm 0.01$ & $11.48 \pm 0.01$ & $11.02 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.16 & ... & D \\
1509 & 05:35:08.69 & -05:31:27.7 & ... $\pm$ ... & ... $\pm$ ... & $15.34 \pm 0.13$ & $13.02 \pm 0.01$ & $11.87 \pm 0.01$ & $10.95 \pm 0.01$ & $9.96 \pm 0.01$ & ... $\pm$ ... & ... & 0.64 & D \\
1510 & 05:35:20.97 & -05:31:21.5 & $11.57 \pm 0.02$ & $10.62 \pm 0.03$ & $10.03 \pm 0.02$ & $9.25 \pm 0.01$ & $8.74 \pm 0.01$ & $8.66 \pm 0.02$ & $7.62 \pm 0.02$ & $4.23 \pm 0.02$ & 0.10 & -1.08 & D \\
1511 & 05:35:22.27 & -05:31:16.7 & $13.17 \pm 0.02$ & $12.42 \pm 0.03$ & $12.01 \pm 0.02$ & $11.44 \pm 0.01$ & $11.01 \pm 0.01$ & $10.82 \pm 0.05$ & $10.23 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.50 & D \\
1512 & 05:36:21.97 & -05:31:14.2 & ... $\pm$ ... & ... $\pm$ ... & $15.58 \pm 0.17$ & $14.51 \pm 0.04$ & $13.75 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & $6.55 \pm 0.05$ & ... & ... & P \\
1513 & 05:36:40.14 & -05:31:13.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.80 \pm 0.10$ & ... $\pm$ ... & $6.69 \pm 0.04$ & ... & ... & P \\
1514 & 05:36:09.25 & -05:31:09.7 & $14.06 \pm 0.03$ & $13.31 \pm 0.04$ & $12.77 \pm 0.02$ & $12.04 \pm 0.01$ & $11.52 \pm 0.01$ & $11.23 \pm 0.04$ & $10.34 \pm 0.07$ & $6.73 \pm 0.05$ & 0.00 & -0.94 & D \\
1515 & 05:35:06.47 & -05:31:09.4 & $13.55 \pm 0.03$ & $12.93 \pm 0.03$ & $12.50 \pm 0.03$ & $11.98 \pm 0.01$ & $11.68 \pm 0.01$ & $11.04 \pm 0.04$ & $10.03 \pm 0.03$ & $6.11 \pm 0.04$ & 0.00 & -0.54 & D \\
1516 & 05:34:37.08 & -05:31:08.8 & $12.52 \pm 0.03$ & $11.49 \pm 0.03$ & $10.94 \pm 0.02$ & $10.23 \pm 0.01$ & $9.92 \pm 0.01$ & $9.63 \pm 0.01$ & $8.98 \pm 0.01$ & $5.24 \pm 0.02$ & 0.25 & -1.41 & D \\
1517 & 05:34:48.46 & -05:31:07.3 & $13.85 \pm 0.03$ & $13.05 \pm 0.04$ & $12.53 \pm 0.02$ & $11.68 \pm 0.01$ & $10.82 \pm 0.01$ & $11.13 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1518 & 05:35:00.85 & -05:31:05.9 & $13.45 \pm 0.03$ & $12.70 \pm 0.04$ & $12.12 \pm 0.02$ & $11.25 \pm 0.01$ & $10.91 \pm 0.01$ & $10.31 \pm 0.03$ & $9.38 \pm 0.03$ & ... $\pm$ ... & 0.00 & -0.66 & D \\
1519 & 05:35:19.84 & -05:31:03.6 & $13.49 \pm 0.02$ & $12.01 \pm 0.03$ & $11.24 \pm 0.02$ & $10.39 \pm 0.01$ & $9.99 \pm 0.01$ & $9.55 \pm 0.03$ & $8.77 \pm 0.03$ & $5.42 \pm 0.09$ & 0.66 & -0.97 & D \\
1520 & 05:35:19.20 & -05:31:03.1 & $13.93 \pm 0.04$ & $12.35 \pm 0.04$ & $11.59 \pm 0.02$ & $10.86 \pm 0.01$ & $10.53 \pm 0.01$ & $10.07 \pm 0.04$ & $9.44 \pm 0.05$ & ... $\pm$ ... & 0.79 & -1.18 & D \\
1521 & 05:36:18.47 & -05:31:02.6 & $14.46 \pm 0.03$ & $13.58 \pm 0.05$ & $12.95 \pm 0.03$ & $12.49 \pm 0.01$ & $12.35 \pm 0.01$ & $11.95 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1522 & 05:35:11.67 & -05:31:01.1 & $12.95 \pm 0.02$ & $12.19 \pm 0.03$ & $11.85 \pm 0.02$ & $11.24 \pm 0.01$ & $10.72 \pm 0.01$ & $10.37 \pm 0.01$ & $9.32 \pm 0.01$ & $5.86 \pm 0.02$ & 0.06 & -0.68 & D \\
1523 & 05:35:09.21 & -05:30:58.4 & $12.48 \pm 0.02$ & $10.55 \pm 0.03$ & $9.36 \pm 0.02$ & $8.08 \pm 0.01$ & $7.63 \pm 0.01$ & $7.11 \pm 0.01$ & $6.34 \pm 0.01$ & $3.59 \pm 0.02$ & 0.92 & -0.82 & D \\
1524 & 05:35:13.61 & -05:30:57.4 & $10.18 \pm 0.02$ & $9.26 \pm 0.03$ & $8.62 \pm 0.02$ & $7.85 \pm 0.01$ & $7.40 \pm 0.01$ & $6.92 \pm 0.01$ & $5.96 \pm 0.01$ & $3.19 \pm 0.01$ & 0.04 & -0.67 & D \\
1525 & 05:35:16.82 & -05:30:56.0 & ... $\pm$ ... & ... $\pm$ ... & $14.77 \pm 0.08$ & $12.29 \pm 0.01$ & $11.58 \pm 0.01$ & $11.07 \pm 0.04$ & $10.50 \pm 0.04$ & ... $\pm$ ... & ... & -0.81 & D \\
1526 & 05:36:27.51 & -05:30:55.2 & $11.91 \pm 0.02$ & $11.17 \pm 0.03$ & $10.77 \pm 0.02$ & $10.36 \pm 0.01$ & $10.10 \pm 0.01$ & $9.77 \pm 0.01$ & $9.10 \pm 0.01$ & $6.91 \pm 0.02$ & 0.00 & -1.39 & D \\
1527 & 05:32:48.80 & -05:30:54.1 & $14.03 \pm 0.03$ & $12.62 \pm 0.03$ & $11.72 \pm 0.02$ & $10.51 \pm 0.01$ & $10.05 \pm 0.01$ & $9.54 \pm 0.01$ & $8.89 \pm 0.01$ & ... $\pm$ ... & 0.47 & -0.96 & D \\
1528 & 05:33:45.26 & -05:30:49.5 & $10.26 \pm 0.02$ & $9.26 \pm 0.03$ & $8.61 \pm 0.02$ & $7.98 \pm 0.01$ & $7.42 \pm 0.01$ & $6.83 \pm 0.01$ & $5.83 \pm 0.01$ & $3.04 \pm 0.01$ & 0.13 & -0.36 & D \\
1529 & 05:34:20.75 & -05:30:47.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.75 \pm 0.01$ & $9.49 \pm 0.01$ & $9.18 \pm 0.01$ & $8.63 \pm 0.03$ & $6.35 \pm 0.03$ & ... & -1.55 & D \\
1530 & 05:35:17.40 & -05:30:46.6 & $14.24 \pm 0.03$ & $13.59 \pm 0.03$ & $13.15 \pm 0.03$ & $12.51 \pm 0.01$ & $12.23 \pm 0.01$ & $11.74 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1531 & 05:34:47.89 & -05:30:46.5 & $12.10 \pm 0.02$ & $11.43 \pm 0.03$ & $11.09 \pm 0.02$ & $10.86 \pm 0.01$ & $10.72 \pm 0.01$ & $10.40 \pm 0.03$ & $9.16 \pm 0.02$ & $5.11 \pm 0.01$ & 0.00 & -0.89 & D \\
1532 & 05:35:17.86 & -05:30:40.6 & $13.80 \pm 0.03$ & $12.72 \pm 0.03$ & $11.99 \pm 0.02$ & $10.90 \pm 0.01$ & $10.57 \pm 0.01$ & $10.36 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.19 & ... & D \\
1533 & 05:35:20.29 & -05:30:39.3 & $11.62 \pm 0.02$ & $10.72 \pm 0.03$ & $10.16 \pm 0.02$ & $9.07 \pm 0.01$ & $8.55 \pm 0.01$ & $8.13 \pm 0.01$ & $7.15 \pm 0.01$ & $4.49 \pm 0.03$ & 0.08 & -0.66 & D \\
1534 & 05:35:25.68 & -05:30:37.9 & $12.39 \pm 0.02$ & $11.53 \pm 0.03$ & $11.03 \pm 0.02$ & $10.32 \pm 0.01$ & $9.92 \pm 0.01$ & $9.50 \pm 0.02$ & $8.86 \pm 0.02$ & ... $\pm$ ... & 0.07 & -1.16 & D \\
1535 & 05:35:30.77 & -05:30:36.0 & $12.31 \pm 0.02$ & $11.51 \pm 0.03$ & $11.03 \pm 0.02$ & $10.28 \pm 0.01$ & $9.92 \pm 0.01$ & $9.53 \pm 0.01$ & $8.81 \pm 0.01$ & ... $\pm$ ... & 0.00 & -1.15 & D \\
1536 & 05:33:14.91 & -05:30:33.4 & $12.70 \pm 0.03$ & $12.08 \pm 0.03$ & $11.81 \pm 0.02$ & $11.49 \pm 0.01$ & $11.35 \pm 0.01$ & $11.12 \pm 0.02$ & $10.39 \pm 0.03$ & $6.19 \pm 0.02$ & 0.00 & -1.58 & D \\
1537 & 05:35:12.19 & -05:30:32.9 & $12.99 \pm 0.02$ & $11.50 \pm 0.03$ & $10.49 \pm 0.02$ & $8.99 \pm 0.01$ & $8.57 \pm 0.01$ & $8.32 \pm 0.01$ & $7.58 \pm 0.01$ & $5.22 \pm 0.03$ & 0.50 & -1.26 & D \\
1538 & 05:34:28.58 & -05:30:32.4 & $14.86 \pm 0.04$ & $14.10 \pm 0.04$ & $13.59 \pm 0.04$ & $12.87 \pm 0.01$ & $12.36 \pm 0.01$ & $12.11 \pm 0.02$ & $11.49 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.31 & D \\
1539 & 05:35:19.85 & -05:30:32.1 & $12.97 \pm 0.03$ & $12.29 \pm 0.04$ & $11.90 \pm 0.03$ & $11.37 \pm 0.02$ & $10.98 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1540 & 05:34:57.67 & -05:30:29.6 & $14.78 \pm 0.03$ & $13.89 \pm 0.04$ & $13.36 \pm 0.03$ & $12.52 \pm 0.01$ & $12.24 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.08 & ... & D \\
1541 & 05:35:15.19 & -05:30:26.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.68 \pm 0.02$ & $11.97 \pm 0.01$ & $11.60 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
1542 & 05:35:27.22 & -05:30:24.6 & $12.18 \pm 0.02$ & $11.38 \pm 0.03$ & $11.05 \pm 0.02$ & $10.54 \pm 0.01$ & $10.24 \pm 0.01$ & $9.83 \pm 0.01$ & $8.99 \pm 0.01$ & ... $\pm$ ... & 0.10 & -1.05 & D \\
1543 & 05:35:32.86 & -05:30:21.3 & $11.39 \pm 0.02$ & $10.46 \pm 0.04$ & $9.85 \pm 0.02$ & $9.08 \pm 0.01$ & $8.79 \pm 0.01$ & $8.61 \pm 0.01$ & $7.88 \pm 0.01$ & $4.47 \pm 0.03$ & 0.06 & -1.50 & D \\
1544 & 05:35:25.65 & -05:30:20.8 & $11.02 \pm 0.03$ & $10.25 \pm 0.04$ & $9.70 \pm 0.02$ & $9.23 \pm 0.01$ & $8.83 \pm 0.01$ & $8.28 \pm 0.01$ & $7.36 \pm 0.01$ & $4.04 \pm 0.03$ & 0.00 & -0.67 & D \\
1545 & 05:35:12.16 & -05:30:20.0 & $13.18 \pm 0.02$ & $12.38 \pm 0.04$ & $11.92 \pm 0.02$ & $11.27 \pm 0.01$ & $10.86 \pm 0.01$ & $10.54 \pm 0.03$ & $9.78 \pm 0.02$ & ... $\pm$ ... & 0.02 & -1.16 & D \\
1546 & 05:34:11.49 & -05:30:19.9 & $13.55 \pm 0.03$ & $12.87 \pm 0.05$ & $12.45 \pm 0.02$ & $12.06 \pm 0.01$ & $11.91 \pm 0.01$ & $11.97 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1547 & 05:34:46.87 & -05:30:19.9 & $15.71 \pm 0.06$ & $15.00 \pm 0.08$ & $14.75 \pm 0.08$ & $14.51 \pm 0.03$ & $14.17 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.06 & ... & D \\
1548 & 05:34:19.55 & -05:30:19.8 & $11.03 \pm 0.02$ & $10.09 \pm 0.03$ & $9.45 \pm 0.02$ & $8.43 \pm 0.01$ & $8.09 \pm 0.01$ & $7.72 \pm 0.01$ & $6.59 \pm 0.01$ & $3.22 \pm 0.01$ & 0.06 & -0.74 & D \\
1549 & 05:36:03.87 & -05:30:18.9 & $13.54 \pm 0.03$ & $12.84 \pm 0.04$ & $12.51 \pm 0.03$ & $11.81 \pm 0.01$ & $11.61 \pm 0.01$ & $11.20 \pm 0.03$ & $10.21 \pm 0.05$ & ... $\pm$ ... & 0.00 & -0.98 & D \\
1550 & 05:35:26.18 & -05:30:17.9 & $12.45 \pm 0.06$ & $11.54 \pm 0.07$ & $11.00 \pm 0.05$ & $9.97 \pm 0.01$ & $9.47 \pm 0.01$ & $9.08 \pm 0.01$ & $8.10 \pm 0.01$ & $5.57 \pm 0.12$ & 0.10 & -0.73 & D \\
1551 & 05:35:26.48 & -05:30:16.2 & $12.91 \pm 0.02$ & $12.23 \pm 0.03$ & $11.81 \pm 0.02$ & $11.10 \pm 0.01$ & $10.71 \pm 0.01$ & $10.25 \pm 0.01$ & $9.35 \pm 0.01$ & ... $\pm$ ... & 0.00 & -0.82 & D \\
1552 & 05:35:53.08 & -05:30:10.7 & $15.60 \pm 0.06$ & $14.96 \pm 0.07$ & $14.69 \pm 0.08$ & $14.09 \pm 0.03$ & $13.91 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1553 & 05:34:48.23 & -05:30:10.2 & $14.49 \pm 0.03$ & $13.76 \pm 0.04$ & $13.36 \pm 0.03$ & $12.81 \pm 0.01$ & $12.51 \pm 0.01$ & $12.11 \pm 0.04$ & $11.24 \pm 0.03$ & ... $\pm$ ... & 0.00 & -1.03 & D \\
1554 & 05:35:10.39 & -05:30:07.8 & $14.36 \pm 0.03$ & $13.52 \pm 0.03$ & $12.94 \pm 0.02$ & $12.32 \pm 0.02$ & $12.08 \pm 0.01$ & $11.32 \pm 0.09$ & $9.97 \pm 0.08$ & ... $\pm$ ... & 0.00 & -0.05 & D \\
1555 & 05:34:39.85 & -05:30:06.4 & ... $\pm$ ... & ... $\pm$ ... & $10.57 \pm 0.07$ & $9.69 \pm 0.01$ & $9.21 \pm 0.01$ & $8.87 \pm 0.01$ & $7.86 \pm 0.01$ & $4.57 \pm 0.02$ & ... & -0.78 & D \\
1556 & 05:35:15.83 & -05:30:05.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.71 \pm 0.01$ & $10.26 \pm 0.01$ & $9.68 \pm 0.01$ & $8.79 \pm 0.01$ & ... $\pm$ ... & ... & -0.61 & D \\
1557 & 05:35:02.98 & -05:30:01.5 & $10.33 \pm 0.02$ & $9.51 \pm 0.03$ & $9.22 \pm 0.02$ & $9.01 \pm 0.01$ & $8.99 \pm 0.01$ & $8.83 \pm 0.01$ & $8.76 \pm 0.03$ & $5.39 \pm 0.04$ & 0.17 & -2.52 & D \\
1558 & 05:33:31.19 & -05:29:57.4 & $13.45 \pm 0.02$ & $12.76 \pm 0.03$ & $12.44 \pm 0.02$ & $12.07 \pm 0.01$ & $11.81 \pm 0.01$ & $11.63 \pm 0.03$ & $10.57 \pm 0.05$ & $7.24 \pm 0.04$ & 0.00 & -1.17 & D \\
1559 & 05:35:24.23 & -05:29:57.0 & $12.39 \pm 0.02$ & $11.36 \pm 0.03$ & $10.79 \pm 0.02$ & $9.91 \pm 0.01$ & $9.58 \pm 0.01$ & $9.28 \pm 0.01$ & $8.59 \pm 0.03$ & ... $\pm$ ... & 0.21 & -1.34 & D \\
1560 & 05:35:14.59 & -05:29:55.2 & $15.80 \pm 0.08$ & $13.94 \pm 0.05$ & $12.77 \pm 0.02$ & $11.74 \pm 0.01$ & $11.22 \pm 0.01$ & $10.76 \pm 0.04$ & $10.04 \pm 0.04$ & ... $\pm$ ... & 0.84 & -0.89 & D \\
1561 & 05:35:25.22 & -05:29:51.7 & $13.09 \pm 0.02$ & $12.39 \pm 0.03$ & $12.10 \pm 0.02$ & $11.38 \pm 0.01$ & $11.07 \pm 0.01$ & $10.74 \pm 0.02$ & $9.81 \pm 0.03$ & ... $\pm$ ... & 0.03 & -1.05 & D \\
1562 & 05:34:52.64 & -05:29:45.2 & $11.99 \pm 0.02$ & $11.07 \pm 0.03$ & $10.53 \pm 0.02$ & $9.83 \pm 0.01$ & $9.53 \pm 0.01$ & $9.06 \pm 0.01$ & $8.38 \pm 0.01$ & ... $\pm$ ... & 0.10 & -1.14 & D \\
1563 & 05:35:59.66 & -05:29:43.5 & $10.86 \pm 0.02$ & $9.69 \pm 0.04$ & $8.86 \pm 0.03$ & $7.81 \pm 0.01$ & $7.40 \pm 0.01$ & ... $\pm$ ... & $6.37 \pm 0.01$ & $3.44 \pm 0.02$ & 0.22 & ... & D \\
1564 & 05:35:52.48 & -05:29:41.7 & $15.86 \pm 0.06$ & $14.07 \pm 0.05$ & $13.04 \pm 0.03$ & $12.05 \pm 0.01$ & $11.81 \pm 0.01$ & $11.29 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.85 & ... & D \\
1565 & 05:37:28.12 & -05:29:41.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.24 \pm 0.04$ & $14.89 \pm 0.04$ & $12.73 \pm 0.05$ & $10.80 \pm 0.03$ & $6.78 \pm 0.03$ & ... & 2.60 & D \\
1566 & 05:34:58.06 & -05:29:40.3 & $13.92 \pm 0.03$ & $12.85 \pm 0.04$ & $12.26 \pm 0.03$ & $11.52 \pm 0.01$ & $11.14 \pm 0.01$ & $10.85 \pm 0.04$ & $10.01 \pm 0.04$ & ... $\pm$ ... & 0.26 & -1.14 & D \\
1567 & 05:35:32.29 & -05:29:40.2 & $16.51 \pm 0.11$ & $14.93 \pm 0.06$ & $14.02 \pm 0.05$ & $12.65 \pm 0.01$ & $12.12 \pm 0.01$ & $11.09 \pm 0.03$ & $9.41 \pm 0.03$ & ... $\pm$ ... & 0.67 & 0.96 & D \\
1568 & 05:35:49.38 & -05:29:39.4 & ... $\pm$ ... & $14.73 \pm 0.07$ & $12.85 \pm 0.05$ & $10.69 \pm 0.04$ & $10.11 \pm 0.01$ & $9.10 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & 2.35 & ... & D \\
1569 & 05:35:04.52 & -05:29:38.3 & $11.70 \pm 0.03$ & $10.94 \pm 0.04$ & $10.48 \pm 0.03$ & $9.72 \pm 0.01$ & $9.39 \pm 0.01$ & $9.20 \pm 0.01$ & $8.69 \pm 0.01$ & ... $\pm$ ... & 0.00 & -1.69 & D \\
1570 & 05:35:25.70 & -05:29:35.2 & $13.73 \pm 0.02$ & $13.06 \pm 0.03$ & $12.63 \pm 0.02$ & $11.99 \pm 0.01$ & $11.69 \pm 0.01$ & $11.34 \pm 0.03$ & $10.65 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.30 & D \\
1571 & 05:37:28.71 & -05:29:34.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.13 \pm 0.06$ & $14.72 \pm 0.06$ & $12.63 \pm 0.08$ & $10.68 \pm 0.05$ & $6.42 \pm 0.03$ & ... & 2.59 & D \\
1572 & 05:35:11.93 & -05:29:32.6 & $14.96 \pm 0.04$ & $14.13 \pm 0.04$ & $13.67 \pm 0.03$ & $13.26 \pm 0.04$ & $13.03 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.06 & ... & D \\
1573 & 05:35:16.32 & -05:29:32.6 & $16.01 \pm 0.09$ & $13.66 \pm 0.04$ & $11.76 \pm 0.02$ & $9.48 \pm 0.01$ & $8.66 \pm 0.01$ & $8.02 \pm 0.01$ & $7.10 \pm 0.01$ & $3.64 \pm 0.05$ & 0.94 & -0.13 & P \\
1574 & 05:35:27.96 & -05:29:31.2 & $13.14 \pm 0.02$ & $11.51 \pm 0.03$ & $10.33 \pm 0.02$ & $8.65 \pm 0.01$ & $8.07 \pm 0.01$ & $7.73 \pm 0.01$ & $6.94 \pm 0.01$ & $4.31 \pm 0.03$ & 0.53 & -0.93 & D \\
1575 & 05:35:03.55 & -05:29:26.2 & $12.35 \pm 0.03$ & $11.28 \pm 0.03$ & $10.58 \pm 0.02$ & $9.61 \pm 0.01$ & $9.23 \pm 0.01$ & $8.86 \pm 0.02$ & $8.36 \pm 0.03$ & ... $\pm$ ... & 0.19 & -1.40 & D \\
1576 & 05:35:05.62 & -05:29:22.3 & $13.12 \pm 0.03$ & $11.57 \pm 0.03$ & $10.50 \pm 0.02$ & $8.95 \pm 0.01$ & $8.26 \pm 0.01$ & $7.72 \pm 0.01$ & $6.87 \pm 0.01$ & $3.58 \pm 0.02$ & 0.52 & -0.47 & D \\
1577 & 05:35:25.30 & -05:29:12.4 & $15.58 \pm 0.08$ & $14.73 \pm 0.06$ & $14.15 \pm 0.05$ & $13.43 \pm 0.02$ & $13.02 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1578 & 05:35:20.01 & -05:29:12.0 & $13.69 \pm 0.05$ & $12.31 \pm 0.05$ & $11.47 \pm 0.04$ & $10.53 \pm 0.02$ & $10.15 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.48 & ... & D \\
1579 & 05:35:20.48 & -05:29:11.0 & $13.55 \pm 0.04$ & $12.80 \pm 0.04$ & $12.41 \pm 0.04$ & $12.03 \pm 0.02$ & $11.78 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.01 & ... & D \\
1580 & 05:35:29.06 & -05:29:10.5 & $11.60 \pm 0.03$ & $10.71 \pm 0.04$ & $10.33 \pm 0.03$ & $9.12 \pm 0.01$ & $8.77 \pm 0.01$ & $8.27 \pm 0.01$ & $7.25 \pm 0.03$ & ... $\pm$ ... & 0.19 & -0.68 & D \\
1581 & 05:35:02.16 & -05:29:09.6 & $12.03 \pm 0.02$ & $11.07 \pm 0.03$ & $10.59 \pm 0.02$ & $9.81 \pm 0.01$ & $9.62 \pm 0.01$ & $9.17 \pm 0.02$ & $8.72 \pm 0.03$ & ... $\pm$ ... & 0.21 & -1.53 & D \\
1582 & 05:35:10.32 & -05:29:03.5 & $15.42 \pm 0.04$ & $14.21 \pm 0.03$ & $13.38 \pm 0.02$ & $12.26 \pm 0.02$ & $11.75 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.26 & ... & D \\
1583 & 05:34:49.58 & -05:29:03.3 & $12.05 \pm 0.03$ & $11.08 \pm 0.03$ & $10.53 \pm 0.02$ & $10.25 \pm 0.01$ & $9.60 \pm 0.01$ & $9.21 \pm 0.01$ & $7.98 \pm 0.01$ & $4.30 \pm 0.02$ & 0.18 & -0.31 & D \\
1584 & 05:35:03.92 & -05:29:03.2 & $11.24 \pm 0.02$ & $10.44 \pm 0.03$ & $10.12 \pm 0.02$ & $9.49 \pm 0.01$ & $9.11 \pm 0.01$ & $8.83 \pm 0.02$ & $8.05 \pm 0.02$ & $3.52 \pm 0.03$ & 0.13 & -1.22 & D \\
1585 & 05:34:52.93 & -05:28:59.2 & $13.07 \pm 0.03$ & $12.41 \pm 0.03$ & $12.02 \pm 0.02$ & $11.31 \pm 0.01$ & $10.93 \pm 0.01$ & $10.24 \pm 0.02$ & $8.92 \pm 0.02$ & ... $\pm$ ... & 0.00 & -0.06 & D \\
1586 & 05:35:17.06 & -05:28:58.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.09 \pm 0.01$ & $10.77 \pm 0.01$ & $10.49 \pm 0.03$ & $9.30 \pm 0.03$ & ... $\pm$ ... & ... & -0.83 & D \\
1587 & 05:34:51.42 & -05:28:57.0 & $15.02 \pm 0.04$ & $13.98 \pm 0.04$ & $13.22 \pm 0.03$ & $12.29 \pm 0.01$ & $11.92 \pm 0.01$ & $11.57 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.11 & ... & D \\
1588 & 05:35:15.89 & -05:28:52.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.53 \pm 0.01$ & $9.28 \pm 0.01$ & $8.97 \pm 0.01$ & $8.31 \pm 0.04$ & ... $\pm$ ... & ... & -1.44 & D \\
1589 & 05:34:12.88 & -05:28:47.9 & $12.09 \pm 0.02$ & $11.39 \pm 0.03$ & $11.22 \pm 0.02$ & $11.19 \pm 0.01$ & $11.17 \pm 0.01$ & $11.09 \pm 0.02$ & $10.81 \pm 0.06$ & $5.83 \pm 0.02$ & 0.09 & -2.39 & D \\
1590 & 05:34:58.17 & -05:28:47.6 & $15.30 \pm 0.04$ & $14.30 \pm 0.05$ & $13.68 \pm 0.03$ & $12.91 \pm 0.03$ & $12.46 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.16 & ... & D \\
1591 & 05:35:18.29 & -05:28:46.3 & $12.36 \pm 0.02$ & $11.48 \pm 0.03$ & $11.09 \pm 0.02$ & $10.63 \pm 0.01$ & $10.27 \pm 0.01$ & $9.31 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.17 & ... & D \\
1592 & 05:35:13.65 & -05:28:46.2 & $12.44 \pm 0.02$ & $11.33 \pm 0.03$ & $10.84 \pm 0.02$ & $10.11 \pm 0.01$ & $9.77 \pm 0.01$ & $9.39 \pm 0.02$ & $8.80 \pm 0.04$ & ... $\pm$ ... & 0.38 & -1.33 & D \\
1593 & 05:35:11.94 & -05:28:45.1 & $16.05 \pm 0.08$ & $14.28 \pm 0.07$ & $13.21 \pm 0.03$ & $12.28 \pm 0.02$ & $12.07 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.80 & ... & D \\
1594 & 05:35:14.19 & -05:28:43.2 & $13.14 \pm 0.03$ & $11.36 \pm 0.03$ & $10.61 \pm 0.02$ & $9.60 \pm 0.01$ & $9.28 \pm 0.01$ & $9.06 \pm 0.01$ & $8.60 \pm 0.04$ & ... $\pm$ ... & 1.06 & -1.71 & D \\
1595 & 05:34:57.86 & -05:28:41.8 & $14.04 \pm 0.04$ & $13.00 \pm 0.04$ & $12.26 \pm 0.02$ & $11.15 \pm 0.01$ & $10.59 \pm 0.01$ & $10.00 \pm 0.04$ & $9.11 \pm 0.04$ & ... $\pm$ ... & 0.11 & -0.49 & D \\
1596 & 05:34:15.73 & -05:28:39.3 & $16.60 \pm 0.12$ & $15.59 \pm 0.12$ & $15.29 \pm 0.13$ & $15.73 \pm 0.06$ & $15.33 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & $6.36 \pm 0.03$ & 0.38 & ... & D \\
1597 & 05:34:42.74 & -05:28:37.6 & $11.68 \pm 0.02$ & $10.80 \pm 0.03$ & $10.44 \pm 0.02$ & $9.94 \pm 0.01$ & $9.73 \pm 0.01$ & $9.35 \pm 0.01$ & $8.66 \pm 0.01$ & $5.70 \pm 0.03$ & 0.18 & -1.34 & D \\
1598 & 05:34:23.96 & -05:28:34.5 & $14.02 \pm 0.03$ & $13.35 \pm 0.04$ & $12.99 \pm 0.03$ & $12.48 \pm 0.01$ & $12.17 \pm 0.01$ & $11.85 \pm 0.03$ & $11.03 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.18 & D \\
1599 & 05:35:38.29 & -05:28:34.5 & ... $\pm$ ... & ... $\pm$ ... & $11.67 \pm 0.05$ & $10.97 \pm 0.01$ & $10.66 \pm 0.01$ & $10.40 \pm 0.02$ & $9.52 \pm 0.02$ & ... $\pm$ ... & ... & -1.20 & D \\
1600 & 05:35:50.42 & -05:28:34.4 & $8.27 \pm 0.02$ & $7.24 \pm 0.05$ & $6.22 \pm 0.02$ & $5.62 \pm 0.01$ & $5.03 \pm 0.01$ & $4.56 \pm 0.01$ & $3.65 \pm 0.01$ & $1.43 \pm 0.01$ & 0.00 & -0.61 & D \\
1601 & 05:35:23.19 & -05:28:34.2 & $13.78 \pm 0.03$ & $13.20 \pm 0.04$ & $12.78 \pm 0.03$ & $12.13 \pm 0.01$ & $11.83 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1602 & 05:34:18.10 & -05:28:33.6 & $12.98 \pm 0.02$ & $11.86 \pm 0.03$ & $11.33 \pm 0.02$ & $10.81 \pm 0.01$ & $10.43 \pm 0.01$ & $10.09 \pm 0.02$ & $9.29 \pm 0.05$ & $5.80 \pm 0.03$ & 0.37 & -1.11 & D \\
1603 & 05:35:16.25 & -05:28:33.5 & $13.10 \pm 0.03$ & $11.63 \pm 0.03$ & $10.87 \pm 0.02$ & $9.83 \pm 0.01$ & $9.42 \pm 0.01$ & $8.98 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.65 & ... & D \\
1604 & 05:35:38.11 & -05:28:33.3 & ... $\pm$ ... & ... $\pm$ ... & $12.54 \pm 0.04$ & $10.85 \pm 0.01$ & $10.45 \pm 0.01$ & $10.18 \pm 0.02$ & $9.70 \pm 0.03$ & ... $\pm$ ... & ... & -1.54 & D \\
1605 & 05:34:26.80 & -05:28:31.9 & $12.45 \pm 0.02$ & $11.61 \pm 0.03$ & $11.42 \pm 0.02$ & $11.28 \pm 0.01$ & $11.23 \pm 0.01$ & $11.19 \pm 0.02$ & $10.87 \pm 0.08$ & $5.31 \pm 0.02$ & 0.22 & -2.38 & D \\
1606 & 05:35:30.49 & -05:28:30.6 & $12.27 \pm 0.03$ & $11.35 \pm 0.03$ & $10.98 \pm 0.02$ & $10.43 \pm 0.01$ & $10.27 \pm 0.01$ & $9.72 \pm 0.02$ & $8.45 \pm 0.03$ & ... $\pm$ ... & 0.23 & -0.52 & D \\
1607 & 05:35:08.37 & -05:28:29.3 & $13.27 \pm 0.03$ & $11.78 \pm 0.03$ & $10.82 \pm 0.02$ & $9.75 \pm 0.01$ & $9.39 \pm 0.01$ & $9.05 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.53 & ... & D \\
1608 & 05:34:31.68 & -05:28:26.8 & $12.73 \pm 0.02$ & $11.84 \pm 0.03$ & $11.39 \pm 0.02$ & $10.88 \pm 0.01$ & $10.62 \pm 0.01$ & $10.48 \pm 0.01$ & $9.91 \pm 0.02$ & ... $\pm$ ... & 0.14 & -1.76 & D \\
1609 & 05:35:18.08 & -05:28:24.8 & $14.33 \pm 0.02$ & $12.84 \pm 0.03$ & $11.50 \pm 0.02$ & $9.42 \pm 0.01$ & $8.65 \pm 0.01$ & $7.82 \pm 0.02$ & $6.61 \pm 0.18$ & ... $\pm$ ... & 0.24 & 0.40 & P \\
1610 & 05:35:09.58 & -05:28:23.0 & $11.94 \pm 0.02$ & $10.76 \pm 0.03$ & $10.10 \pm 0.02$ & $9.21 \pm 0.01$ & $8.75 \pm 0.01$ & $8.08 \pm 0.01$ & $6.94 \pm 0.03$ & ... $\pm$ ... & 0.36 & -0.21 & D \\
1611 & 05:35:19.00 & -05:28:22.3 & $16.31 \pm 0.14$ & $13.82 \pm 0.05$ & $12.37 \pm 0.04$ & $10.76 \pm 0.02$ & $10.34 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.45 & ... & D \\
1612 & 05:35:53.94 & -05:28:18.9 & $15.53 \pm 0.05$ & $14.08 \pm 0.04$ & $13.28 \pm 0.02$ & $12.44 \pm 0.01$ & $12.20 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.59 & ... & D \\
1613 & 05:34:54.64 & -05:28:18.3 & $13.51 \pm 0.03$ & $12.55 \pm 0.04$ & $12.00 \pm 0.02$ & $11.05 \pm 0.01$ & $10.77 \pm 0.01$ & $10.25 \pm 0.02$ & $9.40 \pm 0.02$ & ... $\pm$ ... & 0.15 & -0.91 & D \\
1614 & 05:35:13.38 & -05:28:17.4 & ... $\pm$ ... & $14.16 \pm 0.05$ & $12.29 \pm 0.02$ & $10.73 \pm 0.01$ & $10.26 \pm 0.01$ & $9.74 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 2.65 & ... & D \\
1615 & 05:34:48.95 & -05:28:16.9 & $12.84 \pm 0.03$ & $11.84 \pm 0.03$ & $11.35 \pm 0.02$ & $10.57 \pm 0.01$ & $10.19 \pm 0.01$ & $9.84 \pm 0.01$ & $9.26 \pm 0.02$ & $5.84 \pm 0.04$ & 0.25 & -1.34 & D \\
1616 & 05:35:31.40 & -05:28:16.2 & $13.04 \pm 0.02$ & $12.28 \pm 0.03$ & $11.84 \pm 0.02$ & $11.23 \pm 0.01$ & $10.84 \pm 0.01$ & $10.35 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1617 & 05:35:41.96 & -05:28:12.6 & $9.36 \pm 0.02$ & $8.84 \pm 0.03$ & $8.63 \pm 0.02$ & $8.36 \pm 0.01$ & $8.09 \pm 0.01$ & $7.65 \pm 0.01$ & $6.74 \pm 0.01$ & $4.23 \pm 0.02$ & 0.00 & -0.96 & D \\
1618 & 05:35:30.43 & -05:28:11.2 & $13.73 \pm 0.02$ & $12.86 \pm 0.03$ & $12.38 \pm 0.02$ & $11.56 \pm 0.02$ & $11.16 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.09 & ... & D \\
1619 & 05:35:45.38 & -05:28:10.6 & $11.73 \pm 0.02$ & $10.85 \pm 0.03$ & $10.37 \pm 0.02$ & $9.60 \pm 0.01$ & $9.02 \pm 0.01$ & $8.40 \pm 0.01$ & $7.10 \pm 0.02$ & $3.15 \pm 0.03$ & 0.11 & 0.02 & D \\
1620 & 05:35:23.28 & -05:28:10.0 & $12.60 \pm 0.02$ & $11.56 \pm 0.03$ & $10.96 \pm 0.02$ & $10.49 \pm 0.01$ & $10.08 \pm 0.01$ & $9.34 \pm 0.03$ & $7.95 \pm 0.05$ & ... $\pm$ ... & 0.22 & 0.11 & D \\
1621 & 05:34:40.82 & -05:28:09.4 & $12.60 \pm 0.03$ & $11.92 \pm 0.03$ & $11.59 \pm 0.02$ & $10.96 \pm 0.01$ & $10.56 \pm 0.01$ & $10.07 \pm 0.01$ & $9.37 \pm 0.01$ & ... $\pm$ ... & 0.00 & -0.99 & D \\
1622 & 05:35:21.01 & -05:28:08.9 & $12.15 \pm 0.02$ & $11.07 \pm 0.03$ & $10.61 \pm 0.02$ & $10.02 \pm 0.01$ & $9.71 \pm 0.01$ & $9.14 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.38 & ... & D \\
1623 & 05:34:49.05 & -05:28:08.9 & $13.48 \pm 0.03$ & $12.82 \pm 0.04$ & $12.48 \pm 0.03$ & $11.99 \pm 0.01$ & $11.86 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1624 & 05:35:12.03 & -05:28:08.5 & $14.63 \pm 0.02$ & $13.64 \pm 0.03$ & $13.08 \pm 0.02$ & $12.27 \pm 0.03$ & $11.89 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.18 & ... & D \\
1625 & 05:35:27.89 & -05:28:01.9 & $11.94 \pm 0.02$ & $11.18 \pm 0.03$ & $10.83 \pm 0.02$ & $10.28 \pm 0.01$ & $9.91 \pm 0.01$ & $9.40 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.05 & ... & D \\
1626 & 05:35:13.56 & -05:27:57.5 & $12.80 \pm 0.03$ & $11.95 \pm 0.04$ & $11.57 \pm 0.03$ & $10.93 \pm 0.01$ & $10.65 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.13 & ... & D \\
1627 & 05:35:08.34 & -05:27:56.6 & $11.76 \pm 0.02$ & $10.40 \pm 0.03$ & $9.62 \pm 0.02$ & $8.85 \pm 0.01$ & $8.24 \pm 0.01$ & $7.54 \pm 0.02$ & $6.45 \pm 0.04$ & ... $\pm$ ... & 0.49 & -0.07 & D \\
1628 & 05:34:52.76 & -05:27:54.8 & $11.19 \pm 0.03$ & $10.39 \pm 0.05$ & $9.87 \pm 0.03$ & $9.11 \pm 0.01$ & $8.84 \pm 0.01$ & $8.54 \pm 0.01$ & $7.95 \pm 0.01$ & $5.18 \pm 0.02$ & 0.00 & -1.50 & D \\
1629 & 05:35:50.67 & -05:27:54.2 & ... $\pm$ ... & $15.13 \pm 0.09$ & $13.28 \pm 0.03$ & $11.35 \pm 0.02$ & $10.64 \pm 0.01$ & $10.06 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 1.85 & ... & D \\
1630 & 05:35:13.24 & -05:27:54.2 & $11.38 \pm 0.04$ & $9.92 \pm 0.04$ & $9.27 \pm 0.03$ & $8.57 \pm 0.01$ & $8.15 \pm 0.01$ & $7.58 \pm 0.01$ & $6.70 \pm 0.01$ & ... $\pm$ ... & 0.72 & -0.67 & D \\
1631 & 05:35:05.50 & -05:27:52.0 & $12.36 \pm 0.03$ & $11.42 \pm 0.03$ & $11.00 \pm 0.03$ & $10.59 \pm 0.01$ & $10.25 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.24 & ... & D \\
1632 & 05:34:56.51 & -05:27:50.7 & $12.49 \pm 0.02$ & $11.64 \pm 0.03$ & $11.29 \pm 0.02$ & $10.55 \pm 0.01$ & $10.23 \pm 0.01$ & $9.79 \pm 0.01$ & $9.05 \pm 0.01$ & ... $\pm$ ... & 0.16 & -1.10 & D \\
1633 & 05:35:41.32 & -05:27:50.1 & $12.50 \pm 0.02$ & $11.68 \pm 0.03$ & $11.20 \pm 0.02$ & $10.58 \pm 0.01$ & $10.16 \pm 0.01$ & $9.85 \pm 0.02$ & $8.89 \pm 0.05$ & ... $\pm$ ... & 0.03 & -0.94 & D \\
1634 & 05:35:09.49 & -05:27:48.4 & ... $\pm$ ... & $11.35 \pm 0.03$ & $10.56 \pm 0.02$ & $9.58 \pm 0.03$ & $9.27 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.60 & ... & D \\
1635 & 05:35:50.60 & -05:27:47.2 & ... $\pm$ ... & $15.47 \pm 0.12$ & $13.70 \pm 0.04$ & $12.19 \pm 0.02$ & $11.63 \pm 0.01$ & $10.99 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 2.13 & ... & D \\
1636 & 05:35:15.37 & -05:27:47.0 & $14.73 \pm 0.03$ & $12.23 \pm 0.04$ & $10.89 \pm 0.02$ & $9.66 \pm 0.01$ & $9.16 \pm 0.01$ & $9.14 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 1.53 & ... & D \\
1637 & 05:34:32.02 & -05:27:42.4 & $13.31 \pm 0.02$ & $12.13 \pm 0.03$ & $11.47 \pm 0.02$ & $10.49 \pm 0.01$ & $10.09 \pm 0.01$ & $9.67 \pm 0.01$ & $8.57 \pm 0.01$ & $5.59 \pm 0.03$ & 0.36 & -0.65 & D \\
1638 & 05:33:47.96 & -05:27:38.4 & $14.47 \pm 0.04$ & $13.57 \pm 0.04$ & $13.00 \pm 0.03$ & $12.41 \pm 0.01$ & $12.11 \pm 0.01$ & $11.81 \pm 0.03$ & $11.08 \pm 0.08$ & $7.33 \pm 0.06$ & 0.07 & -1.32 & D \\
1639 & 05:35:53.94 & -05:27:37.8 & $14.76 \pm 0.03$ & $14.18 \pm 0.04$ & $13.79 \pm 0.04$ & $13.09 \pm 0.03$ & $12.73 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1640 & 05:35:15.20 & -05:27:37.5 & $16.93 \pm 0.19$ & $15.59 \pm 0.13$ & $14.78 \pm 0.09$ & $11.93 \pm 0.02$ & $11.16 \pm 0.01$ & $10.17 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.45 & ... & P \\
1641 & 05:35:13.81 & -05:27:37.0 & $12.79 \pm 0.03$ & $11.87 \pm 0.03$ & $11.46 \pm 0.02$ & $10.76 \pm 0.01$ & $10.54 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.22 & ... & D \\
1642 & 05:35:38.58 & -05:27:37.0 & $14.20 \pm 0.03$ & $13.27 \pm 0.04$ & $12.86 \pm 0.03$ & $12.23 \pm 0.01$ & $11.87 \pm 0.01$ & $11.60 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.22 & ... & D \\
1643 & 05:35:19.57 & -05:27:35.8 & $13.88 \pm 0.02$ & $12.75 \pm 0.03$ & $12.13 \pm 0.02$ & $10.96 \pm 0.01$ & $10.41 \pm 0.01$ & $10.36 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.33 & ... & D \\
1644 & 05:35:42.46 & -05:27:32.9 & $11.39 \pm 0.02$ & $10.57 \pm 0.03$ & $10.12 \pm 0.02$ & $9.33 \pm 0.01$ & $9.08 \pm 0.01$ & $8.86 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.06 & ... & D \\
1645 & 05:35:11.78 & -05:27:30.9 & $15.57 \pm 0.05$ & $13.72 \pm 0.04$ & $12.58 \pm 0.03$ & $11.71 \pm 0.02$ & $11.20 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.85 & ... & D \\
1646 & 05:35:22.36 & -05:27:28.5 & $12.38 \pm 0.02$ & $11.36 \pm 0.03$ & $10.69 \pm 0.02$ & $9.84 \pm 0.01$ & $9.33 \pm 0.01$ & $8.86 \pm 0.02$ & $8.00 \pm 0.06$ & ... $\pm$ ... & 0.15 & -0.74 & D \\
1647 & 05:35:27.49 & -05:27:26.1 & $12.02 \pm 0.02$ & $11.13 \pm 0.03$ & $10.83 \pm 0.02$ & $10.10 \pm 0.01$ & $9.81 \pm 0.01$ & $9.26 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.25 & ... & D \\
1648 & 05:34:33.82 & -05:27:17.9 & $13.23 \pm 0.02$ & $12.56 \pm 0.03$ & $12.24 \pm 0.03$ & $11.96 \pm 0.01$ & $11.82 \pm 0.01$ & $11.50 \pm 0.03$ & $10.56 \pm 0.07$ & $6.90 \pm 0.05$ & 0.00 & -1.23 & D \\
1649 & 05:35:21.63 & -05:27:14.3 & $14.68 \pm 0.03$ & $13.53 \pm 0.04$ & $12.76 \pm 0.02$ & $11.86 \pm 0.01$ & $11.40 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.24 & ... & D \\
1650 & 05:35:31.83 & -05:27:10.4 & $15.09 \pm 0.04$ & $14.04 \pm 0.05$ & $13.49 \pm 0.04$ & $12.58 \pm 0.02$ & $12.15 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.28 & ... & D \\
1651 & 05:35:12.69 & -05:27:10.4 & $12.78 \pm 0.02$ & $11.90 \pm 0.04$ & $11.44 \pm 0.03$ & $10.85 \pm 0.03$ & $10.58 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.13 & ... & D \\
1652 & 05:35:05.89 & -05:27:08.9 & $12.51 \pm 0.03$ & $11.14 \pm 0.04$ & $10.39 \pm 0.02$ & $9.46 \pm 0.01$ & $9.04 \pm 0.01$ & $8.63 \pm 0.01$ & $7.83 \pm 0.01$ & ... $\pm$ ... & 0.53 & -0.97 & D \\
1653 & 05:35:16.90 & -05:27:08.8 & $12.55 \pm 0.02$ & $10.23 \pm 0.03$ & $8.86 \pm 0.02$ & $7.44 \pm 0.01$ & $6.89 \pm 0.01$ & $6.39 \pm 0.01$ & $5.63 \pm 0.01$ & ... $\pm$ ... & 1.29 & -0.77 & D \\
1654 & 05:33:48.28 & -05:27:05.4 & ... $\pm$ ... & ... $\pm$ ... & $14.77 \pm 0.08$ & $12.19 \pm 0.01$ & $11.10 \pm 0.01$ & $10.30 \pm 0.01$ & $9.59 \pm 0.04$ & $6.48 \pm 0.02$ & ... & 0.11 & D \\
1655 & 05:35:06.40 & -05:27:04.5 & $12.93 \pm 0.03$ & $12.19 \pm 0.04$ & $11.71 \pm 0.02$ & $10.98 \pm 0.01$ & $10.57 \pm 0.01$ & $10.03 \pm 0.02$ & $9.15 \pm 0.05$ & ... $\pm$ ... & 0.00 & -0.72 & D \\
1656 & 05:35:19.54 & -05:27:04.4 & $15.02 \pm 0.04$ & $13.13 \pm 0.03$ & $12.07 \pm 0.02$ & $11.00 \pm 0.01$ & $10.31 \pm 0.01$ & $9.63 \pm 0.02$ & $8.47 \pm 0.08$ & ... $\pm$ ... & 0.96 & 0.05 & D \\
1657 & 05:35:31.57 & -05:27:02.0 & $14.33 \pm 0.03$ & $13.60 \pm 0.03$ & $13.08 \pm 0.02$ & $12.40 \pm 0.02$ & $11.94 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1658 & 05:34:50.73 & -05:27:00.8 & $11.65 \pm 0.02$ & $10.71 \pm 0.03$ & $10.19 \pm 0.02$ & $9.56 \pm 0.01$ & $9.15 \pm 0.01$ & $8.86 \pm 0.01$ & $8.12 \pm 0.01$ & $4.25 \pm 0.01$ & 0.14 & -1.21 & D \\
1659 & 05:35:13.92 & -05:27:00.7 & ... $\pm$ ... & $15.43 \pm 0.09$ & $11.92 \pm 0.02$ & $9.23 \pm 0.01$ & $8.24 \pm 0.01$ & $7.72 \pm 0.01$ & $7.34 \pm 0.03$ & ... $\pm$ ... & 4.94 & -0.73 & D \\
1660 & 05:35:34.35 & -05:26:59.5 & $13.03 \pm 0.03$ & $12.33 \pm 0.03$ & $11.96 \pm 0.02$ & $11.08 \pm 0.01$ & $10.67 \pm 0.01$ & $10.02 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1661 & 05:34:55.00 & -05:26:58.7 & $13.83 \pm 0.03$ & $12.91 \pm 0.04$ & $12.30 \pm 0.02$ & $11.38 \pm 0.01$ & $10.95 \pm 0.01$ & $10.71 \pm 0.01$ & $10.22 \pm 0.03$ & ... $\pm$ ... & 0.06 & -1.54 & D \\
1662 & 05:34:45.62 & -05:26:55.0 & $15.89 \pm 0.08$ & $14.77 \pm 0.08$ & $14.36 \pm 0.06$ & $13.03 \pm 0.01$ & $12.08 \pm 0.01$ & $11.10 \pm 0.01$ & $9.20 \pm 0.01$ & $5.52 \pm 0.03$ & 0.46 & 1.53 & P \\
1663 & 05:34:41.70 & -05:26:53.0 & $12.54 \pm 0.02$ & $11.66 \pm 0.03$ & $11.14 \pm 0.02$ & $10.28 \pm 0.01$ & $9.66 \pm 0.01$ & $9.00 \pm 0.01$ & $8.09 \pm 0.01$ & $5.59 \pm 0.02$ & 0.07 & -0.32 & D \\
1664 & 05:35:06.57 & -05:26:51.0 & ... $\pm$ ... & ... $\pm$ ... & $11.18 \pm 0.03$ & $10.56 \pm 0.01$ & $10.15 \pm 0.01$ & $9.61 \pm 0.02$ & $8.45 \pm 0.03$ & ... $\pm$ ... & ... & -0.41 & D \\
1665 & 05:35:17.97 & -05:26:50.8 & $13.31 \pm 0.05$ & $12.37 \pm 0.05$ & $11.72 \pm 0.03$ & $10.90 \pm 0.02$ & $10.51 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.04 & ... & D \\
1666 & 05:35:17.15 & -05:26:45.9 & $13.48 \pm 0.02$ & $12.85 \pm 0.04$ & $12.57 \pm 0.02$ & $12.19 \pm 0.05$ & $11.92 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1667 & 05:35:21.73 & -05:26:44.6 & $12.82 \pm 0.05$ & $11.95 \pm 0.05$ & $11.47 \pm 0.03$ & $11.02 \pm 0.01$ & $10.65 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.09 & ... & D \\
1668 & 05:35:54.33 & -05:26:44.2 & $11.96 \pm 0.03$ & $11.06 \pm 0.04$ & $10.41 \pm 0.02$ & $9.49 \pm 0.01$ & $8.97 \pm 0.01$ & $8.83 \pm 0.02$ & $7.91 \pm 0.04$ & $4.40 \pm 0.02$ & 0.02 & -1.12 & D \\
1669 & 05:34:48.03 & -05:26:42.0 & ... $\pm$ ... & ... $\pm$ ... & $15.64 \pm 0.20$ & $14.19 \pm 0.03$ & $13.40 \pm 0.01$ & $12.49 \pm 0.05$ & $11.11 \pm 0.05$ & ... $\pm$ ... & ... & 0.70 & D \\
1670 & 05:35:25.71 & -05:26:41.6 & $12.02 \pm 0.02$ & $10.94 \pm 0.03$ & $10.29 \pm 0.02$ & $9.19 \pm 0.01$ & $8.61 \pm 0.01$ & $8.02 \pm 0.01$ & $7.01 \pm 0.02$ & ... $\pm$ ... & 0.23 & -0.34 & D \\
1671 & 05:34:28.20 & -05:26:39.8 & $13.54 \pm 0.03$ & $12.82 \pm 0.04$ & $12.51 \pm 0.03$ & $12.04 \pm 0.01$ & $11.85 \pm 0.01$ & $11.50 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.02 & ... & D \\
1672 & 05:34:40.81 & -05:26:38.6 & $12.68 \pm 0.03$ & $11.67 \pm 0.03$ & $11.14 \pm 0.02$ & $10.41 \pm 0.01$ & $10.12 \pm 0.01$ & $9.72 \pm 0.01$ & $8.97 \pm 0.01$ & $6.65 \pm 0.04$ & 0.23 & -1.16 & D \\
1673 & 05:35:04.75 & -05:26:37.7 & $11.97 \pm 0.02$ & $11.03 \pm 0.03$ & $10.62 \pm 0.02$ & $9.80 \pm 0.01$ & $9.49 \pm 0.01$ & $9.22 \pm 0.01$ & $8.58 \pm 0.01$ & ... $\pm$ ... & 0.23 & -1.46 & D \\
1674 & 05:35:04.05 & -05:26:37.2 & $12.08 \pm 0.02$ & $11.19 \pm 0.03$ & $10.91 \pm 0.02$ & $10.07 \pm 0.01$ & $9.78 \pm 0.01$ & $9.27 \pm 0.01$ & $8.38 \pm 0.01$ & ... $\pm$ ... & 0.25 & -0.88 & D \\
1675 & 05:35:01.67 & -05:26:36.2 & $14.24 \pm 0.03$ & $13.05 \pm 0.10$ & $12.16 \pm 0.05$ & $10.82 \pm 0.01$ & $10.21 \pm 0.01$ & $9.74 \pm 0.01$ & $9.04 \pm 0.02$ & ... $\pm$ ... & 0.20 & -0.81 & D \\
1676 & 05:34:27.93 & -05:26:34.4 & $12.23 \pm 0.04$ & $11.26 \pm 0.04$ & $10.65 \pm 0.03$ & $9.07 \pm 0.01$ & $8.39 \pm 0.01$ & $7.68 \pm 0.01$ & $6.73 \pm 0.01$ & $3.93 \pm 0.01$ & 0.12 & -0.14 & D \\
1677 & 05:35:42.62 & -05:26:33.5 & $14.60 \pm 0.04$ & $14.01 \pm 0.04$ & $13.45 \pm 0.02$ & $12.58 \pm 0.02$ & $12.17 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1678 & 05:34:47.74 & -05:26:31.7 & $15.42 \pm 0.06$ & $14.44 \pm 0.08$ & $13.89 \pm 0.05$ & $13.09 \pm 0.01$ & $12.83 \pm 0.01$ & $12.16 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.18 & ... & D \\
1679 & 05:35:24.46 & -05:26:31.4 & $11.85 \pm 0.02$ & $10.84 \pm 0.03$ & $10.22 \pm 0.02$ & $9.54 \pm 0.01$ & $9.06 \pm 0.01$ & $8.54 \pm 0.01$ & $7.58 \pm 0.03$ & ... $\pm$ ... & 0.17 & -0.58 & D \\
1680 & 05:34:26.13 & -05:26:30.0 & $11.17 \pm 0.02$ & $9.98 \pm 0.03$ & $9.15 \pm 0.02$ & $7.68 \pm 0.01$ & $7.12 \pm 0.01$ & $6.68 \pm 0.01$ & $5.91 \pm 0.01$ & $2.65 \pm 0.01$ & 0.24 & -0.83 & D \\
1681 & 05:35:15.70 & -05:26:28.1 & $12.46 \pm 0.02$ & $11.29 \pm 0.03$ & $10.71 \pm 0.02$ & $9.84 \pm 0.01$ & $9.60 \pm 0.01$ & $8.54 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.40 & ... & D \\
1682 & 05:35:04.20 & -05:26:27.8 & $12.12 \pm 0.03$ & $11.10 \pm 0.04$ & $10.58 \pm 0.03$ & $9.73 \pm 0.01$ & $9.40 \pm 0.01$ & $9.14 \pm 0.01$ & $8.52 \pm 0.01$ & ... $\pm$ ... & 0.26 & -1.47 & D \\
1683 & 05:34:53.05 & -05:26:27.7 & $14.79 \pm 0.04$ & $14.18 \pm 0.05$ & $13.70 \pm 0.04$ & $13.02 \pm 0.01$ & $12.49 \pm 0.01$ & $12.19 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1684 & 05:35:46.87 & -05:26:27.2 & $15.55 \pm 0.05$ & $13.99 \pm 0.03$ & $13.06 \pm 0.02$ & $12.18 \pm 0.04$ & $11.80 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.64 & ... & D \\
1685 & 05:35:23.66 & -05:26:26.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.45 \pm 0.01$ & $8.90 \pm 0.01$ & $8.65 \pm 0.01$ & $8.08 \pm 0.03$ & ... $\pm$ ... & ... & -1.33 & D \\
1686 & 05:34:49.06 & -05:26:26.5 & $13.23 \pm 0.02$ & $12.41 \pm 0.03$ & $11.87 \pm 0.02$ & $11.30 \pm 0.01$ & $10.80 \pm 0.01$ & $10.51 \pm 0.01$ & $9.66 \pm 0.02$ & ... $\pm$ ... & 0.00 & -1.00 & D \\
1687 & 05:36:37.24 & -05:26:25.2 & $11.64 \pm 0.02$ & $10.84 \pm 0.03$ & $10.37 \pm 0.02$ & $9.95 \pm 0.01$ & $9.66 \pm 0.01$ & $9.49 \pm 0.01$ & $8.98 \pm 0.03$ & $5.74 \pm 0.02$ & 0.01 & -1.76 & D \\
1688 & 05:33:02.23 & -05:26:25.0 & $10.36 \pm 0.02$ & $9.70 \pm 0.02$ & $9.23 \pm 0.02$ & $8.28 \pm 0.01$ & $7.92 \pm 0.01$ & $7.61 \pm 0.01$ & $6.57 \pm 0.01$ & $3.58 \pm 0.02$ & 0.00 & -0.90 & D \\
1689 & 05:35:18.56 & -05:26:24.6 & $14.61 \pm 0.06$ & $12.45 \pm 0.03$ & $11.21 \pm 0.02$ & $9.73 \pm 0.01$ & $9.23 \pm 0.01$ & $8.20 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & 1.18 & ... & D \\
1690 & 05:35:09.65 & -05:26:23.1 & $13.12 \pm 0.04$ & $11.57 \pm 0.04$ & $10.51 \pm 0.02$ & $9.22 \pm 0.01$ & $8.74 \pm 0.01$ & $7.68 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.54 & ... & D \\
1691 & 05:35:04.59 & -05:26:23.0 & $12.26 \pm 0.02$ & $11.17 \pm 0.03$ & $10.72 \pm 0.02$ & $10.32 \pm 0.01$ & $10.01 \pm 0.01$ & $9.69 \pm 0.01$ & $8.92 \pm 0.01$ & ... $\pm$ ... & 0.40 & -1.24 & D \\
1692 & 05:35:35.00 & -05:26:21.9 & $16.00 \pm 0.08$ & $14.92 \pm 0.07$ & $14.29 \pm 0.06$ & $13.54 \pm 0.03$ & $13.10 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.25 & ... & D \\
1693 & 05:35:08.60 & -05:26:19.4 & $13.24 \pm 0.03$ & $12.32 \pm 0.03$ & $11.76 \pm 0.02$ & $11.07 \pm 0.01$ & $10.71 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.11 & ... & D \\
1694 & 05:35:20.73 & -05:26:15.8 & $13.71 \pm 0.02$ & $12.79 \pm 0.03$ & $12.34 \pm 0.02$ & $11.39 \pm 0.01$ & $10.97 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.17 & ... & D \\
1695 & 05:35:07.28 & -05:26:11.0 & $15.64 \pm 0.09$ & $14.11 \pm 0.06$ & $13.06 \pm 0.03$ & $12.01 \pm 0.01$ & $11.51 \pm 0.01$ & $11.28 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.52 & ... & D \\
1696 & 05:35:03.41 & -05:26:09.8 & $14.04 \pm 0.03$ & $13.28 \pm 0.03$ & $12.94 \pm 0.03$ & $12.57 \pm 0.01$ & $12.35 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.05 & ... & D \\
1697 & 05:35:11.68 & -05:26:08.4 & $13.28 \pm 0.10$ & $11.57 \pm 0.07$ & $10.47 \pm 0.04$ & $9.18 \pm 0.01$ & $8.53 \pm 0.01$ & $8.02 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.70 & ... & D \\
1698 & 05:35:50.19 & -05:26:05.0 & $16.03 \pm 0.07$ & $14.64 \pm 0.06$ & $14.00 \pm 0.04$ & $13.41 \pm 0.04$ & $13.10 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.64 & ... & D \\
1699 & 05:34:46.76 & -05:26:04.6 & $13.73 \pm 0.03$ & $12.38 \pm 0.03$ & $11.54 \pm 0.02$ & $10.44 \pm 0.01$ & $10.01 \pm 0.01$ & $9.58 \pm 0.01$ & $8.92 \pm 0.01$ & $5.34 \pm 0.03$ & 0.43 & -1.08 & D \\
1700 & 05:35:04.48 & -05:26:04.5 & $12.14 \pm 0.02$ & $11.22 \pm 0.03$ & $10.86 \pm 0.02$ & $10.36 \pm 0.01$ & $10.10 \pm 0.01$ & $9.79 \pm 0.01$ & $9.36 \pm 0.02$ & ... $\pm$ ... & 0.25 & -1.69 & D \\
1701 & 05:37:16.37 & -05:26:04.2 & $14.91 \pm 0.04$ & $14.25 \pm 0.07$ & $13.76 \pm 0.05$ & $13.12 \pm 0.01$ & $12.89 \pm 0.01$ & $12.58 \pm 0.04$ & $12.07 \pm 0.06$ & ... $\pm$ ... & 0.00 & -1.62 & D \\
1702 & 05:35:05.18 & -05:26:03.5 & $13.68 \pm 0.02$ & $12.87 \pm 0.03$ & $12.46 \pm 0.02$ & $11.89 \pm 0.01$ & $11.54 \pm 0.01$ & $11.10 \pm 0.04$ & $10.20 \pm 0.03$ & ... $\pm$ ... & 0.07 & -0.89 & D \\
1703 & 05:35:06.90 & -05:26:00.3 & $13.48 \pm 0.03$ & $12.71 \pm 0.04$ & $12.25 \pm 0.02$ & $11.56 \pm 0.01$ & $11.11 \pm 0.01$ & $10.68 \pm 0.03$ & $9.43 \pm 0.07$ & ... $\pm$ ... & 0.00 & -0.43 & D \\
1704 & 05:35:24.33 & -05:26:00.2 & $13.13 \pm 0.03$ & $12.43 \pm 0.04$ & $12.03 \pm 0.03$ & $11.71 \pm 0.03$ & $11.47 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1705 & 05:35:10.48 & -05:26:00.1 & $13.06 \pm 0.04$ & $12.24 \pm 0.07$ & $11.74 \pm 0.04$ & $11.03 \pm 0.02$ & $10.76 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1706 & 05:34:40.95 & -05:25:59.9 & $13.79 \pm 0.03$ & $12.62 \pm 0.03$ & $11.93 \pm 0.02$ & $10.57 \pm 0.01$ & $10.20 \pm 0.01$ & $9.87 \pm 0.01$ & $9.14 \pm 0.02$ & $5.74 \pm 0.03$ & 0.32 & -1.21 & D \\
1707 & 05:33:55.51 & -05:25:57.4 & $12.99 \pm 0.02$ & $11.70 \pm 0.03$ & $11.06 \pm 0.02$ & $10.32 \pm 0.01$ & $10.03 \pm 0.01$ & $9.81 \pm 0.01$ & $9.29 \pm 0.05$ & $5.32 \pm 0.02$ & 0.51 & -1.67 & D \\
1708 & 05:35:10.82 & -05:25:56.8 & $13.51 \pm 0.02$ & $12.39 \pm 0.03$ & $11.67 \pm 0.04$ & $10.90 \pm 0.02$ & $10.40 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.22 & ... & D \\
1709 & 05:35:21.15 & -05:25:56.7 & $12.02 \pm 0.02$ & $10.75 \pm 0.03$ & $9.92 \pm 0.02$ & $9.04 \pm 0.01$ & $8.68 \pm 0.01$ & $8.02 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.35 & ... & D \\
1710 & 05:35:11.52 & -05:25:53.0 & ... $\pm$ ... & $14.40 \pm 0.09$ & $12.89 \pm 0.04$ & $10.80 \pm 0.02$ & $10.36 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.91 & ... & D \\
1711 & 05:35:09.77 & -05:25:50.1 & $15.57 \pm 0.07$ & $13.48 \pm 0.03$ & $12.61 \pm 0.02$ & $11.68 \pm 0.03$ & $11.27 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.36 & ... & D \\
1712 & 05:35:07.39 & -05:25:47.9 & $13.00 \pm 0.02$ & $12.31 \pm 0.03$ & $11.82 \pm 0.02$ & $11.02 \pm 0.01$ & $10.57 \pm 0.01$ & $10.04 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1713 & 05:35:25.98 & -05:25:47.5 & $11.56 \pm 0.03$ & $10.42 \pm 0.04$ & $9.83 \pm 0.02$ & $9.20 \pm 0.01$ & $8.79 \pm 0.01$ & $8.70 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.36 & ... & D \\
1714 & 05:35:29.31 & -05:25:46.3 & $11.78 \pm 0.02$ & $10.97 \pm 0.03$ & $10.50 \pm 0.02$ & $10.19 \pm 0.01$ & $9.92 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.02 & ... & D \\
1715 & 05:35:22.45 & -05:25:45.2 & $12.78 \pm 0.09$ & $11.91 \pm 0.09$ & $11.22 \pm 0.07$ & $10.61 \pm 0.01$ & $10.08 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1716 & 05:35:52.89 & -05:25:43.6 & $14.32 \pm 0.02$ & $13.26 \pm 0.04$ & $12.63 \pm 0.02$ & $11.95 \pm 0.02$ & $11.56 \pm 0.01$ & $10.89 \pm 0.14$ & ... $\pm$ ... & ... $\pm$ ... & 0.22 & ... & D \\
1717 & 05:35:17.54 & -05:25:42.7 & ... $\pm$ ... & $10.91 \pm 0.04$ & $10.08 \pm 0.06$ & $9.68 \pm 0.04$ & $9.16 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.02 & ... & D \\
1718 & 05:35:19.37 & -05:25:42.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $7.65 \pm 0.01$ & $6.78 \pm 0.01$ & $6.00 \pm 0.01$ & $5.23 \pm 0.02$ & ... $\pm$ ... & ... & -0.06 & P \\
1719 & 05:35:26.34 & -05:25:40.3 & $9.59 \pm 0.02$ & $9.02 \pm 0.03$ & $8.65 \pm 0.02$ & $8.01 \pm 0.01$ & $7.60 \pm 0.01$ & $7.22 \pm 0.01$ & $6.47 \pm 0.02$ & ... $\pm$ ... & 0.00 & -1.08 & D \\
1720 & 05:34:59.62 & -05:25:40.1 & $12.12 \pm 0.02$ & $11.28 \pm 0.03$ & $10.91 \pm 0.02$ & $9.95 \pm 0.01$ & $9.49 \pm 0.01$ & $9.03 \pm 0.01$ & $8.39 \pm 0.01$ & ... $\pm$ ... & 0.13 & -1.04 & D \\
1721 & 05:35:30.42 & -05:25:38.3 & $11.78 \pm 0.02$ & $10.94 \pm 0.04$ & $10.43 \pm 0.02$ & $9.74 \pm 0.01$ & $9.25 \pm 0.01$ & $8.71 \pm 0.01$ & $7.61 \pm 0.03$ & ... $\pm$ ... & 0.04 & -0.40 & D \\
1722 & 05:35:20.02 & -05:25:37.7 & $11.65 \pm 0.02$ & $10.64 \pm 0.03$ & $10.12 \pm 0.03$ & $9.22 \pm 0.01$ & $8.89 \pm 0.01$ & $7.91 \pm 0.03$ & $6.51 \pm 0.04$ & ... $\pm$ ... & 0.24 & 0.37 & D \\
1723 & 05:35:29.46 & -05:25:37.1 & $14.01 \pm 0.02$ & $13.36 \pm 0.04$ & $12.97 \pm 0.02$ & $12.59 \pm 0.02$ & $12.14 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1724 & 05:35:56.11 & -05:25:33.2 & $16.77 \pm 0.15$ & $14.68 \pm 0.06$ & $13.75 \pm 0.04$ & $12.02 \pm 0.02$ & $11.71 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.32 & ... & D \\
1725 & 05:35:15.68 & -05:25:33.2 & $11.55 \pm 0.06$ & $10.55 \pm 0.05$ & $9.73 \pm 0.04$ & $8.71 \pm 0.01$ & $8.16 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1726 & 05:35:25.32 & -05:25:29.5 & $13.19 \pm 0.02$ & $12.42 \pm 0.03$ & $11.87 \pm 0.02$ & $11.11 \pm 0.02$ & $10.67 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1727 & 05:35:23.59 & -05:25:26.1 & $11.89 \pm 0.02$ & $10.79 \pm 0.03$ & $10.23 \pm 0.02$ & $9.36 \pm 0.01$ & $8.82 \pm 0.01$ & $8.21 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & 0.32 & ... & D \\
1728 & 05:34:21.52 & -05:25:24.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.53 \pm 0.06$ & $13.00 \pm 0.06$ & ... $\pm$ ... & $8.31 \pm 0.09$ & $3.87 \pm 0.04$ & ... & ... & D \\
1729 & 05:35:30.91 & -05:25:23.5 & $12.80 \pm 0.05$ & $12.22 \pm 0.05$ & $11.96 \pm 0.04$ & $11.73 \pm 0.02$ & $11.41 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1730 & 05:35:14.05 & -05:25:20.6 & $12.99 \pm 0.02$ & $11.85 \pm 0.03$ & $11.21 \pm 0.02$ & $10.03 \pm 0.01$ & $9.50 \pm 0.02$ & $9.13 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.32 & ... & D \\
1731 & 05:35:26.19 & -05:25:20.0 & $13.28 \pm 0.02$ & $12.35 \pm 0.03$ & $12.04 \pm 0.02$ & $11.33 \pm 0.02$ & $10.91 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.29 & ... & D \\
1732 & 05:35:05.62 & -05:25:19.6 & $8.99 \pm 0.02$ & $8.11 \pm 0.06$ & $7.43 \pm 0.03$ & $6.69 \pm 0.01$ & $6.02 \pm 0.01$ & $5.37 \pm 0.01$ & $4.35 \pm 0.01$ & ... $\pm$ ... & 0.00 & -0.16 & D \\
1733 & 05:35:24.24 & -05:25:18.6 & $11.44 \pm 0.02$ & $10.47 \pm 0.03$ & $10.04 \pm 0.02$ & $9.61 \pm 0.01$ & $9.22 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.27 & ... & D \\
1734 & 05:35:08.52 & -05:25:17.7 & $12.19 \pm 0.02$ & $11.16 \pm 0.03$ & $10.70 \pm 0.02$ & $10.17 \pm 0.01$ & $9.90 \pm 0.01$ & $9.55 \pm 0.02$ & $8.52 \pm 0.09$ & ... $\pm$ ... & 0.31 & -0.95 & D \\
1735 & 05:35:43.20 & -05:25:16.1 & $16.19 \pm 0.11$ & $14.37 \pm 0.05$ & $13.32 \pm 0.02$ & $11.97 \pm 0.03$ & $11.45 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.88 & ... & D \\
1736 & 05:35:31.41 & -05:25:16.1 & $7.79 \pm 0.02$ & $7.64 \pm 0.03$ & $7.54 \pm 0.02$ & $7.21 \pm 0.01$ & $6.90 \pm 0.01$ & $6.12 \pm 0.01$ & $3.81 \pm 0.01$ & ... $\pm$ ... & 0.00 & 1.08 & D \\
1737 & 05:35:00.43 & -05:25:14.1 & $12.19 \pm 0.03$ & $11.19 \pm 0.04$ & $10.40 \pm 0.02$ & $9.42 \pm 0.01$ & $9.08 \pm 0.01$ & $8.83 \pm 0.01$ & $8.15 \pm 0.01$ & ... $\pm$ ... & 0.03 & -1.41 & D \\
1738 & 05:34:51.56 & -05:25:12.7 & $11.23 \pm 0.02$ & $10.21 \pm 0.03$ & $9.53 \pm 0.02$ & $8.56 \pm 0.01$ & $8.09 \pm 0.01$ & $7.76 \pm 0.01$ & $6.78 \pm 0.01$ & $3.74 \pm 0.02$ & 0.14 & -0.84 & D \\
1739 & 05:35:01.70 & -05:25:12.5 & ... $\pm$ ... & ... $\pm$ ... & $15.26 \pm 0.13$ & $12.99 \pm 0.01$ & $12.17 \pm 0.01$ & $11.42 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & P \\
1740 & 05:34:54.82 & -05:25:12.4 & $13.06 \pm 0.03$ & $12.25 \pm 0.03$ & $11.78 \pm 0.02$ & $11.11 \pm 0.01$ & $10.62 \pm 0.01$ & $10.24 \pm 0.01$ & $9.34 \pm 0.01$ & ... $\pm$ ... & 0.01 & -0.84 & D \\
1741 & 05:35:30.68 & -05:25:11.2 & $13.53 \pm 0.09$ & $12.54 \pm 0.08$ & $12.02 \pm 0.05$ & $10.94 \pm 0.01$ & $10.50 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.22 & ... & D \\
1742 & 05:35:24.88 & -05:25:10.1 & $12.93 \pm 0.02$ & $12.01 \pm 0.03$ & $11.61 \pm 0.02$ & $10.82 \pm 0.01$ & $10.35 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.22 & ... & D \\
1743 & 05:35:23.98 & -05:25:09.9 & ... $\pm$ ... & $12.66 \pm 0.08$ & $11.80 \pm 0.05$ & $10.70 \pm 0.02$ & $9.82 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & P \\
1744 & 05:37:00.33 & -05:25:08.4 & $13.15 \pm 0.03$ & $12.46 \pm 0.03$ & $12.04 \pm 0.02$ & $11.36 \pm 0.01$ & $10.99 \pm 0.01$ & $10.71 \pm 0.01$ & $9.97 \pm 0.01$ & $6.98 \pm 0.03$ & 0.00 & -1.27 & D \\
1745 & 05:35:28.39 & -05:25:03.7 & $11.40 \pm 0.03$ & $10.57 \pm 0.04$ & $10.25 \pm 0.03$ & $9.72 \pm 0.01$ & $9.44 \pm 0.01$ & $8.82 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.15 & ... & D \\
1746 & 05:35:06.55 & -05:25:01.4 & $13.66 \pm 0.03$ & $12.56 \pm 0.03$ & $11.99 \pm 0.02$ & $11.25 \pm 0.01$ & $10.89 \pm 0.01$ & $10.71 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.32 & ... & D \\
1747 & 05:35:05.09 & -05:25:01.4 & ... $\pm$ ... & $14.09 \pm 0.08$ & $12.97 \pm 0.05$ & $11.80 \pm 0.01$ & $11.40 \pm 0.01$ & $10.56 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 1.11 & ... & D \\
1748 & 05:35:26.40 & -05:25:00.8 & $6.29 \pm 0.02$ & $6.28 \pm 0.04$ & $6.24 \pm 0.02$ & $6.16 \pm 0.01$ & $6.00 \pm 0.01$ & $5.69 \pm 0.01$ & $4.55 \pm 0.04$ & ... $\pm$ ... & 0.00 & -0.98 & D \\
1749 & 05:35:28.20 & -05:24:58.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $8.14 \pm 0.01$ & $7.65 \pm 0.01$ & $7.17 \pm 0.01$ & $6.35 \pm 0.02$ & ... $\pm$ ... & ... & -0.79 & D \\
1750 & 05:34:28.51 & -05:24:57.7 & $11.14 \pm 0.02$ & $10.34 \pm 0.03$ & $9.95 \pm 0.02$ & $9.31 \pm 0.01$ & $9.01 \pm 0.01$ & $8.59 \pm 0.01$ & $7.98 \pm 0.02$ & $5.21 \pm 0.02$ & 0.07 & -1.29 & D \\
1751 & 05:34:48.64 & -05:24:56.6 & $15.31 \pm 0.05$ & $14.58 \pm 0.05$ & $14.29 \pm 0.06$ & $13.59 \pm 0.02$ & $13.18 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.06 & ... & D \\
1752 & 05:35:12.19 & -05:24:56.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $8.90 \pm 0.01$ & $8.16 \pm 0.01$ & $7.47 \pm 0.01$ & $6.60 \pm 0.03$ & ... $\pm$ ... & ... & -0.20 & D \\
1753 & 05:35:16.18 & -05:24:56.3 & ... $\pm$ ... & $11.23 \pm 0.03$ & $10.43 \pm 0.02$ & $9.03 \pm 0.01$ & $8.48 \pm 0.01$ & $7.60 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1754 & 05:35:13.18 & -05:24:55.4 & $10.40 \pm 0.03$ & $9.04 \pm 0.04$ & $8.12 \pm 0.02$ & $7.11 \pm 0.01$ & $6.31 \pm 0.01$ & $5.74 \pm 0.01$ & $4.86 \pm 0.01$ & ... $\pm$ ... & 0.39 & -0.29 & D \\
1755 & 05:35:03.79 & -05:24:54.2 & $14.50 \pm 0.05$ & $13.27 \pm 0.04$ & $12.27 \pm 0.03$ & $10.82 \pm 0.01$ & $10.16 \pm 0.01$ & $9.70 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.17 & ... & D \\
1756 & 05:35:59.46 & -05:24:53.3 & $15.73 \pm 0.06$ & $15.05 \pm 0.09$ & $14.66 \pm 0.09$ & $13.96 \pm 0.04$ & $13.61 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1757 & 05:35:39.79 & -05:24:50.7 & $16.91 \pm 0.20$ & $15.16 \pm 0.09$ & $14.00 \pm 0.05$ & $12.64 \pm 0.02$ & $12.39 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.70 & ... & D \\
1758 & 05:35:10.95 & -05:24:48.3 & $11.44 \pm 0.03$ & $10.24 \pm 0.03$ & $9.49 \pm 0.02$ & $8.25 \pm 0.01$ & $7.67 \pm 0.01$ & $7.05 \pm 0.01$ & $6.01 \pm 0.03$ & ... $\pm$ ... & 0.31 & -0.27 & D \\
1759 & 05:35:20.60 & -05:24:46.1 & $11.53 \pm 0.07$ & $10.30 \pm 0.06$ & $9.42 \pm 0.05$ & $8.31 \pm 0.01$ & $7.86 \pm 0.01$ & $7.18 \pm 0.02$ & $5.94 \pm 0.03$ & ... $\pm$ ... & 0.26 & -0.08 & D \\
1760 & 05:34:04.85 & -05:24:45.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $8.38 \pm 0.07$ & $5.14 \pm 0.04$ & ... & ... & P \\
1761 & 05:35:43.48 & -05:24:43.0 & ... $\pm$ ... & $15.25 \pm 0.08$ & $14.08 \pm 0.03$ & $12.70 \pm 0.06$ & $12.30 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.25 & ... & D \\
1762 & 05:34:52.04 & -05:24:42.9 & $12.13 \pm 0.02$ & $11.20 \pm 0.03$ & $10.63 \pm 0.02$ & $9.77 \pm 0.01$ & $9.29 \pm 0.01$ & $8.92 \pm 0.01$ & $8.16 \pm 0.01$ & $5.48 \pm 0.05$ & 0.10 & -1.02 & D \\
1763 & 05:35:08.54 & -05:24:40.6 & $12.69 \pm 0.05$ & $11.75 \pm 0.05$ & $10.93 \pm 0.04$ & $9.87 \pm 0.01$ & $9.57 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1764 & 05:35:24.42 & -05:24:39.7 & $10.75 \pm 0.03$ & $9.69 \pm 0.04$ & $8.91 \pm 0.03$ & $7.78 \pm 0.01$ & $7.37 \pm 0.01$ & $6.30 \pm 0.01$ & $4.83 \pm 0.02$ & ... $\pm$ ... & 0.11 & 0.65 & D \\
1765 & 05:34:44.47 & -05:24:38.3 & $13.53 \pm 0.03$ & $12.76 \pm 0.03$ & $12.35 \pm 0.03$ & $11.75 \pm 0.01$ & $11.35 \pm 0.01$ & $11.09 \pm 0.03$ & $10.41 \pm 0.15$ & ... $\pm$ ... & 0.01 & -1.33 & D \\
1766 & 05:35:11.30 & -05:24:38.3 & ... $\pm$ ... & ... $\pm$ ... & $12.71 \pm 0.09$ & $9.66 \pm 0.01$ & $8.17 \pm 0.01$ & $7.41 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & P \\
1767 & 05:35:04.68 & -05:24:36.0 & $15.04 \pm 0.05$ & $13.23 \pm 0.04$ & $11.99 \pm 0.03$ & $10.70 \pm 0.01$ & $9.98 \pm 0.01$ & $9.31 \pm 0.01$ & $8.24 \pm 0.02$ & ... $\pm$ ... & 0.73 & -0.03 & D \\
1768 & 05:35:24.67 & -05:24:35.8 & $11.70 \pm 0.03$ & $10.55 \pm 0.04$ & $9.80 \pm 0.02$ & $8.78 \pm 0.01$ & $8.37 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.25 & ... & D \\
1769 & 05:35:08.28 & -05:24:34.8 & $12.84 \pm 0.04$ & $12.09 \pm 0.06$ & $11.68 \pm 0.04$ & $10.85 \pm 0.01$ & $10.56 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1770 & 05:35:44.83 & -05:24:34.3 & $11.97 \pm 0.02$ & $11.16 \pm 0.03$ & $10.72 \pm 0.03$ & $10.02 \pm 0.01$ & $9.64 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.05 & ... & D \\
1771 & 05:35:12.12 & -05:24:33.8 & $15.40 \pm 0.16$ & $14.18 \pm 0.06$ & $13.20 \pm 0.07$ & $10.84 \pm 0.03$ & $10.29 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.17 & ... & P \\
1772 & 05:35:16.82 & -05:24:32.1 & ... $\pm$ ... & $12.65 \pm 0.08$ & $11.25 \pm 0.06$ & $9.94 \pm 0.02$ & $9.33 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.08 & ... & D \\
1773 & 05:35:18.36 & -05:24:26.4 & ... $\pm$ ... & $11.66 \pm 0.07$ & $11.17 \pm 0.05$ & $10.38 \pm 0.03$ & $10.19 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.25 & ... & D \\
1774 & 05:35:19.66 & -05:24:26.3 & $10.90 \pm 0.16$ & $9.97 \pm 0.04$ & $9.27 \pm 0.03$ & $8.50 \pm 0.01$ & $7.97 \pm 0.01$ & $7.63 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1775 & 05:35:13.84 & -05:24:26.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.39 \pm 0.01$ & $8.37 \pm 0.01$ & $7.50 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & P \\
1776 & 05:32:59.24 & -05:24:25.8 & $12.20 \pm 0.02$ & $11.45 \pm 0.02$ & $11.21 \pm 0.02$ & $10.93 \pm 0.01$ & $10.82 \pm 0.01$ & $10.60 \pm 0.01$ & $10.18 \pm 0.01$ & $6.80 \pm 0.03$ & 0.12 & -1.96 & D \\
1777 & 05:35:22.19 & -05:24:24.9 & $10.52 \pm 0.06$ & $9.71 \pm 0.06$ & $9.22 \pm 0.05$ & $8.80 \pm 0.01$ & $8.49 \pm 0.01$ & $8.41 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1778 & 05:35:14.28 & -05:24:24.8 & $10.46 \pm 0.04$ & $9.49 \pm 0.03$ & $9.09 \pm 0.02$ & $8.29 \pm 0.01$ & $7.82 \pm 0.01$ & $7.55 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.28 & ... & D \\
1779 & 05:34:38.21 & -05:24:23.7 & $12.73 \pm 0.03$ & $11.95 \pm 0.03$ & $11.70 \pm 0.02$ & $11.54 \pm 0.01$ & $11.42 \pm 0.01$ & $11.49 \pm 0.02$ & ... $\pm$ ... & $5.56 \pm 0.03$ & 0.16 & ... & D \\
1780 & 05:35:11.63 & -05:24:21.3 & ... $\pm$ ... & $11.87 \pm 0.03$ & $11.34 \pm 0.02$ & $10.72 \pm 0.03$ & $9.97 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1781 & 05:35:20.52 & -05:24:21.0 & ... $\pm$ ... & $11.76 \pm 0.06$ & $11.11 \pm 0.03$ & $9.70 \pm 0.02$ & $9.34 \pm 0.01$ & $8.06 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.11 & ... & D \\
1782 & 05:35:05.72 & -05:24:18.4 & $11.38 \pm 0.02$ & $10.20 \pm 0.03$ & $9.32 \pm 0.02$ & $8.12 \pm 0.01$ & $7.56 \pm 0.01$ & $7.15 \pm 0.01$ & $6.51 \pm 0.01$ & ... $\pm$ ... & 0.19 & -1.01 & D \\
1783 & 05:35:10.54 & -05:24:16.5 & $13.55 \pm 0.13$ & $12.76 \pm 0.08$ & $11.59 \pm 0.08$ & $10.04 \pm 0.02$ & $9.48 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & P \\
1784 & 05:32:44.55 & -05:24:15.2 & $14.31 \pm 0.03$ & $13.65 \pm 0.04$ & $13.27 \pm 0.04$ & $12.71 \pm 0.01$ & $12.41 \pm 0.01$ & $12.10 \pm 0.02$ & $11.57 \pm 0.03$ & ... $\pm$ ... & 0.00 & -1.53 & D \\
1785 & 05:35:22.30 & -05:24:14.1 & $11.35 \pm 0.07$ & $10.45 \pm 0.06$ & $9.61 \pm 0.05$ & $8.62 \pm 0.01$ & $8.18 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1786 & 05:37:03.15 & -05:24:13.9 & $11.20 \pm 0.03$ & $10.44 \pm 0.03$ & $10.10 \pm 0.02$ & $9.68 \pm 0.01$ & $9.61 \pm 0.01$ & $9.31 \pm 0.01$ & $9.25 \pm 0.01$ & $6.29 \pm 0.02$ & 0.06 & -2.29 & D \\
1787 & 05:35:25.36 & -05:24:11.5 & $12.60 \pm 0.09$ & $11.28 \pm 0.07$ & $10.39 \pm 0.06$ & $9.03 \pm 0.02$ & $8.77 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.37 & ... & D \\
1788 & 05:35:05.36 & -05:24:10.6 & $11.74 \pm 0.04$ & $10.44 \pm 0.05$ & $9.62 \pm 0.04$ & $8.81 \pm 0.01$ & $8.32 \pm 0.01$ & $7.98 \pm 0.01$ & $7.33 \pm 0.02$ & ... $\pm$ ... & 0.38 & -1.16 & D \\
1789 & 05:35:00.22 & -05:24:09.1 & $15.62 \pm 0.06$ & $14.26 \pm 0.05$ & $13.25 \pm 0.03$ & $12.31 \pm 0.01$ & $11.33 \pm 0.01$ & $10.58 \pm 0.02$ & $9.74 \pm 0.03$ & ... $\pm$ ... & 0.33 & 0.08 & P \\
1790 & 05:35:01.18 & -05:24:06.7 & $11.38 \pm 0.06$ & $10.60 \pm 0.08$ & $10.30 \pm 0.07$ & $9.65 \pm 0.01$ & $9.30 \pm 0.01$ & $8.71 \pm 0.01$ & $7.74 \pm 0.01$ & ... $\pm$ ... & 0.10 & -0.61 & D \\
1791 & 05:35:16.75 & -05:24:04.4 & $9.90 \pm 0.03$ & $9.25 \pm 0.05$ & $8.93 \pm 0.03$ & $8.58 \pm 0.02$ & $8.30 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1792 & 05:33:41.68 & -05:24:04.3 & $12.60 \pm 0.02$ & $11.81 \pm 0.03$ & $11.51 \pm 0.02$ & $11.13 \pm 0.01$ & $10.83 \pm 0.01$ & $10.39 \pm 0.01$ & $9.51 \pm 0.02$ & $6.37 \pm 0.02$ & 0.12 & -0.96 & D \\
1793 & 05:35:15.61 & -05:24:03.1 & ... $\pm$ ... & $10.19 \pm 0.03$ & $9.87 \pm 0.02$ & $9.48 \pm 0.04$ & $9.17 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1794 & 05:35:18.03 & -05:24:03.0 & ... $\pm$ ... & $9.86 \pm 0.06$ & $8.67 \pm 0.03$ & $7.33 \pm 0.01$ & $6.87 \pm 0.01$ & $6.22 \pm 0.02$ & $4.96 \pm 0.04$ & ... $\pm$ ... & 1.09 & -0.10 & D \\
1795 & 05:35:10.01 & -05:24:01.8 & ... $\pm$ ... & $13.31 \pm 0.05$ & $12.19 \pm 0.05$ & $11.24 \pm 0.02$ & $10.66 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.50 & ... & D \\
1796 & 05:35:07.63 & -05:24:00.6 & $12.87 \pm 0.02$ & $12.07 \pm 0.03$ & $11.75 \pm 0.02$ & $11.37 \pm 0.01$ & $11.11 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.13 & ... & D \\
1797 & 05:34:53.18 & -05:24:00.6 & $14.91 \pm 0.04$ & $14.21 \pm 0.05$ & $13.73 \pm 0.04$ & $13.25 \pm 0.01$ & $13.07 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1798 & 05:34:59.56 & -05:24:00.4 & $12.48 \pm 0.02$ & $11.70 \pm 0.03$ & $11.36 \pm 0.02$ & $10.93 \pm 0.01$ & $10.65 \pm 0.01$ & $10.33 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.09 & ... & D \\
1799 & 05:35:17.38 & -05:23:59.9 & ... $\pm$ ... & $11.28 \pm 0.03$ & $10.10 \pm 0.02$ & $8.68 \pm 0.01$ & $8.27 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.22 & ... & D \\
1800 & 05:35:02.10 & -05:23:56.8 & $15.15 \pm 0.04$ & $12.71 \pm 0.03$ & $11.20 \pm 0.02$ & $9.75 \pm 0.01$ & $8.98 \pm 0.01$ & $8.22 \pm 0.01$ & $7.25 \pm 0.02$ & ... $\pm$ ... & 1.34 & 0.03 & P \\
1801 & 05:35:09.67 & -05:23:55.8 & $13.67 \pm 0.08$ & $11.68 \pm 0.05$ & $10.60 \pm 0.04$ & $9.79 \pm 0.01$ & $9.52 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.09 & ... & D \\
1802 & 05:35:29.84 & -05:23:55.6 & $11.91 \pm 0.03$ & $10.82 \pm 0.03$ & $10.25 \pm 0.02$ & $9.59 \pm 0.01$ & $9.23 \pm 0.01$ & $8.31 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.31 & ... & D \\
1803 & 05:35:13.58 & -05:23:54.9 & ... $\pm$ ... & $12.72 \pm 0.04$ & $10.42 \pm 0.03$ & $8.01 \pm 0.01$ & $6.79 \pm 0.01$ & $6.09 \pm 0.02$ & $5.30 \pm 0.05$ & ... $\pm$ ... & 1.29 & 0.19 & D \\
1804 & 05:35:21.80 & -05:23:53.8 & $10.36 \pm 0.04$ & $9.71 \pm 0.04$ & $9.38 \pm 0.03$ & $8.74 \pm 0.01$ & $8.37 \pm 0.01$ & $8.08 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1805 & 05:35:25.06 & -05:23:53.8 & $11.64 \pm 0.09$ & $10.84 \pm 0.10$ & $10.13 \pm 0.07$ & $9.06 \pm 0.03$ & $8.67 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1806 & 05:34:57.75 & -05:23:52.2 & $10.24 \pm 0.02$ & $9.46 \pm 0.04$ & $9.14 \pm 0.02$ & $8.62 \pm 0.01$ & $8.35 \pm 0.01$ & $7.98 \pm 0.01$ & $7.38 \pm 0.01$ & ... $\pm$ ... & 0.09 & -1.40 & D \\
1807 & 05:35:14.38 & -05:23:50.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $7.38 \pm 0.01$ & $5.88 \pm 0.01$ & $4.39 \pm 0.01$ & $4.00 \pm 0.06$ & ... $\pm$ ... & ... & 1.11 & P \\
1808 & 05:35:19.04 & -05:23:49.7 & ... $\pm$ ... & $11.20 \pm 0.03$ & $10.31 \pm 0.02$ & $7.80 \pm 0.01$ & $6.88 \pm 0.01$ & $6.08 \pm 0.01$ & $5.04 \pm 0.02$ & ... $\pm$ ... & 0.00 & 0.32 & P \\
1809 & 05:35:29.86 & -05:23:48.5 & $12.39 \pm 0.03$ & $11.40 \pm 0.04$ & $10.82 \pm 0.02$ & $9.91 \pm 0.01$ & $9.59 \pm 0.01$ & $8.41 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 0.17 & ... & D \\
1810 & 05:35:12.27 & -05:23:48.2 & ... $\pm$ ... & $9.89 \pm 0.04$ & $9.57 \pm 0.03$ & $9.09 \pm 0.01$ & $8.56 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1811 & 05:34:28.95 & -05:23:47.9 & $13.97 \pm 0.05$ & $13.37 \pm 0.07$ & $13.03 \pm 0.06$ & $12.62 \pm 0.01$ & $12.40 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1812 & 05:35:25.05 & -05:23:46.5 & $10.86 \pm 0.06$ & $10.18 \pm 0.07$ & $9.86 \pm 0.06$ & $9.41 \pm 0.01$ & $9.26 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1813 & 05:35:23.66 & -05:23:46.1 & $12.12 \pm 0.09$ & $11.35 \pm 0.06$ & $10.82 \pm 0.05$ & $10.23 \pm 0.01$ & $9.92 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1814 & 05:35:21.32 & -05:23:45.3 & ... $\pm$ ... & $10.72 \pm 0.05$ & $10.14 \pm 0.03$ & $9.11 \pm 0.01$ & $8.74 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1815 & 05:35:15.45 & -05:23:45.1 & ... $\pm$ ... & $10.49 \pm 0.09$ & $9.87 \pm 0.07$ & $8.59 \pm 0.03$ & $8.01 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1816 & 05:35:05.67 & -05:23:45.1 & $14.74 \pm 0.06$ & $13.12 \pm 0.04$ & $11.94 \pm 0.02$ & $10.23 \pm 0.01$ & $9.54 \pm 0.01$ & $8.94 \pm 0.01$ & $8.09 \pm 0.09$ & ... $\pm$ ... & 0.52 & -0.39 & D \\
1817 & 05:35:12.59 & -05:23:43.8 & $9.84 \pm 0.03$ & $9.09 \pm 0.04$ & $8.65 \pm 0.02$ & $8.20 \pm 0.01$ & $7.69 \pm 0.01$ & $6.06 \pm 0.02$ & $4.46 \pm 0.08$ & ... $\pm$ ... & 0.00 & 1.67 & D \\
1818 & 05:36:59.78 & -05:23:40.8 & $11.45 \pm 0.03$ & $10.75 \pm 0.02$ & $10.41 \pm 0.02$ & $9.56 \pm 0.01$ & $9.08 \pm 0.01$ & $8.83 \pm 0.01$ & $8.11 \pm 0.01$ & $6.08 \pm 0.02$ & 0.00 & -1.23 & D \\
1819 & 05:34:47.93 & -05:23:40.1 & $13.59 \pm 0.02$ & $12.84 \pm 0.03$ & $12.56 \pm 0.02$ & $12.04 \pm 0.01$ & $11.72 \pm 0.01$ & $11.25 \pm 0.03$ & $10.28 \pm 0.05$ & ... $\pm$ ... & 0.07 & -0.80 & D \\
1820 & 05:35:13.78 & -05:23:40.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $7.05 \pm 0.01$ & $5.17 \pm 0.01$ & $3.86 \pm 0.01$ & $2.96 \pm 0.04$ & ... $\pm$ ... & ... & 1.80 & P \\
1821 & 05:35:13.40 & -05:23:40.0 & ... $\pm$ ... & $10.34 \pm 0.03$ & $9.45 \pm 0.02$ & $8.41 \pm 0.01$ & $7.88 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.13 & ... & D \\
1822 & 05:35:31.24 & -05:23:40.0 & $11.69 \pm 0.03$ & $10.78 \pm 0.03$ & $10.38 \pm 0.02$ & $9.79 \pm 0.01$ & $9.45 \pm 0.01$ & $8.61 \pm 0.03$ & $7.35 \pm 0.03$ & ... $\pm$ ... & 0.20 & 0.03 & D \\
1823 & 05:35:21.78 & -05:23:38.9 & ... $\pm$ ... & $11.48 \pm 0.04$ & $10.79 \pm 0.04$ & $10.12 \pm 0.02$ & $9.71 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1824 & 05:35:27.28 & -05:23:36.4 & $11.12 \pm 0.02$ & $9.99 \pm 0.03$ & $9.35 \pm 0.02$ & $8.15 \pm 0.01$ & $7.70 \pm 0.01$ & $7.24 \pm 0.01$ & $6.30 \pm 0.02$ & ... $\pm$ ... & 0.31 & -0.73 & D \\
1825 & 05:35:18.20 & -05:23:36.0 & $10.18 \pm 0.04$ & $8.74 \pm 0.04$ & $7.92 \pm 0.03$ & $6.91 \pm 0.01$ & $6.22 \pm 0.01$ & $5.73 \pm 0.01$ & $5.21 \pm 0.05$ & ... $\pm$ ... & 0.57 & -0.91 & D \\
1826 & 05:34:50.50 & -05:23:35.2 & $12.52 \pm 0.03$ & $11.67 \pm 0.03$ & $11.21 \pm 0.02$ & $10.87 \pm 0.01$ & $10.48 \pm 0.01$ & $10.17 \pm 0.01$ & $9.32 \pm 0.03$ & ... $\pm$ ... & 0.08 & -1.08 & D \\
1827 & 05:35:23.81 & -05:23:34.0 & $11.46 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & $8.12 \pm 0.01$ & $7.65 \pm 0.01$ & $6.96 \pm 0.02$ & $5.72 \pm 0.03$ & ... $\pm$ ... & ... & -0.06 & D \\
1828 & 05:35:17.06 & -05:23:34.0 & ... $\pm$ ... & $8.44 \pm 0.06$ & $7.81 \pm 0.02$ & $6.95 \pm 0.01$ & $6.31 \pm 0.01$ & $5.70 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1829 & 05:35:14.38 & -05:23:33.7 & ... $\pm$ ... & $9.78 \pm 0.08$ & $9.27 \pm 0.05$ & $8.47 \pm 0.02$ & $7.98 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1830 & 05:35:03.42 & -05:23:32.7 & $14.05 \pm 0.02$ & $13.29 \pm 0.03$ & $12.80 \pm 0.03$ & $11.88 \pm 0.01$ & $11.44 \pm 0.02$ & $10.45 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1831 & 05:33:57.38 & -05:23:30.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.15 \pm 0.10$ & $11.31 \pm 0.02$ & $10.07 \pm 0.09$ & ... $\pm$ ... & $2.15 \pm 0.01$ & ... & ... & P \\
1832 & 05:35:20.43 & -05:23:29.9 & ... $\pm$ ... & $9.92 \pm 0.03$ & $9.31 \pm 0.02$ & $8.05 \pm 0.01$ & $7.56 \pm 0.01$ & $6.90 \pm 0.01$ & $6.08 \pm 0.02$ & ... $\pm$ ... & 0.00 & -0.54 & D \\
1833 & 05:35:14.90 & -05:23:29.3 & ... $\pm$ ... & $11.03 \pm 0.03$ & $10.19 \pm 0.04$ & $9.05 \pm 0.03$ & $8.64 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.39 & ... & D \\
1834 & 05:35:13.40 & -05:23:29.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $8.62 \pm 0.01$ & $7.01 \pm 0.01$ & $5.92 \pm 0.01$ & $5.06 \pm 0.04$ & ... $\pm$ ... & ... & 1.18 & P \\
1835 & 05:35:36.64 & -05:23:28.1 & $16.70 \pm 0.16$ & $13.45 \pm 0.04$ & $11.71 \pm 0.02$ & $9.97 \pm 0.01$ & $9.26 \pm 0.01$ & $9.10 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 2.21 & ... & D \\
1836 & 05:35:19.10 & -05:23:26.7 & ... $\pm$ ... & $10.92 \pm 0.10$ & $10.33 \pm 0.08$ & $9.45 \pm 0.02$ & $8.99 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1837 & 05:33:46.66 & -05:23:25.4 & $13.76 \pm 0.03$ & $12.36 \pm 0.03$ & $11.22 \pm 0.02$ & $9.52 \pm 0.01$ & $8.85 \pm 0.01$ & $8.41 \pm 0.01$ & $7.71 \pm 0.01$ & $4.37 \pm 0.01$ & 0.27 & -0.80 & D \\
1838 & 05:34:46.54 & -05:23:25.4 & $12.63 \pm 0.03$ & $11.65 \pm 0.03$ & $11.09 \pm 0.02$ & $10.24 \pm 0.01$ & $9.67 \pm 0.01$ & $9.08 \pm 0.01$ & $8.06 \pm 0.03$ & $5.13 \pm 0.03$ & 0.17 & -0.34 & D \\
1839 & 05:34:20.70 & -05:23:23.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.42 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & $8.02 \pm 0.07$ & $4.22 \pm 0.04$ & ... & ... & P \\
1840 & 05:35:15.78 & -05:23:21.9 & ... $\pm$ ... & $8.56 \pm 0.03$ & $7.89 \pm 0.02$ & $7.18 \pm 0.01$ & $6.57 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1841 & 05:35:10.21 & -05:23:21.6 & ... $\pm$ ... & $9.76 \pm 0.04$ & $8.96 \pm 0.02$ & $7.49 \pm 0.01$ & $6.88 \pm 0.01$ & $6.38 \pm 0.01$ & $5.48 \pm 0.03$ & ... $\pm$ ... & 0.00 & -0.56 & D \\
1842 & 05:35:17.27 & -05:23:16.7 & ... $\pm$ ... & $5.89 \pm 0.05$ & $5.75 \pm 0.03$ & $5.50 \pm 0.01$ & $4.97 \pm 0.02$ & $4.24 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1843 & 05:35:21.48 & -05:23:16.7 & ... $\pm$ ... & $11.29 \pm 0.07$ & $10.71 \pm 0.05$ & $10.38 \pm 0.03$ & $10.04 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1844 & 05:33:51.31 & -05:23:16.1 & $12.66 \pm 0.02$ & $10.72 \pm 0.03$ & $9.51 \pm 0.02$ & $8.36 \pm 0.01$ & $7.66 \pm 0.01$ & $7.15 \pm 0.01$ & $6.28 \pm 0.01$ & $2.67 \pm 0.01$ & 0.92 & -0.48 & D \\
1845 & 05:35:05.76 & -05:23:15.7 & $13.80 \pm 0.02$ & $13.06 \pm 0.03$ & $12.53 \pm 0.03$ & $11.64 \pm 0.01$ & $11.24 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1846 & 05:35:06.41 & -05:23:15.5 & $13.44 \pm 0.02$ & $12.69 \pm 0.03$ & $12.24 \pm 0.02$ & $11.72 \pm 0.01$ & $11.45 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1847 & 05:35:10.25 & -05:23:15.5 & ... $\pm$ ... & $12.46 \pm 0.08$ & $11.57 \pm 0.02$ & $10.21 \pm 0.03$ & $9.64 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & P \\
1848 & 05:35:18.66 & -05:23:14.1 & ... $\pm$ ... & $9.20 \pm 0.04$ & $7.64 \pm 0.02$ & $6.57 \pm 0.01$ & $5.77 \pm 0.01$ & $4.66 \pm 0.01$ & $4.22 \pm 0.05$ & ... $\pm$ ... & 0.91 & -0.04 & P \\
1849 & 05:35:04.36 & -05:23:13.6 & $11.20 \pm 0.03$ & $10.29 \pm 0.03$ & $9.82 \pm 0.02$ & $8.93 \pm 0.01$ & $8.50 \pm 0.01$ & $8.06 \pm 0.01$ & $7.21 \pm 0.02$ & ... $\pm$ ... & 0.16 & -0.86 & D \\
1850 & 05:35:24.00 & -05:23:13.6 & $14.76 \pm 0.07$ & $12.60 \pm 0.03$ & $11.60 \pm 0.02$ & $10.09 \pm 0.01$ & $9.69 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.36 & ... & D \\
1851 & 05:35:22.78 & -05:23:13.3 & $12.08 \pm 0.02$ & $10.38 \pm 0.03$ & $9.32 \pm 0.02$ & $8.05 \pm 0.01$ & $7.56 \pm 0.01$ & $6.81 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.71 & ... & D \\
1852 & 05:35:21.78 & -05:23:10.9 & ... $\pm$ ... & $11.04 \pm 0.07$ & $10.45 \pm 0.07$ & $10.14 \pm 0.01$ & $9.72 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1853 & 05:35:25.71 & -05:23:09.4 & $11.90 \pm 0.02$ & $10.64 \pm 0.03$ & $9.90 \pm 0.02$ & $9.31 \pm 0.01$ & $8.92 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.39 & ... & D \\
1854 & 05:35:57.73 & -05:23:08.9 & $12.14 \pm 0.02$ & $11.48 \pm 0.04$ & $11.09 \pm 0.02$ & $10.47 \pm 0.01$ & $10.10 \pm 0.01$ & $9.85 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1855 & 05:34:59.17 & -05:23:08.0 & $13.00 \pm 0.02$ & $12.32 \pm 0.03$ & $12.00 \pm 0.02$ & $11.53 \pm 0.01$ & $11.40 \pm 0.01$ & $10.89 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1856 & 05:35:21.82 & -05:23:06.2 & ... $\pm$ ... & $12.22 \pm 0.07$ & $11.34 \pm 0.06$ & $10.15 \pm 0.02$ & $9.58 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1857 & 05:35:28.13 & -05:23:06.1 & $12.74 \pm 0.02$ & $11.05 \pm 0.03$ & $10.04 \pm 0.02$ & $8.87 \pm 0.01$ & $8.44 \pm 0.01$ & $7.79 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.75 & ... & D \\
1858 & 05:36:04.50 & -05:23:05.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $8.17 \pm 0.05$ & $4.83 \pm 0.03$ & ... & ... & P \\
1859 & 05:35:14.87 & -05:23:04.9 & ... $\pm$ ... & $11.32 \pm 0.06$ & $10.37 \pm 0.02$ & $9.18 \pm 0.04$ & $8.71 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.45 & ... & D \\
1860 & 05:35:08.43 & -05:23:04.7 & $14.30 \pm 0.04$ & $13.17 \pm 0.03$ & $12.40 \pm 0.08$ & $10.87 \pm 0.03$ & $10.30 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.21 & ... & D \\
1861 & 05:35:01.05 & -05:23:03.8 & $13.76 \pm 0.02$ & $12.87 \pm 0.03$ & $12.29 \pm 0.02$ & $11.74 \pm 0.01$ & $11.35 \pm 0.01$ & $11.20 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.04 & ... & D \\
1862 & 05:33:22.48 & -05:23:02.9 & $13.07 \pm 0.03$ & $12.34 \pm 0.03$ & $12.20 \pm 0.03$ & $11.80 \pm 0.01$ & $11.77 \pm 0.01$ & $11.54 \pm 0.01$ & $11.12 \pm 0.02$ & $7.12 \pm 0.03$ & 0.12 & -2.02 & D \\
1863 & 05:35:42.98 & -05:23:02.4 & $12.96 \pm 0.02$ & $11.95 \pm 0.03$ & $11.39 \pm 0.02$ & $10.47 \pm 0.01$ & $10.02 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.21 & ... & D \\
1864 & 05:35:00.10 & -05:23:01.9 & $10.23 \pm 0.02$ & $9.42 \pm 0.03$ & $8.99 \pm 0.02$ & $8.17 \pm 0.01$ & $7.76 \pm 0.01$ & $7.43 \pm 0.01$ & $6.49 \pm 0.01$ & ... $\pm$ ... & 0.04 & -0.93 & D \\
1865 & 05:35:16.98 & -05:23:01.0 & ... $\pm$ ... & $9.87 \pm 0.03$ & $9.42 \pm 0.02$ & $8.26 \pm 0.01$ & $7.86 \pm 0.01$ & $6.89 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1866 & 05:35:25.05 & -05:22:58.5 & $10.65 \pm 0.02$ & $9.43 \pm 0.03$ & $8.76 \pm 0.02$ & $7.87 \pm 0.01$ & $7.50 \pm 0.01$ & $7.02 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.40 & ... & D \\
1867 & 05:35:18.70 & -05:22:56.5 & $11.21 \pm 0.09$ & $9.51 \pm 0.03$ & $8.70 \pm 0.02$ & $7.68 \pm 0.01$ & $7.41 \pm 0.01$ & $6.79 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.91 & ... & D \\
1868 & 05:35:17.55 & -05:22:56.5 & $10.65 \pm 0.03$ & $9.51 \pm 0.03$ & $8.93 \pm 0.02$ & $8.13 \pm 0.01$ & $7.85 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.36 & ... & D \\
1869 & 05:35:15.61 & -05:22:56.3 & $9.49 \pm 0.03$ & $8.45 \pm 0.04$ & $7.99 \pm 0.03$ & $7.04 \pm 0.01$ & $6.37 \pm 0.01$ & $5.71 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & 0.32 & ... & D \\
1870 & 05:35:10.62 & -05:22:56.0 & ... $\pm$ ... & $11.49 \pm 0.08$ & $10.22 \pm 0.05$ & $8.95 \pm 0.01$ & $8.39 \pm 0.01$ & $7.89 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.94 & ... & D \\
1871 & 05:35:11.96 & -05:22:53.8 & ... $\pm$ ... & $10.68 \pm 0.06$ & $9.64 \pm 0.04$ & $8.22 \pm 0.01$ & $7.86 \pm 0.02$ & $5.20 \pm 0.02$ & $3.43 \pm 0.02$ & ... $\pm$ ... & 1.05 & 3.13 & D \\
1872 & 05:34:57.77 & -05:22:51.2 & $12.51 \pm 0.02$ & $11.72 \pm 0.03$ & $11.32 \pm 0.02$ & $10.56 \pm 0.01$ & $10.08 \pm 0.01$ & $9.52 \pm 0.01$ & $8.41 \pm 0.03$ & ... $\pm$ ... & 0.05 & -0.36 & D \\
1873 & 05:34:45.92 & -05:22:50.4 & $14.35 \pm 0.04$ & $13.53 \pm 0.06$ & $13.11 \pm 0.05$ & $12.58 \pm 0.06$ & $12.19 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.07 & ... & D \\
1874 & 05:36:47.16 & -05:22:50.2 & $12.77 \pm 0.02$ & $12.15 \pm 0.03$ & $11.87 \pm 0.02$ & $11.61 \pm 0.01$ & $11.31 \pm 0.01$ & $10.91 \pm 0.01$ & $9.52 \pm 0.01$ & $6.06 \pm 0.02$ & 0.00 & -0.45 & D \\
1875 & 05:34:17.29 & -05:22:47.9 & $14.15 \pm 0.03$ & $13.49 \pm 0.04$ & $13.11 \pm 0.03$ & $12.67 \pm 0.02$ & $12.38 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1876 & 05:35:10.96 & -05:22:46.4 & ... $\pm$ ... & $10.54 \pm 0.05$ & $9.94 \pm 0.02$ & $9.12 \pm 0.01$ & $8.43 \pm 0.01$ & $7.99 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1877 & 05:34:42.50 & -05:22:46.3 & $14.27 \pm 0.03$ & $13.62 \pm 0.03$ & $13.23 \pm 0.03$ & $12.57 \pm 0.01$ & $12.24 \pm 0.01$ & $11.96 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1878 & 05:36:23.63 & -05:22:46.2 & $15.01 \pm 0.04$ & $13.55 \pm 0.04$ & $12.61 \pm 0.03$ & $11.05 \pm 0.01$ & $10.71 \pm 0.01$ & $10.30 \pm 0.01$ & $9.46 \pm 0.01$ & $6.43 \pm 0.02$ & 0.51 & -1.00 & D \\
1879 & 05:35:03.70 & -05:22:45.5 & $13.62 \pm 0.02$ & $12.27 \pm 0.03$ & $11.64 \pm 0.02$ & $10.69 \pm 0.01$ & $10.19 \pm 0.01$ & $9.68 \pm 0.01$ & $8.70 \pm 0.03$ & ... $\pm$ ... & 0.60 & -0.56 & D \\
1880 & 05:35:20.63 & -05:22:45.4 & ... $\pm$ ... & $12.17 \pm 0.03$ & $11.47 \pm 0.02$ & $10.13 \pm 0.02$ & $9.74 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.12 & ... & D \\
1881 & 05:35:10.50 & -05:22:45.4 & $10.49 \pm 0.05$ & $9.81 \pm 0.06$ & $9.43 \pm 0.06$ & $8.95 \pm 0.01$ & $8.74 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1882 & 05:35:06.66 & -05:22:44.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.11 \pm 0.02$ & $10.60 \pm 0.01$ & $9.58 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & P \\
1883 & 05:34:05.94 & -05:22:43.7 & $12.57 \pm 0.03$ & $11.21 \pm 0.04$ & $10.39 \pm 0.02$ & $8.80 \pm 0.01$ & $8.30 \pm 0.01$ & $7.85 \pm 0.01$ & $7.03 \pm 0.02$ & $4.17 \pm 0.01$ & 0.46 & -0.82 & D \\
1884 & 05:34:40.86 & -05:22:42.1 & $10.53 \pm 0.02$ & $9.46 \pm 0.03$ & $8.60 \pm 0.02$ & $7.23 \pm 0.01$ & $6.89 \pm 0.01$ & $6.43 \pm 0.01$ & $5.88 \pm 0.01$ & $3.08 \pm 0.01$ & 0.07 & -1.26 & D \\
1885 & 05:35:04.79 & -05:22:38.9 & $12.84 \pm 0.02$ & $12.02 \pm 0.03$ & $11.67 \pm 0.02$ & $10.94 \pm 0.01$ & $10.56 \pm 0.01$ & $10.10 \pm 0.03$ & $9.27 \pm 0.06$ & ... $\pm$ ... & 0.14 & -0.91 & D \\
1886 & 05:34:44.80 & -05:22:38.4 & $15.52 \pm 0.05$ & $14.82 \pm 0.07$ & $14.32 \pm 0.06$ & $13.60 \pm 0.05$ & $13.42 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1887 & 05:34:48.09 & -05:22:38.2 & $13.75 \pm 0.03$ & $13.02 \pm 0.04$ & $12.60 \pm 0.03$ & $12.05 \pm 0.01$ & $11.75 \pm 0.01$ & $11.39 \pm 0.03$ & $10.52 \pm 0.09$ & ... $\pm$ ... & 0.00 & -1.09 & D \\
1888 & 05:35:03.07 & -05:22:37.9 & $11.99 \pm 0.02$ & $11.00 \pm 0.03$ & $10.57 \pm 0.02$ & $9.89 \pm 0.01$ & $9.55 \pm 0.01$ & $9.19 \pm 0.01$ & $8.54 \pm 0.03$ & ... $\pm$ ... & 0.27 & -1.29 & D \\
1889 & 05:35:11.19 & -05:22:37.8 & ... $\pm$ ... & $11.76 \pm 0.03$ & $9.71 \pm 0.02$ & $7.48 \pm 0.01$ & $6.82 \pm 0.01$ & $6.42 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 2.53 & ... & D \\
1890 & 05:35:17.33 & -05:22:35.6 & $10.26 \pm 0.05$ & $9.23 \pm 0.05$ & $8.52 \pm 0.04$ & $7.61 \pm 0.01$ & $7.03 \pm 0.01$ & $6.61 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.13 & ... & D \\
1891 & 05:35:22.11 & -05:22:34.1 & $13.09 \pm 0.04$ & $11.61 \pm 0.03$ & $10.83 \pm 0.04$ & $9.72 \pm 0.02$ & $9.44 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.66 & ... & D \\
1892 & 05:35:10.15 & -05:22:32.3 & $12.17 \pm 0.05$ & $11.31 \pm 0.05$ & $10.88 \pm 0.05$ & $9.89 \pm 0.03$ & $9.57 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.11 & ... & D \\
1893 & 05:35:24.32 & -05:22:32.1 & $13.73 \pm 0.06$ & $11.78 \pm 0.06$ & $10.47 \pm 0.03$ & $8.85 \pm 0.01$ & $8.36 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.85 & ... & D \\
1894 & 05:35:40.60 & -05:22:32.0 & $15.36 \pm 0.05$ & $13.60 \pm 0.03$ & $12.61 \pm 0.02$ & $11.76 \pm 0.01$ & $11.50 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.85 & ... & D \\
1895 & 05:35:04.15 & -05:22:32.0 & ... $\pm$ ... & $15.25 \pm 0.08$ & $12.77 \pm 0.03$ & $10.76 \pm 0.01$ & $9.77 \pm 0.01$ & $9.05 \pm 0.01$ & $8.12 \pm 0.02$ & ... $\pm$ ... & 2.50 & 0.14 & P \\
1896 & 05:34:52.15 & -05:22:31.9 & $10.85 \pm 0.02$ & $9.97 \pm 0.03$ & $9.62 \pm 0.02$ & $9.22 \pm 0.01$ & $8.93 \pm 0.01$ & $8.70 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & 0.20 & ... & D \\
1897 & 05:35:05.43 & -05:22:30.6 & $14.02 \pm 0.02$ & $13.07 \pm 0.03$ & $12.63 \pm 0.02$ & $11.91 \pm 0.01$ & $11.51 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.22 & ... & D \\
1898 & 05:35:23.18 & -05:22:28.3 & $14.47 \pm 0.03$ & $12.13 \pm 0.03$ & $10.90 \pm 0.03$ & $9.24 \pm 0.02$ & $8.74 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.40 & ... & D \\
1899 & 05:35:39.97 & -05:22:26.9 & $15.58 \pm 0.05$ & $14.04 \pm 0.03$ & $13.13 \pm 0.02$ & $11.81 \pm 0.01$ & $11.55 \pm 0.01$ & $10.89 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.64 & ... & D \\
1900 & 05:35:07.24 & -05:22:26.3 & $12.26 \pm 0.04$ & $11.52 \pm 0.04$ & $11.08 \pm 0.03$ & $10.52 \pm 0.01$ & $10.21 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1901 & 05:35:21.01 & -05:22:24.9 & ... $\pm$ ... & $11.94 \pm 0.08$ & $11.10 \pm 0.08$ & $10.43 \pm 0.02$ & $9.80 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1902 & 05:35:46.58 & -05:22:24.4 & $12.46 \pm 0.02$ & $11.84 \pm 0.03$ & $11.55 \pm 0.02$ & $11.20 \pm 0.01$ & $11.02 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1903 & 05:35:04.14 & -05:22:24.4 & $13.60 \pm 0.02$ & $12.90 \pm 0.03$ & $12.65 \pm 0.04$ & $12.12 \pm 0.01$ & $11.96 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.03 & ... & D \\
1904 & 05:34:04.63 & -05:22:22.5 & $12.75 \pm 0.04$ & $11.48 \pm 0.04$ & $10.90 \pm 0.03$ & $10.05 \pm 0.01$ & $9.63 \pm 0.01$ & $9.28 \pm 0.01$ & $8.64 \pm 0.05$ & $5.08 \pm 0.04$ & 0.52 & -1.24 & D \\
1905 & 05:35:19.83 & -05:22:21.3 & ... $\pm$ ... & $11.37 \pm 0.07$ & $10.18 \pm 0.06$ & $8.80 \pm 0.01$ & $8.26 \pm 0.01$ & $6.94 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.84 & ... & D \\
1906 & 05:34:53.87 & -05:22:20.8 & $13.94 \pm 0.03$ & $13.18 \pm 0.04$ & $12.81 \pm 0.03$ & $12.28 \pm 0.02$ & $12.03 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.03 & ... & D \\
1907 & 05:35:15.34 & -05:22:15.3 & $10.34 \pm 0.05$ & $8.98 \pm 0.03$ & $8.51 \pm 0.02$ & $7.01 \pm 0.01$ & $6.49 \pm 0.02$ & $6.09 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.69 & ... & D \\
1908 & 05:34:33.57 & -05:22:08.8 & $13.25 \pm 0.03$ & $12.54 \pm 0.04$ & $12.17 \pm 0.03$ & $11.84 \pm 0.01$ & $11.68 \pm 0.01$ & $11.30 \pm 0.03$ & $10.35 \pm 0.06$ & ... $\pm$ ... & 0.00 & -1.11 & D \\
1909 & 05:35:02.82 & -05:22:08.3 & $12.04 \pm 0.03$ & $10.31 \pm 0.03$ & $9.23 \pm 0.02$ & $8.01 \pm 0.01$ & $7.64 \pm 0.01$ & $7.30 \pm 0.01$ & $6.32 \pm 0.02$ & ... $\pm$ ... & 0.75 & -0.93 & D \\
1910 & 05:34:56.94 & -05:22:06.3 & $13.46 \pm 0.03$ & $12.33 \pm 0.03$ & $11.82 \pm 0.02$ & $10.72 \pm 0.01$ & $10.36 \pm 0.01$ & $10.06 \pm 0.01$ & $9.39 \pm 0.02$ & ... $\pm$ ... & 0.39 & -1.33 & D \\
1911 & 05:35:40.87 & -05:22:02.5 & $13.61 \pm 0.03$ & $12.54 \pm 0.04$ & $11.75 \pm 0.02$ & $11.00 \pm 0.01$ & $10.63 \pm 0.01$ & $9.90 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.13 & ... & D \\
1912 & 05:35:22.44 & -05:22:01.2 & $11.84 \pm 0.03$ & $10.70 \pm 0.05$ & $10.05 \pm 0.04$ & $9.33 \pm 0.02$ & $9.10 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.32 & ... & D \\
1913 & 05:35:13.79 & -05:21:59.9 & ... $\pm$ ... & $9.21 \pm 0.07$ & $6.83 \pm 0.02$ & $5.30 \pm 0.01$ & $4.58 \pm 0.01$ & $3.54 \pm 0.01$ & $2.67 \pm 0.02$ & ... $\pm$ ... & 3.12 & 0.25 & P \\
1914 & 05:34:25.66 & -05:21:57.7 & $13.63 \pm 0.03$ & $13.05 \pm 0.03$ & $12.71 \pm 0.03$ & $12.30 \pm 0.01$ & $11.97 \pm 0.02$ & $11.41 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1915 & 05:35:10.57 & -05:21:56.3 & $11.07 \pm 0.04$ & $10.26 \pm 0.04$ & $9.76 \pm 0.04$ & $9.02 \pm 0.01$ & $8.66 \pm 0.01$ & $7.83 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1916 & 05:34:30.48 & -05:21:55.8 & $14.35 \pm 0.03$ & $13.63 \pm 0.04$ & $13.24 \pm 0.03$ & $12.62 \pm 0.01$ & $12.23 \pm 0.01$ & $11.77 \pm 0.05$ & $11.00 \pm 0.10$ & ... $\pm$ ... & 0.00 & -0.97 & D \\
1917 & 05:34:31.14 & -05:21:55.8 & $12.38 \pm 0.02$ & $11.48 \pm 0.03$ & $11.16 \pm 0.02$ & $10.54 \pm 0.01$ & $10.25 \pm 0.01$ & $10.04 \pm 0.01$ & $9.38 \pm 0.02$ & ... $\pm$ ... & 0.25 & -1.53 & D \\
1918 & 05:35:20.75 & -05:21:55.1 & $11.42 \pm 0.08$ & $10.39 \pm 0.08$ & $9.67 \pm 0.06$ & $8.92 \pm 0.01$ & $8.51 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.11 & ... & D \\
1919 & 05:35:25.44 & -05:21:51.7 & $11.93 \pm 0.04$ & $10.77 \pm 0.04$ & $10.09 \pm 0.04$ & $9.01 \pm 0.01$ & $8.74 \pm 0.01$ & $7.35 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.32 & ... & D \\
1920 & 05:35:20.91 & -05:21:50.7 & $11.64 \pm 0.07$ & $10.60 \pm 0.06$ & $9.92 \pm 0.04$ & $8.63 \pm 0.01$ & $8.13 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.15 & ... & D \\
1921 & 05:33:54.09 & -05:21:49.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.00 \pm 0.08$ & ... $\pm$ ... & $8.95 \pm 0.07$ & $5.54 \pm 0.03$ & ... & ... & D \\
1922 & 05:35:01.60 & -05:21:49.1 & $14.85 \pm 0.06$ & $13.07 \pm 0.05$ & $11.85 \pm 0.03$ & $10.54 \pm 0.01$ & $10.02 \pm 0.01$ & $9.20 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.72 & ... & D \\
1923 & 05:35:21.64 & -05:21:47.1 & $12.21 \pm 0.04$ & $10.75 \pm 0.05$ & $9.77 \pm 0.04$ & $8.45 \pm 0.01$ & $7.97 \pm 0.01$ & $7.40 \pm 0.01$ & $6.40 \pm 0.03$ & ... $\pm$ ... & 0.49 & -0.48 & D \\
1924 & 05:35:17.55 & -05:21:45.7 & $11.54 \pm 0.03$ & $10.15 \pm 0.04$ & $9.33 \pm 0.03$ & $8.00 \pm 0.01$ & $7.40 \pm 0.01$ & $6.98 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.50 & ... & D \\
1925 & 05:36:10.43 & -05:21:44.9 & $15.40 \pm 0.04$ & $14.61 \pm 0.06$ & $14.24 \pm 0.05$ & $13.54 \pm 0.02$ & $13.20 \pm 0.01$ & $12.29 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.08 & ... & D \\
1926 & 05:35:01.21 & -05:21:44.5 & $13.34 \pm 0.03$ & $12.35 \pm 0.04$ & $11.71 \pm 0.04$ & $10.65 \pm 0.01$ & $10.19 \pm 0.01$ & $9.43 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.13 & ... & D \\
1927 & 05:35:09.91 & -05:21:43.3 & $14.10 \pm 0.12$ & $12.19 \pm 0.05$ & $11.03 \pm 0.05$ & $9.76 \pm 0.01$ & $9.35 \pm 0.01$ & $8.34 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.93 & ... & D \\
1928 & 05:35:40.78 & -05:21:41.9 & $14.28 \pm 0.02$ & $11.95 \pm 0.03$ & $10.78 \pm 0.02$ & $9.72 \pm 0.01$ & $9.38 \pm 0.01$ & $9.07 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 1.45 & ... & D \\
1929 & 05:35:09.34 & -05:21:41.7 & $13.55 \pm 0.08$ & $11.53 \pm 0.05$ & $10.43 \pm 0.04$ & $9.11 \pm 0.01$ & $8.55 \pm 0.01$ & $7.77 \pm 0.01$ & $6.54 \pm 0.01$ & ... $\pm$ ... & 1.10 & 0.14 & D \\
1930 & 05:35:30.59 & -05:21:38.8 & ... $\pm$ ... & $13.57 \pm 0.09$ & $12.01 \pm 0.05$ & $10.65 \pm 0.01$ & $10.03 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.44 & ... & D \\
1931 & 05:35:13.72 & -05:21:35.9 & ... $\pm$ ... & $13.15 \pm 0.03$ & $10.57 \pm 0.02$ & $8.40 \pm 0.01$ & $7.45 \pm 0.01$ & $6.93 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 2.82 & ... & D \\
1932 & 05:34:54.25 & -05:21:35.1 & $12.05 \pm 0.03$ & $11.41 \pm 0.03$ & $11.09 \pm 0.02$ & $10.77 \pm 0.01$ & $10.49 \pm 0.01$ & $10.15 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1933 & 05:35:28.15 & -05:21:34.7 & $14.85 \pm 0.10$ & $12.87 \pm 0.05$ & $11.85 \pm 0.03$ & $10.49 \pm 0.01$ & $10.06 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.12 & ... & D \\
1934 & 05:33:21.37 & -05:21:34.7 & $11.25 \pm 0.02$ & $10.33 \pm 0.02$ & $9.77 \pm 0.02$ & $9.02 \pm 0.01$ & $8.73 \pm 0.01$ & $8.45 \pm 0.01$ & $7.85 \pm 0.01$ & $5.42 \pm 0.02$ & 0.10 & -1.50 & D \\
1935 & 05:35:10.40 & -05:21:33.8 & $15.62 \pm 0.19$ & $13.78 \pm 0.04$ & $12.36 \pm 0.09$ & $11.02 \pm 0.02$ & $10.59 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.62 & ... & D \\
1936 & 05:35:12.85 & -05:21:33.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $8.26 \pm 0.01$ & $7.61 \pm 0.01$ & $6.84 \pm 0.03$ & $5.75 \pm 0.12$ & ... $\pm$ ... & ... & 0.06 & D \\
1937 & 05:35:24.08 & -05:21:32.5 & $12.44 \pm 0.03$ & $11.43 \pm 0.03$ & $10.88 \pm 0.02$ & $9.82 \pm 0.01$ & $9.56 \pm 0.01$ & $8.00 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.22 & ... & D \\
1938 & 05:34:41.98 & -05:21:32.2 & $14.16 \pm 0.03$ & $13.48 \pm 0.03$ & $13.12 \pm 0.02$ & $12.42 \pm 0.01$ & $12.17 \pm 0.01$ & $11.41 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1939 & 05:34:46.80 & -05:21:28.9 & $13.50 \pm 0.04$ & $12.48 \pm 0.04$ & $12.03 \pm 0.03$ & $11.15 \pm 0.01$ & $10.75 \pm 0.01$ & $10.26 \pm 0.03$ & $9.49 \pm 0.06$ & ... $\pm$ ... & 0.32 & -0.92 & D \\
1940 & 05:35:07.72 & -05:21:27.3 & $14.98 \pm 0.04$ & $14.17 \pm 0.03$ & $13.60 \pm 0.02$ & $12.27 \pm 0.02$ & $11.88 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1941 & 05:35:35.29 & -05:21:27.2 & ... $\pm$ ... & $10.36 \pm 0.04$ & $9.83 \pm 0.03$ & $8.97 \pm 0.01$ & $8.60 \pm 0.01$ & $8.20 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1942 & 05:35:23.33 & -05:21:25.2 & $12.47 \pm 0.05$ & $11.19 \pm 0.04$ & $10.34 \pm 0.04$ & $9.15 \pm 0.01$ & $8.69 \pm 0.01$ & $7.31 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.35 & ... & D \\
1943 & 05:34:52.66 & -05:21:25.1 & $13.74 \pm 0.03$ & $12.67 \pm 0.03$ & $12.21 \pm 0.02$ & $11.52 \pm 0.01$ & $11.26 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.36 & ... & D \\
1944 & 05:34:46.68 & -05:21:24.2 & $13.87 \pm 0.03$ & $13.17 \pm 0.04$ & $12.84 \pm 0.03$ & $12.54 \pm 0.02$ & $12.31 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1945 & 05:35:35.13 & -05:21:24.1 & ... $\pm$ ... & $11.90 \pm 0.04$ & $11.26 \pm 0.03$ & $9.88 \pm 0.01$ & $9.48 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1946 & 05:35:02.31 & -05:21:23.6 & $14.63 \pm 0.03$ & $13.32 \pm 0.04$ & $12.65 \pm 0.03$ & $11.68 \pm 0.01$ & $11.41 \pm 0.01$ & $9.95 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.51 & ... & D \\
1947 & 05:35:20.82 & -05:21:21.4 & $12.44 \pm 0.06$ & $11.48 \pm 0.06$ & $10.62 \pm 0.05$ & $9.65 \pm 0.02$ & $9.12 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1948 & 05:35:31.74 & -05:21:20.4 & ... $\pm$ ... & $14.98 \pm 0.08$ & $12.08 \pm 0.02$ & $9.40 \pm 0.01$ & $8.55 \pm 0.01$ & $8.84 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 3.95 & ... & D \\
1949 & 05:35:08.42 & -05:21:20.1 & $15.25 \pm 0.05$ & $13.67 \pm 0.03$ & $12.92 \pm 0.02$ & $11.66 \pm 0.01$ & $11.23 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.82 & ... & D \\
1950 & 05:35:27.74 & -05:21:18.9 & $16.46 \pm 0.17$ & $13.46 \pm 0.03$ & $11.58 \pm 0.02$ & $9.34 \pm 0.01$ & $8.69 \pm 0.01$ & $8.57 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 1.78 & ... & D \\
1951 & 05:35:06.43 & -05:21:18.8 & $13.55 \pm 0.02$ & $12.80 \pm 0.03$ & $12.49 \pm 0.03$ & $11.88 \pm 0.02$ & $11.66 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.07 & ... & D \\
1952 & 05:35:23.89 & -05:21:18.7 & $13.40 \pm 0.10$ & $12.18 \pm 0.07$ & $11.17 \pm 0.06$ & $9.94 \pm 0.02$ & $9.38 \pm 0.01$ & $7.89 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.16 & ... & D \\
1953 & 05:35:32.70 & -05:21:17.9 & ... $\pm$ ... & $13.81 \pm 0.06$ & $11.48 \pm 0.04$ & $9.05 \pm 0.01$ & $8.33 \pm 0.01$ & $7.58 \pm 0.02$ & $6.49 \pm 0.04$ & ... $\pm$ ... & 3.02 & 0.09 & P \\
1954 & 05:35:07.94 & -05:21:17.4 & $13.36 \pm 0.02$ & $12.56 \pm 0.03$ & $12.13 \pm 0.02$ & $11.03 \pm 0.01$ & $10.69 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.03 & ... & D \\
1955 & 05:35:50.17 & -05:21:17.0 & $13.03 \pm 0.02$ & $12.22 \pm 0.03$ & $11.84 \pm 0.02$ & $11.38 \pm 0.01$ & $10.96 \pm 0.01$ & $10.24 \pm 0.05$ & $8.86 \pm 0.05$ & ... $\pm$ ... & 0.09 & 0.09 & D \\
1956 & 05:35:15.38 & -05:21:14.0 & $12.54 \pm 0.04$ & $10.98 \pm 0.03$ & $10.02 \pm 0.03$ & $8.06 \pm 0.01$ & $7.25 \pm 0.01$ & $6.59 \pm 0.01$ & $6.11 \pm 0.04$ & ... $\pm$ ... & 0.61 & -0.60 & D \\
1957 & 05:35:10.31 & -05:21:12.9 & $11.76 \pm 0.03$ & $10.55 \pm 0.04$ & $9.93 \pm 0.03$ & $9.03 \pm 0.01$ & $8.69 \pm 0.01$ & $7.73 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.43 & ... & D \\
1958 & 05:35:16.26 & -05:21:09.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.41 \pm 0.01$ & $8.79 \pm 0.01$ & $8.17 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
1959 & 05:35:18.95 & -05:21:07.9 & $11.76 \pm 0.02$ & $10.55 \pm 0.03$ & $10.00 \pm 0.02$ & $9.30 \pm 0.01$ & $8.97 \pm 0.01$ & $8.58 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.47 & ... & D \\
1960 & 05:34:32.66 & -05:21:07.2 & $12.53 \pm 0.02$ & $11.65 \pm 0.03$ & $11.37 \pm 0.02$ & $11.05 \pm 0.01$ & $10.66 \pm 0.01$ & $10.44 \pm 0.01$ & $9.67 \pm 0.05$ & ... $\pm$ ... & 0.24 & -1.30 & D \\
1961 & 05:35:13.41 & -05:21:07.0 & $13.64 \pm 0.07$ & $12.01 \pm 0.05$ & $10.99 \pm 0.04$ & $10.10 \pm 0.01$ & $9.66 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.66 & ... & D \\
1962 & 05:35:14.71 & -05:21:06.5 & $13.35 \pm 0.08$ & $11.49 \pm 0.04$ & $10.46 \pm 0.02$ & $9.09 \pm 0.01$ & $8.50 \pm 0.01$ & $7.55 \pm 0.02$ & $6.32 \pm 0.03$ & ... $\pm$ ... & 0.96 & 0.40 & D \\
1963 & 05:35:20.02 & -05:21:06.1 & $10.59 \pm 0.03$ & $9.40 \pm 0.04$ & $8.71 \pm 0.03$ & $7.62 \pm 0.01$ & $7.12 \pm 0.01$ & $6.43 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.34 & ... & D \\
1964 & 05:35:21.55 & -05:21:05.6 & $13.80 \pm 0.04$ & $12.01 \pm 0.03$ & $10.86 \pm 0.03$ & $9.08 \pm 0.01$ & $8.51 \pm 0.01$ & $7.98 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.77 & ... & D \\
1965 & 05:35:24.59 & -05:21:04.3 & ... $\pm$ ... & $12.86 \pm 0.03$ & $10.90 \pm 0.02$ & $8.78 \pm 0.01$ & $8.17 \pm 0.01$ & $7.62 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 2.44 & ... & D \\
1966 & 05:35:11.87 & -05:21:02.8 & $12.32 \pm 0.04$ & $10.46 \pm 0.04$ & $9.28 \pm 0.04$ & $7.63 \pm 0.01$ & $7.10 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.84 & ... & D \\
1967 & 05:35:07.72 & -05:21:01.6 & $14.41 \pm 0.06$ & $12.14 \pm 0.04$ & $10.62 \pm 0.03$ & $8.64 \pm 0.01$ & $8.02 \pm 0.01$ & $7.64 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & 1.11 & ... & D \\
1968 & 05:35:14.93 & -05:21:00.6 & $14.99 \pm 0.10$ & $13.79 \pm 0.07$ & $12.78 \pm 0.08$ & $10.29 \pm 0.05$ & $9.77 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.11 & ... & P \\
1969 & 05:35:11.84 & -05:21:00.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $7.64 \pm 0.01$ & $6.81 \pm 0.01$ & $6.10 \pm 0.01$ & $5.29 \pm 0.01$ & ... $\pm$ ... & ... & -0.15 & P \\
1970 & 05:35:04.86 & -05:20:57.2 & $13.34 \pm 0.03$ & $12.03 \pm 0.04$ & $11.42 \pm 0.02$ & $10.66 \pm 0.01$ & $10.32 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.55 & ... & D \\
1971 & 05:35:17.84 & -05:20:53.9 & $11.02 \pm 0.03$ & $9.94 \pm 0.03$ & $9.25 \pm 0.03$ & $8.33 \pm 0.01$ & $7.54 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.21 & ... & P \\
1972 & 05:35:13.23 & -05:20:52.4 & $12.37 \pm 0.04$ & $11.09 \pm 0.03$ & $10.33 \pm 0.02$ & $9.42 \pm 0.01$ & $8.80 \pm 0.01$ & $8.88 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.41 & ... & D \\
1973 & 05:35:18.94 & -05:20:52.2 & $12.85 \pm 0.02$ & $11.44 \pm 0.03$ & $10.62 \pm 0.02$ & $9.80 \pm 0.01$ & $9.48 \pm 0.01$ & $8.87 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.53 & ... & D \\
1974 & 05:35:43.60 & -05:20:51.6 & ... $\pm$ ... & $14.90 \pm 0.06$ & $13.26 \pm 0.02$ & $11.71 \pm 0.01$ & $11.27 \pm 0.01$ & $10.57 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 2.21 & ... & D \\
1975 & 05:35:08.21 & -05:20:46.7 & $14.23 \pm 0.05$ & $12.78 \pm 0.03$ & $12.08 \pm 0.03$ & $10.98 \pm 0.02$ & $10.77 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.67 & ... & D \\
1976 & 05:35:12.27 & -05:20:45.1 & $12.14 \pm 0.04$ & $10.96 \pm 0.06$ & $10.28 \pm 0.05$ & $9.35 \pm 0.01$ & $8.85 \pm 0.01$ & $8.59 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.34 & ... & D \\
1977 & 05:35:20.08 & -05:20:43.8 & $12.88 \pm 0.02$ & $11.32 \pm 0.03$ & $10.39 \pm 0.02$ & $9.27 \pm 0.01$ & $8.69 \pm 0.01$ & $8.51 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.64 & ... & D \\
1978 & 05:35:12.82 & -05:20:43.6 & $11.52 \pm 0.03$ & $10.48 \pm 0.04$ & $9.92 \pm 0.03$ & $9.10 \pm 0.01$ & $8.59 \pm 0.01$ & $7.93 \pm 0.02$ & $6.72 \pm 0.03$ & ... $\pm$ ... & 0.25 & -0.09 & D \\
1979 & 05:35:20.98 & -05:20:43.4 & $16.11 \pm 0.15$ & $13.55 \pm 0.08$ & $12.00 \pm 0.02$ & $10.64 \pm 0.02$ & $10.01 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.46 & ... & D \\
1980 & 05:35:20.56 & -05:20:42.9 & $12.55 \pm 0.02$ & $11.33 \pm 0.03$ & $10.77 \pm 0.03$ & $9.80 \pm 0.01$ & $9.26 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.47 & ... & D \\
1981 & 05:35:18.49 & -05:20:42.6 & $12.76 \pm 0.03$ & $11.53 \pm 0.03$ & $11.00 \pm 0.02$ & $10.19 \pm 0.01$ & $9.91 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.52 & ... & D \\
1982 & 05:35:14.64 & -05:20:42.5 & $11.57 \pm 0.02$ & $9.88 \pm 0.03$ & $9.01 \pm 0.02$ & $8.03 \pm 0.01$ & $7.44 \pm 0.01$ & $6.80 \pm 0.01$ & $5.94 \pm 0.01$ & ... $\pm$ ... & 0.87 & -0.43 & D \\
1983 & 05:33:56.01 & -05:20:40.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.25 \pm 0.09$ & $9.36 \pm 0.06$ & $5.85 \pm 0.03$ & ... & ... & P \\
1984 & 05:35:13.57 & -05:20:38.8 & $16.30 \pm 0.19$ & $13.86 \pm 0.03$ & $12.61 \pm 0.02$ & $11.42 \pm 0.04$ & $11.04 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.52 & ... & D \\
1985 & 05:35:16.06 & -05:20:36.3 & $10.91 \pm 0.03$ & $9.93 \pm 0.04$ & $9.40 \pm 0.03$ & $8.60 \pm 0.01$ & $8.06 \pm 0.01$ & $7.46 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.19 & ... & D \\
1986 & 05:35:12.76 & -05:20:35.1 & $13.59 \pm 0.08$ & $12.32 \pm 0.07$ & $11.62 \pm 0.09$ & $10.45 \pm 0.01$ & $9.79 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.43 & ... & D \\
1987 & 05:35:11.95 & -05:20:32.9 & $10.93 \pm 0.02$ & $9.60 \pm 0.03$ & $8.85 \pm 0.02$ & $8.19 \pm 0.01$ & $7.87 \pm 0.01$ & $7.47 \pm 0.02$ & $6.57 \pm 0.03$ & ... $\pm$ ... & 0.49 & -0.97 & D \\
1988 & 05:35:14.73 & -05:20:29.0 & $12.88 \pm 0.05$ & $11.04 \pm 0.04$ & $9.85 \pm 0.03$ & $8.50 \pm 0.01$ & $7.93 \pm 0.01$ & $7.41 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.81 & ... & D \\
1989 & 05:35:17.22 & -05:20:27.8 & $11.63 \pm 0.05$ & $10.86 \pm 0.05$ & $10.33 \pm 0.05$ & $9.74 \pm 0.02$ & $9.43 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
1990 & 05:35:53.55 & -05:20:27.2 & $16.52 \pm 0.12$ & $15.20 \pm 0.10$ & $14.23 \pm 0.06$ & $12.39 \pm 0.01$ & $11.46 \pm 0.01$ & $11.03 \pm 0.03$ & $10.48 \pm 0.07$ & ... $\pm$ ... & 0.30 & -0.73 & D \\
1991 & 05:35:05.12 & -05:20:24.3 & $12.34 \pm 0.03$ & $11.25 \pm 0.03$ & $10.63 \pm 0.02$ & $10.09 \pm 0.01$ & $9.74 \pm 0.01$ & $9.39 \pm 0.02$ & $8.51 \pm 0.03$ & ... $\pm$ ... & 0.27 & -1.04 & D \\
1992 & 05:35:01.33 & -05:20:22.5 & $12.20 \pm 0.03$ & $10.97 \pm 0.03$ & $10.21 \pm 0.03$ & $9.77 \pm 0.01$ & $9.24 \pm 0.01$ & $8.55 \pm 0.01$ & $7.27 \pm 0.01$ & ... $\pm$ ... & 0.35 & 0.04 & D \\
1993 & 05:35:10.16 & -05:20:20.8 & $13.56 \pm 0.02$ & $12.58 \pm 0.03$ & $11.96 \pm 0.02$ & $10.81 \pm 0.01$ & $10.53 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.14 & ... & D \\
1994 & 05:34:50.46 & -05:20:20.4 & $11.96 \pm 0.02$ & $11.03 \pm 0.03$ & $10.44 \pm 0.02$ & $9.80 \pm 0.01$ & $9.56 \pm 0.01$ & $9.28 \pm 0.01$ & $8.57 \pm 0.02$ & $4.07 \pm 0.04$ & 0.08 & -1.43 & D \\
1995 & 05:35:36.20 & -05:20:20.4 & $14.15 \pm 0.03$ & $12.46 \pm 0.03$ & $11.48 \pm 0.02$ & $10.28 \pm 0.01$ & $9.91 \pm 0.01$ & $9.45 \pm 0.01$ & $8.48 \pm 0.02$ & ... $\pm$ ... & 0.77 & -0.77 & D \\
1996 & 05:35:06.76 & -05:20:19.1 & $14.48 \pm 0.04$ & $13.66 \pm 0.03$ & $13.24 \pm 0.03$ & $12.26 \pm 0.01$ & $11.98 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.08 & ... & D \\
1997 & 05:35:13.30 & -05:20:19.1 & $11.64 \pm 0.02$ & $10.15 \pm 0.03$ & $9.41 \pm 0.02$ & $8.33 \pm 0.01$ & $7.83 \pm 0.01$ & $7.31 \pm 0.02$ & $6.32 \pm 0.05$ & ... $\pm$ ... & 0.69 & -0.53 & D \\
1998 & 05:35:06.17 & -05:20:17.1 & $14.73 \pm 0.05$ & $13.21 \pm 0.04$ & $12.40 \pm 0.03$ & $11.19 \pm 0.01$ & $10.65 \pm 0.01$ & $9.60 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.68 & ... & D \\
1999 & 05:35:31.39 & -05:20:17.1 & $13.93 \pm 0.05$ & $13.13 \pm 0.04$ & $12.63 \pm 0.03$ & $11.86 \pm 0.02$ & $11.60 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2000 & 05:35:41.67 & -05:20:14.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.77 \pm 0.01$ & $11.74 \pm 0.01$ & $11.20 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
2001 & 05:35:09.00 & -05:20:11.8 & $14.52 \pm 0.06$ & $13.23 \pm 0.05$ & $12.38 \pm 0.06$ & $11.12 \pm 0.03$ & $10.93 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.35 & ... & D \\
2002 & 05:34:55.76 & -05:20:10.7 & ... $\pm$ ... & ... $\pm$ ... & $13.40 \pm 0.02$ & $11.52 \pm 0.01$ & $10.72 \pm 0.01$ & $10.18 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
2003 & 05:35:21.80 & -05:20:07.6 & ... $\pm$ ... & $15.21 \pm 0.10$ & $13.65 \pm 0.03$ & $10.15 \pm 0.01$ & $9.28 \pm 0.01$ & $9.13 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 0.65 & ... & D \\
2004 & 05:34:45.50 & -05:20:06.2 & $15.00 \pm 0.04$ & $14.28 \pm 0.05$ & $13.89 \pm 0.05$ & $13.26 \pm 0.03$ & $12.88 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2005 & 05:35:26.17 & -05:20:06.0 & $12.05 \pm 0.02$ & $10.62 \pm 0.03$ & $9.91 \pm 0.02$ & $9.01 \pm 0.01$ & $8.66 \pm 0.01$ & $8.69 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.64 & ... & D \\
2006 & 05:35:14.21 & -05:20:04.5 & $13.52 \pm 0.02$ & $11.94 \pm 0.03$ & $10.89 \pm 0.02$ & $9.52 \pm 0.01$ & $9.03 \pm 0.01$ & $9.06 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.58 & ... & D \\
2007 & 05:35:07.96 & -05:20:03.4 & ... $\pm$ ... & $14.53 \pm 0.06$ & $12.43 \pm 0.02$ & $10.91 \pm 0.01$ & $10.21 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 2.53 & ... & D \\
2008 & 05:35:11.87 & -05:20:02.1 & $14.37 \pm 0.05$ & $13.25 \pm 0.04$ & $12.63 \pm 0.03$ & $11.91 \pm 0.03$ & $11.64 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.31 & ... & D \\
2009 & 05:35:19.60 & -05:20:01.5 & $15.40 \pm 0.15$ & $12.50 \pm 0.07$ & $10.72 \pm 0.04$ & $8.83 \pm 0.01$ & $8.13 \pm 0.01$ & $7.89 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 1.71 & ... & D \\
2010 & 05:34:50.15 & -05:19:59.9 & $14.60 \pm 0.03$ & $14.12 \pm 0.04$ & $13.75 \pm 0.04$ & $13.34 \pm 0.02$ & $13.10 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2011 & 05:35:56.76 & -05:19:57.8 & $13.54 \pm 0.02$ & $12.83 \pm 0.03$ & $12.36 \pm 0.02$ & $11.60 \pm 0.01$ & $11.12 \pm 0.01$ & $10.68 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2012 & 05:35:20.31 & -05:19:57.7 & ... $\pm$ ... & ... $\pm$ ... & $11.32 \pm 0.04$ & $8.93 \pm 0.01$ & $8.07 \pm 0.01$ & $7.77 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
2013 & 05:35:33.21 & -05:19:57.6 & $14.09 \pm 0.03$ & $12.70 \pm 0.03$ & $11.88 \pm 0.02$ & $10.84 \pm 0.01$ & $10.36 \pm 0.01$ & $10.12 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.50 & ... & D \\
2014 & 05:35:41.36 & -05:19:56.3 & $15.68 \pm 0.05$ & $14.78 \pm 0.05$ & $14.48 \pm 0.05$ & $13.67 \pm 0.04$ & $13.38 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.27 & ... & D \\
2015 & 05:35:10.29 & -05:19:56.1 & $12.97 \pm 0.02$ & $11.88 \pm 0.03$ & $11.42 \pm 0.02$ & $10.62 \pm 0.01$ & $10.10 \pm 0.01$ & $9.56 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.38 & ... & D \\
2016 & 05:35:06.15 & -05:19:55.3 & $12.98 \pm 0.03$ & $11.94 \pm 0.04$ & $11.37 \pm 0.03$ & $10.72 \pm 0.01$ & $10.28 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.24 & ... & D \\
2017 & 05:35:13.60 & -05:19:54.9 & $11.05 \pm 0.03$ & $9.26 \pm 0.03$ & $8.16 \pm 0.02$ & $6.89 \pm 0.01$ & $6.05 \pm 0.01$ & $5.22 \pm 0.01$ & $4.37 \pm 0.01$ & ... $\pm$ ... & 0.81 & 0.06 & P \\
2018 & 05:35:31.31 & -05:19:53.0 & ... $\pm$ ... & $14.89 \pm 0.09$ & $13.18 \pm 0.04$ & $11.68 \pm 0.01$ & $11.20 \pm 0.01$ & $10.38 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 2.26 & ... & D \\
2019 & 05:35:10.39 & -05:19:52.0 & $12.91 \pm 0.07$ & $11.73 \pm 0.07$ & $11.13 \pm 0.06$ & $10.56 \pm 0.01$ & $10.19 \pm 0.01$ & $9.98 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.41 & ... & D \\
2020 & 05:35:14.05 & -05:19:51.9 & $11.44 \pm 0.03$ & $10.64 \pm 0.04$ & $10.15 \pm 0.04$ & $8.99 \pm 0.01$ & $8.65 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2021 & 05:35:07.53 & -05:19:50.2 & $14.34 \pm 0.04$ & $12.68 \pm 0.03$ & $11.83 \pm 0.02$ & $10.40 \pm 0.01$ & $9.89 \pm 0.01$ & $9.62 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.82 & ... & D \\
2022 & 05:35:36.80 & -05:19:47.8 & ... $\pm$ ... & $15.20 \pm 0.08$ & $14.14 \pm 0.04$ & $13.21 \pm 0.02$ & $12.67 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.53 & ... & D \\
2023 & 05:35:22.71 & -05:19:47.8 & $14.45 \pm 0.09$ & $12.29 \pm 0.07$ & $11.02 \pm 0.04$ & $10.05 \pm 0.02$ & $9.80 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.15 & ... & D \\
2024 & 05:35:21.72 & -05:19:46.4 & ... $\pm$ ... & $14.01 \pm 0.05$ & $11.91 \pm 0.04$ & $9.67 \pm 0.01$ & $9.14 \pm 0.01$ & $7.61 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 3.01 & ... & D \\
2025 & 05:35:42.73 & -05:19:45.3 & $16.06 \pm 0.09$ & $14.15 \pm 0.05$ & $12.75 \pm 0.03$ & $10.58 \pm 0.01$ & $9.99 \pm 0.01$ & $9.53 \pm 0.02$ & $8.54 \pm 0.02$ & ... $\pm$ ... & 0.73 & -0.53 & D \\
2026 & 05:34:55.83 & -05:19:45.3 & $13.60 \pm 0.03$ & $12.36 \pm 0.03$ & $11.70 \pm 0.02$ & $10.78 \pm 0.01$ & $10.32 \pm 0.01$ & $9.62 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.43 & ... & D \\
2027 & 05:36:10.49 & -05:19:44.6 & $11.49 \pm 0.02$ & $10.79 \pm 0.03$ & $10.59 \pm 0.02$ & $10.20 \pm 0.01$ & $10.19 \pm 0.01$ & $9.99 \pm 0.01$ & $10.12 \pm 0.04$ & $6.91 \pm 0.03$ & 0.09 & -2.69 & D \\
2028 & 05:35:02.73 & -05:19:44.3 & $13.22 \pm 0.02$ & $11.71 \pm 0.03$ & $10.71 \pm 0.02$ & $9.43 \pm 0.01$ & $8.85 \pm 0.01$ & $8.31 \pm 0.01$ & $7.63 \pm 0.01$ & ... $\pm$ ... & 0.51 & -0.77 & D \\
2029 & 05:35:20.17 & -05:19:44.1 & ... $\pm$ ... & $14.06 \pm 0.03$ & $12.36 \pm 0.02$ & $10.42 \pm 0.02$ & $10.02 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 2.48 & ... & D \\
2030 & 05:35:40.91 & -05:19:43.0 & ... $\pm$ ... & $15.32 \pm 0.08$ & $13.44 \pm 0.02$ & $12.13 \pm 0.01$ & $11.60 \pm 0.01$ & $11.02 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 2.49 & ... & D \\
2031 & 05:35:09.57 & -05:19:42.7 & $15.86 \pm 0.08$ & $14.66 \pm 0.05$ & $14.04 \pm 0.04$ & $12.33 \pm 0.02$ & $11.77 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.40 & ... & P \\
2032 & 05:34:10.35 & -05:19:39.2 & $15.55 \pm 0.06$ & $14.83 \pm 0.06$ & $14.23 \pm 0.05$ & $13.30 \pm 0.02$ & $12.88 \pm 0.02$ & $12.24 \pm 0.08$ & $11.33 \pm 0.14$ & ... $\pm$ ... & 0.00 & -0.53 & D \\
2033 & 05:35:08.29 & -05:19:37.0 & ... $\pm$ ... & $15.23 \pm 0.09$ & $14.59 \pm 0.07$ & $13.56 \pm 0.03$ & $13.15 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2034 & 05:35:14.23 & -05:19:35.9 & $14.59 \pm 0.13$ & $13.30 \pm 0.08$ & $12.08 \pm 0.06$ & $10.22 \pm 0.01$ & $9.85 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.08 & ... & D \\
2035 & 05:35:16.59 & -05:19:35.7 & $12.30 \pm 0.03$ & $10.85 \pm 0.03$ & $10.00 \pm 0.02$ & $9.11 \pm 0.01$ & $8.63 \pm 0.01$ & $7.94 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.55 & ... & D \\
2036 & 05:35:12.68 & -05:19:35.5 & $13.47 \pm 0.04$ & $12.11 \pm 0.03$ & $11.50 \pm 0.02$ & $10.71 \pm 0.01$ & $10.37 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.63 & ... & D \\
2037 & 05:35:15.39 & -05:19:34.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.01 \pm 0.02$ & $10.37 \pm 0.01$ & $9.21 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & P \\
2038 & 05:35:09.84 & -05:19:34.1 & $12.04 \pm 0.04$ & $10.89 \pm 0.04$ & $10.24 \pm 0.03$ & $9.54 \pm 0.01$ & $9.06 \pm 0.01$ & $8.64 \pm 0.01$ & $7.97 \pm 0.02$ & ... $\pm$ ... & 0.33 & -1.05 & D \\
2039 & 05:35:30.43 & -05:19:34.0 & $13.64 \pm 0.03$ & $11.56 \pm 0.04$ & $10.29 \pm 0.02$ & $8.49 \pm 0.01$ & $8.00 \pm 0.01$ & $7.51 \pm 0.01$ & $6.73 \pm 0.02$ & ... $\pm$ ... & 1.04 & -0.81 & D \\
2040 & 05:35:08.91 & -05:19:33.1 & $14.20 \pm 0.02$ & $13.30 \pm 0.03$ & $12.84 \pm 0.02$ & $12.15 \pm 0.01$ & $11.88 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.15 & ... & D \\
2041 & 05:35:10.15 & -05:19:31.7 & $15.25 \pm 0.09$ & $13.13 \pm 0.04$ & $11.91 \pm 0.02$ & $10.49 \pm 0.01$ & $9.88 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.13 & ... & D \\
2042 & 05:35:19.69 & -05:19:29.9 & ... $\pm$ ... & $14.70 \pm 0.05$ & $12.35 \pm 0.02$ & $10.11 \pm 0.01$ & $9.34 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 2.85 & ... & D \\
2043 & 05:35:31.57 & -05:19:27.4 & $16.22 \pm 0.15$ & $14.33 \pm 0.07$ & $13.06 \pm 0.04$ & $11.74 \pm 0.02$ & $11.31 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.81 & ... & D \\
2044 & 05:35:20.71 & -05:19:26.3 & ... $\pm$ ... & $14.87 \pm 0.14$ & $11.99 \pm 0.04$ & $8.58 \pm 0.01$ & $7.58 \pm 0.01$ & $6.51 \pm 0.01$ & $5.29 \pm 0.03$ & ... $\pm$ ... & 3.43 & 0.95 & P \\
2045 & 05:35:11.86 & -05:19:26.0 & $11.03 \pm 0.03$ & $9.73 \pm 0.04$ & $8.99 \pm 0.02$ & $8.01 \pm 0.01$ & $7.47 \pm 0.01$ & $6.77 \pm 0.01$ & $5.58 \pm 0.01$ & ... $\pm$ ... & 0.45 & -0.03 & D \\
2046 & 05:35:26.50 & -05:19:18.6 & ... $\pm$ ... & $15.58 \pm 0.12$ & $12.78 \pm 0.02$ & $10.32 \pm 0.01$ & $9.36 \pm 0.01$ & $8.89 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 3.35 & ... & D \\
2047 & 05:34:54.76 & -05:19:18.5 & $16.09 \pm 0.09$ & $15.08 \pm 0.08$ & $14.32 \pm 0.07$ & $13.11 \pm 0.02$ & $12.43 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.06 & ... & P \\
2048 & 05:35:47.61 & -05:19:14.5 & $12.97 \pm 0.02$ & $11.74 \pm 0.03$ & $11.00 \pm 0.02$ & $10.16 \pm 0.01$ & $9.68 \pm 0.01$ & $9.25 \pm 0.01$ & $8.21 \pm 0.05$ & ... $\pm$ ... & 0.37 & -0.62 & D \\
2049 & 05:35:08.30 & -05:19:13.9 & $14.71 \pm 0.08$ & $13.72 \pm 0.06$ & $13.07 \pm 0.04$ & $12.17 \pm 0.02$ & $11.77 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.12 & ... & D \\
2050 & 05:35:11.61 & -05:19:12.4 & ... $\pm$ ... & $12.67 \pm 0.06$ & $11.87 \pm 0.04$ & $10.44 \pm 0.01$ & $9.89 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & P \\
2051 & 05:35:24.63 & -05:19:09.3 & $12.06 \pm 0.03$ & $10.92 \pm 0.04$ & $10.30 \pm 0.03$ & $9.43 \pm 0.01$ & $8.99 \pm 0.01$ & $9.01 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.34 & ... & D \\
2052 & 05:35:45.30 & -05:19:08.6 & $15.41 \pm 0.05$ & $13.79 \pm 0.03$ & $12.89 \pm 0.02$ & $11.74 \pm 0.01$ & $11.39 \pm 0.01$ & $10.45 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.75 & ... & D \\
2053 & 05:35:26.74 & -05:19:02.7 & $15.97 \pm 0.09$ & $13.90 \pm 0.05$ & $12.75 \pm 0.04$ & $11.56 \pm 0.01$ & $11.16 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.14 & ... & D \\
2054 & 05:35:10.07 & -05:19:02.5 & $14.73 \pm 0.02$ & $13.69 \pm 0.03$ & $12.88 \pm 0.02$ & $11.77 \pm 0.01$ & $11.35 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.08 & ... & D \\
2055 & 05:35:28.41 & -05:19:01.9 & $13.32 \pm 0.03$ & $12.68 \pm 0.04$ & $12.30 \pm 0.04$ & $11.80 \pm 0.03$ & $11.31 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2056 & 05:35:16.74 & -05:19:01.3 & $14.36 \pm 0.06$ & $12.35 \pm 0.06$ & $11.11 \pm 0.05$ & $9.91 \pm 0.01$ & $9.33 \pm 0.01$ & $8.79 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.99 & ... & D \\
2057 & 05:35:03.96 & -05:19:00.0 & $13.27 \pm 0.03$ & $12.24 \pm 0.03$ & $11.74 \pm 0.02$ & $10.96 \pm 0.01$ & $10.52 \pm 0.01$ & $10.10 \pm 0.01$ & $9.25 \pm 0.03$ & ... $\pm$ ... & 0.29 & -0.89 & D \\
2058 & 05:35:27.93 & -05:18:59.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.35 \pm 0.01$ & $8.90 \pm 0.01$ & $8.22 \pm 0.02$ & $7.60 \pm 0.11$ & ... $\pm$ ... & ... & -0.77 & D \\
2059 & 05:35:09.82 & -05:18:58.1 & ... $\pm$ ... & $14.95 \pm 0.06$ & $13.78 \pm 0.04$ & $12.19 \pm 0.02$ & $11.40 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & P \\
2060 & 05:35:22.10 & -05:18:57.7 & ... $\pm$ ... & ... $\pm$ ... & $13.85 \pm 0.03$ & $10.83 \pm 0.02$ & $9.65 \pm 0.01$ & $8.90 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & P \\
2061 & 05:35:13.57 & -05:18:57.0 & $14.96 \pm 0.02$ & $13.07 \pm 0.03$ & $12.09 \pm 0.02$ & $11.26 \pm 0.02$ & $10.72 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.01 & ... & D \\
2062 & 05:35:28.12 & -05:18:57.0 & $13.50 \pm 0.03$ & $11.19 \pm 0.06$ & $9.68 \pm 0.04$ & $8.11 \pm 0.01$ & $7.60 \pm 0.01$ & $7.20 \pm 0.01$ & $6.62 \pm 0.02$ & ... $\pm$ ... & 1.18 & -1.14 & D \\
2063 & 05:35:23.51 & -05:18:56.8 & $11.99 \pm 0.02$ & $11.12 \pm 0.03$ & $10.79 \pm 0.02$ & $10.21 \pm 0.01$ & $9.99 \pm 0.01$ & $8.83 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.21 & ... & D \\
2064 & 05:35:31.24 & -05:18:55.6 & $10.78 \pm 0.02$ & $10.00 \pm 0.03$ & $9.50 \pm 0.02$ & $8.78 \pm 0.01$ & $8.42 \pm 0.01$ & $8.17 \pm 0.01$ & $7.54 \pm 0.01$ & ... $\pm$ ... & 0.00 & -1.43 & D \\
2065 & 05:35:24.09 & -05:18:54.3 & ... $\pm$ ... & $15.00 \pm 0.07$ & $13.32 \pm 0.02$ & $12.12 \pm 0.04$ & $11.46 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.62 & ... & D \\
2066 & 05:35:29.86 & -05:18:53.0 & $16.39 \pm 0.12$ & $13.77 \pm 0.05$ & $12.20 \pm 0.03$ & $10.49 \pm 0.01$ & $9.87 \pm 0.01$ & $9.06 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 1.53 & ... & D \\
2067 & 05:35:29.45 & -05:18:45.8 & $14.22 \pm 0.03$ & $12.19 \pm 0.04$ & $10.83 \pm 0.02$ & $8.61 \pm 0.01$ & $7.98 \pm 0.01$ & $7.24 \pm 0.01$ & $6.07 \pm 0.01$ & ... $\pm$ ... & 0.91 & 0.07 & D \\
2068 & 05:35:02.17 & -05:18:45.4 & $16.40 \pm 0.12$ & $14.75 \pm 0.07$ & $13.72 \pm 0.04$ & $12.78 \pm 0.01$ & $12.36 \pm 0.01$ & $12.20 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.68 & ... & D \\
2069 & 05:35:16.69 & -05:18:45.2 & ... $\pm$ ... & ... $\pm$ ... & $13.41 \pm 0.08$ & $9.82 \pm 0.01$ & $8.53 \pm 0.01$ & $7.65 \pm 0.02$ & $7.06 \pm 0.04$ & ... $\pm$ ... & ... & 0.29 & P \\
2070 & 05:34:20.52 & -05:18:44.7 & $14.05 \pm 0.03$ & $12.44 \pm 0.03$ & $11.42 \pm 0.02$ & $10.13 \pm 0.01$ & $9.73 \pm 0.01$ & $9.13 \pm 0.01$ & $8.45 \pm 0.03$ & $5.53 \pm 0.02$ & 0.64 & -0.87 & D \\
2071 & 05:34:49.97 & -05:18:44.3 & $8.78 \pm 0.02$ & $8.00 \pm 0.04$ & $7.30 \pm 0.02$ & $6.02 \pm 0.01$ & $5.52 \pm 0.01$ & $5.10 \pm 0.01$ & $4.44 \pm 0.01$ & $2.79 \pm 0.01$ & 0.00 & -1.03 & D \\
2072 & 05:35:14.65 & -05:18:43.3 & $16.49 \pm 0.13$ & $14.03 \pm 0.06$ & $12.68 \pm 0.05$ & $11.10 \pm 0.01$ & $10.69 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.48 & ... & D \\
2073 & 05:35:12.02 & -05:18:40.8 & ... $\pm$ ... & ... $\pm$ ... & $13.99 \pm 0.03$ & $11.84 \pm 0.01$ & $10.80 \pm 0.01$ & $9.76 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & P \\
2074 & 05:35:23.74 & -05:18:39.8 & $12.60 \pm 0.03$ & $11.60 \pm 0.04$ & $11.04 \pm 0.03$ & $9.88 \pm 0.01$ & $9.48 \pm 0.01$ & $8.94 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.21 & ... & D \\
2075 & 05:35:34.41 & -05:18:38.5 & $15.70 \pm 0.08$ & $13.61 \pm 0.04$ & $12.42 \pm 0.03$ & $11.03 \pm 0.01$ & $10.51 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.13 & ... & D \\
2076 & 05:35:18.61 & -05:18:35.0 & $14.19 \pm 0.03$ & $12.77 \pm 0.03$ & $11.96 \pm 0.02$ & $11.05 \pm 0.03$ & $10.82 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.55 & ... & D \\
2077 & 05:35:17.88 & -05:18:35.0 & $13.63 \pm 0.02$ & $11.21 \pm 0.03$ & $9.98 \pm 0.02$ & $8.88 \pm 0.01$ & $8.57 \pm 0.01$ & $8.26 \pm 0.03$ & ... $\pm$ ... & $2.21 \pm 0.04$ & 1.52 & ... & D \\
2078 & 05:35:11.78 & -05:18:34.9 & $15.26 \pm 0.03$ & $13.14 \pm 0.03$ & $12.11 \pm 0.02$ & $11.01 \pm 0.01$ & $10.54 \pm 0.01$ & $9.64 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 1.29 & ... & D \\
2079 & 05:35:10.21 & -05:18:33.6 & $15.29 \pm 0.08$ & $13.41 \pm 0.05$ & $12.26 \pm 0.03$ & $11.07 \pm 0.02$ & $10.80 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.88 & ... & D \\
2080 & 05:35:49.86 & -05:18:30.8 & $12.76 \pm 0.02$ & $11.59 \pm 0.03$ & $10.84 \pm 0.02$ & $9.87 \pm 0.01$ & $9.18 \pm 0.01$ & $8.79 \pm 0.01$ & $7.80 \pm 0.01$ & $4.35 \pm 0.02$ & 0.28 & -0.53 & D \\
2081 & 05:36:26.28 & -05:18:29.9 & $13.41 \pm 0.02$ & $12.72 \pm 0.03$ & $12.40 \pm 0.02$ & $11.78 \pm 0.01$ & $11.49 \pm 0.01$ & $11.19 \pm 0.02$ & $10.39 \pm 0.02$ & $6.75 \pm 0.03$ & 0.00 & -1.25 & D \\
2082 & 05:35:03.15 & -05:18:29.9 & $12.70 \pm 0.02$ & $11.79 \pm 0.03$ & $11.50 \pm 0.02$ & $10.99 \pm 0.01$ & $10.78 \pm 0.01$ & $10.61 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.29 & ... & D \\
2083 & 05:36:19.03 & -05:18:28.6 & $14.16 \pm 0.02$ & $13.59 \pm 0.04$ & $13.27 \pm 0.03$ & $12.92 \pm 0.01$ & $12.72 \pm 0.01$ & $12.50 \pm 0.05$ & $11.95 \pm 0.08$ & $8.27 \pm 0.09$ & 0.00 & -1.73 & D \\
2084 & 05:35:07.97 & -05:18:26.4 & $14.77 \pm 0.02$ & $13.66 \pm 0.03$ & $13.07 \pm 0.02$ & $12.20 \pm 0.04$ & $11.84 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.31 & ... & D \\
2085 & 05:35:14.41 & -05:18:24.8 & $15.46 \pm 0.08$ & $13.41 \pm 0.04$ & $12.32 \pm 0.03$ & $11.19 \pm 0.01$ & $10.71 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.16 & ... & D \\
2086 & 05:35:02.07 & -05:18:22.6 & $12.97 \pm 0.02$ & $11.88 \pm 0.03$ & $11.43 \pm 0.02$ & $10.84 \pm 0.01$ & $10.60 \pm 0.01$ & $10.25 \pm 0.01$ & $9.59 \pm 0.02$ & ... $\pm$ ... & 0.38 & -1.39 & D \\
2087 & 05:35:17.48 & -05:18:22.6 & $15.94 \pm 0.08$ & $13.16 \pm 0.04$ & $11.60 \pm 0.03$ & $10.21 \pm 0.01$ & $9.44 \pm 0.01$ & $9.07 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 1.73 & ... & D \\
2088 & 05:35:32.83 & -05:18:19.6 & $13.96 \pm 0.03$ & $12.42 \pm 0.03$ & $11.70 \pm 0.02$ & $10.83 \pm 0.01$ & $10.53 \pm 0.01$ & $9.57 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.78 & ... & D \\
2089 & 05:35:27.51 & -05:18:19.0 & $14.84 \pm 0.04$ & $13.02 \pm 0.03$ & $12.15 \pm 0.02$ & $11.23 \pm 0.01$ & $10.88 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.02 & ... & D \\
2090 & 05:35:29.15 & -05:18:18.0 & $14.76 \pm 0.04$ & $13.67 \pm 0.03$ & $13.09 \pm 0.02$ & $12.49 \pm 0.02$ & $11.94 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.30 & ... & D \\
2091 & 05:35:17.09 & -05:18:13.9 & ... $\pm$ ... & ... $\pm$ ... & $15.08 \pm 0.11$ & $11.51 \pm 0.02$ & $10.26 \pm 0.01$ & $9.37 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & P \\
2092 & 05:34:47.21 & -05:18:09.7 & $14.53 \pm 0.04$ & $13.90 \pm 0.06$ & $13.60 \pm 0.04$ & $13.23 \pm 0.03$ & $13.02 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2093 & 05:35:16.34 & -05:18:09.0 & $15.38 \pm 0.04$ & $13.27 \pm 0.03$ & $12.25 \pm 0.02$ & $11.11 \pm 0.01$ & $10.68 \pm 0.01$ & $10.14 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 1.27 & ... & D \\
2094 & 05:35:22.22 & -05:18:08.9 & $13.28 \pm 0.03$ & $12.51 \pm 0.03$ & $12.01 \pm 0.03$ & $11.25 \pm 0.02$ & $11.00 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2095 & 05:35:46.21 & -05:18:08.5 & $12.19 \pm 0.03$ & ... $\pm$ ... & $10.86 \pm 0.03$ & $10.39 \pm 0.01$ & $10.02 \pm 0.01$ & $9.80 \pm 0.02$ & $9.03 \pm 0.05$ & ... $\pm$ ... & ... & -1.32 & D \\
2096 & 05:35:30.70 & -05:18:07.2 & $12.42 \pm 0.02$ & $11.35 \pm 0.03$ & $10.91 \pm 0.02$ & $10.31 \pm 0.01$ & $9.81 \pm 0.01$ & $9.34 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.37 & ... & D \\
2097 & 05:35:26.92 & -05:18:06.8 & $14.10 \pm 0.03$ & $12.64 \pm 0.03$ & $11.90 \pm 0.02$ & $11.07 \pm 0.01$ & $10.57 \pm 0.01$ & $10.44 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.66 & ... & D \\
2098 & 05:35:18.70 & -05:18:02.0 & $13.04 \pm 0.04$ & $11.74 \pm 0.05$ & $10.97 \pm 0.03$ & $10.13 \pm 0.01$ & $9.90 \pm 0.01$ & $9.46 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.44 & ... & D \\
2099 & 05:35:11.45 & -05:17:57.1 & $15.29 \pm 0.05$ & $13.10 \pm 0.03$ & $11.80 \pm 0.02$ & $10.38 \pm 0.01$ & $9.90 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.19 & ... & D \\
2100 & 05:35:26.46 & -05:17:56.6 & $12.36 \pm 0.05$ & $10.87 \pm 0.05$ & ... $\pm$ ... & $9.11 \pm 0.01$ & $8.66 \pm 0.01$ & $8.21 \pm 0.01$ & $7.25 \pm 0.04$ & ... $\pm$ ... & ... & -0.72 & D \\
2101 & 05:35:29.42 & -05:17:55.3 & $14.26 \pm 0.03$ & $13.07 \pm 0.04$ & $12.42 \pm 0.03$ & $11.44 \pm 0.02$ & $10.98 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.38 & ... & D \\
2102 & 05:35:03.22 & -05:17:53.3 & $13.34 \pm 0.03$ & $12.33 \pm 0.03$ & $11.72 \pm 0.02$ & $10.73 \pm 0.01$ & $10.33 \pm 0.01$ & $10.23 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.16 & ... & D \\
2103 & 05:35:12.28 & -05:17:49.8 & $16.02 \pm 0.09$ & $14.78 \pm 0.06$ & $14.02 \pm 0.05$ & $12.73 \pm 0.03$ & $12.30 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.35 & ... & D \\
2104 & 05:35:15.64 & -05:17:47.0 & $12.72 \pm 0.03$ & $10.93 \pm 0.03$ & $10.03 \pm 0.02$ & $8.82 \pm 0.01$ & $8.52 \pm 0.01$ & $8.23 \pm 0.01$ & $7.61 \pm 0.02$ & $3.26 \pm 0.02$ & 0.95 & -1.45 & D \\
2105 & 05:35:11.37 & -05:17:46.3 & $15.54 \pm 0.05$ & $13.87 \pm 0.03$ & $13.00 \pm 0.02$ & $11.80 \pm 0.01$ & $11.42 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.82 & ... & D \\
2106 & 05:35:19.66 & -05:17:46.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.35 \pm 0.04$ & $10.18 \pm 0.01$ & $8.93 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & P \\
2107 & 05:35:13.55 & -05:17:45.9 & ... $\pm$ ... & $14.89 \pm 0.06$ & $12.21 \pm 0.02$ & $9.99 \pm 0.01$ & $9.18 \pm 0.01$ & $8.57 \pm 0.01$ & $7.57 \pm 0.02$ & ... $\pm$ ... & 3.51 & -0.09 & D \\
2108 & 05:35:22.96 & -05:17:45.1 & ... $\pm$ ... & $14.17 \pm 0.05$ & $11.79 \pm 0.03$ & $10.04 \pm 0.01$ & $9.51 \pm 0.01$ & $8.50 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 3.71 & ... & D \\
2109 & 05:35:18.21 & -05:17:44.9 & $14.07 \pm 0.02$ & $12.10 \pm 0.03$ & $10.92 \pm 0.02$ & $9.45 \pm 0.01$ & $8.92 \pm 0.01$ & $8.42 \pm 0.01$ & $7.70 \pm 0.04$ & $4.07 \pm 0.03$ & 0.99 & -0.83 & D \\
2110 & 05:35:16.26 & -05:17:43.9 & $14.01 \pm 0.03$ & $12.46 \pm 0.03$ & $11.74 \pm 0.03$ & $10.85 \pm 0.01$ & $10.54 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.79 & ... & D \\
2111 & 05:35:04.76 & -05:17:42.2 & $11.53 \pm 0.02$ & $10.10 \pm 0.03$ & $9.34 \pm 0.02$ & $8.24 \pm 0.01$ & $7.83 \pm 0.01$ & $7.52 \pm 0.01$ & $7.09 \pm 0.05$ & ... $\pm$ ... & 0.60 & -1.53 & D \\
2112 & 05:35:22.34 & -05:17:32.7 & $14.60 \pm 0.05$ & $13.03 \pm 0.04$ & $12.22 \pm 0.04$ & $10.96 \pm 0.02$ & $10.71 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.73 & ... & D \\
2113 & 05:35:13.49 & -05:17:31.3 & $13.05 \pm 0.02$ & $11.69 \pm 0.03$ & $11.19 \pm 0.03$ & $10.84 \pm 0.01$ & $10.50 \pm 0.01$ & $10.28 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.70 & ... & D \\
2114 & 05:35:13.16 & -05:17:30.5 & ... $\pm$ ... & $13.93 \pm 0.06$ & $12.24 \pm 0.03$ & $10.65 \pm 0.01$ & $10.03 \pm 0.01$ & $9.45 \pm 0.01$ & $8.67 \pm 0.03$ & ... $\pm$ ... & 1.76 & -0.57 & D \\
2115 & 05:35:18.78 & -05:17:29.1 & $11.22 \pm 0.02$ & $9.39 \pm 0.03$ & $7.90 \pm 0.02$ & $6.61 \pm 0.01$ & $5.94 \pm 0.01$ & $5.09 \pm 0.01$ & $4.54 \pm 0.01$ & ... $\pm$ ... & 0.57 & -0.40 & D \\
2116 & 05:35:03.23 & -05:17:26.5 & $15.64 \pm 0.11$ & $14.01 \pm 0.07$ & $12.98 \pm 0.05$ & $11.96 \pm 0.02$ & $11.64 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.65 & ... & D \\
2117 & 05:33:28.51 & -05:17:26.0 & $11.92 \pm 0.02$ & $11.14 \pm 0.02$ & $10.80 \pm 0.02$ & $10.39 \pm 0.01$ & $10.22 \pm 0.01$ & $10.07 \pm 0.01$ & $9.27 \pm 0.01$ & $5.75 \pm 0.02$ & 0.07 & -1.58 & D \\
2118 & 05:35:16.59 & -05:17:23.2 & $13.25 \pm 0.03$ & $11.38 \pm 0.03$ & $10.48 \pm 0.02$ & $9.36 \pm 0.01$ & $8.87 \pm 0.01$ & $8.39 \pm 0.01$ & $7.78 \pm 0.04$ & ... $\pm$ ... & 1.05 & -1.02 & D \\
2119 & 05:35:06.48 & -05:17:22.1 & $14.53 \pm 0.04$ & $12.64 \pm 0.03$ & $11.69 \pm 0.02$ & $10.81 \pm 0.01$ & $10.50 \pm 0.01$ & $9.51 \pm 0.04$ & $7.82 \pm 0.05$ & ... $\pm$ ... & 1.05 & 0.68 & D \\
2120 & 05:35:18.17 & -05:17:21.8 & ... $\pm$ ... & $13.92 \pm 0.07$ & $12.47 \pm 0.05$ & $11.33 \pm 0.01$ & $10.79 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.46 & ... & D \\
2121 & 05:34:54.37 & -05:17:20.9 & $12.95 \pm 0.02$ & $12.31 \pm 0.03$ & $12.04 \pm 0.02$ & $11.68 \pm 0.01$ & $11.44 \pm 0.01$ & $11.24 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2122 & 05:35:11.20 & -05:17:20.7 & $12.39 \pm 0.02$ & $10.99 \pm 0.03$ & $10.25 \pm 0.02$ & $9.28 \pm 0.01$ & $8.92 \pm 0.01$ & $8.51 \pm 0.01$ & $7.63 \pm 0.02$ & ... $\pm$ ... & 0.57 & -0.95 & D \\
2123 & 05:35:28.02 & -05:17:19.9 & $12.42 \pm 0.02$ & $11.63 \pm 0.03$ & $11.33 \pm 0.02$ & $10.86 \pm 0.01$ & $10.49 \pm 0.01$ & $9.80 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.11 & ... & D \\
2124 & 05:35:50.03 & -05:17:18.3 & $15.03 \pm 0.04$ & $14.10 \pm 0.04$ & $13.51 \pm 0.03$ & $12.72 \pm 0.01$ & $12.15 \pm 0.01$ & $11.70 \pm 0.05$ & $10.82 \pm 0.09$ & $6.14 \pm 0.04$ & 0.08 & -0.68 & D \\
2125 & 05:35:21.63 & -05:17:17.1 & $13.24 \pm 0.03$ & $11.77 \pm 0.04$ & $10.54 \pm 0.03$ & $9.20 \pm 0.01$ & $8.68 \pm 0.01$ & $7.97 \pm 0.01$ & $7.07 \pm 0.02$ & ... $\pm$ ... & 0.31 & -0.36 & D \\
2126 & 05:35:16.75 & -05:17:16.8 & $13.47 \pm 0.03$ & $12.50 \pm 0.04$ & $12.02 \pm 0.03$ & $11.44 \pm 0.02$ & $11.22 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.23 & ... & D \\
2127 & 05:34:53.74 & -05:17:14.8 & $16.13 \pm 0.09$ & $14.81 \pm 0.06$ & $14.16 \pm 0.05$ & $13.28 \pm 0.04$ & $12.85 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.54 & ... & D \\
2128 & 05:35:20.40 & -05:17:14.0 & $12.15 \pm 0.02$ & $10.80 \pm 0.03$ & $10.07 \pm 0.02$ & $9.12 \pm 0.01$ & $8.72 \pm 0.01$ & $8.57 \pm 0.02$ & $8.05 \pm 0.09$ & ... $\pm$ ... & 0.52 & -1.67 & D \\
2129 & 05:36:32.13 & -05:17:13.1 & $12.33 \pm 0.02$ & $11.33 \pm 0.03$ & $10.67 \pm 0.02$ & $9.69 \pm 0.01$ & $9.31 \pm 0.01$ & $8.93 \pm 0.01$ & $7.93 \pm 0.01$ & $5.65 \pm 0.01$ & 0.11 & -0.85 & D \\
2130 & 05:34:50.09 & -05:17:12.1 & $13.33 \pm 0.03$ & $12.37 \pm 0.03$ & $11.82 \pm 0.02$ & $11.24 \pm 0.01$ & $10.97 \pm 0.01$ & $10.72 \pm 0.03$ & $10.04 \pm 0.08$ & ... $\pm$ ... & 0.15 & -1.47 & D \\
2131 & 05:35:54.14 & -05:17:10.3 & $13.59 \pm 0.02$ & $12.71 \pm 0.03$ & $12.25 \pm 0.02$ & $11.57 \pm 0.01$ & $11.26 \pm 0.03$ & $10.86 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.12 & ... & D \\
2132 & 05:35:27.44 & -05:17:09.9 & $11.31 \pm 0.03$ & $10.17 \pm 0.04$ & $9.45 \pm 0.03$ & $8.38 \pm 0.01$ & $7.99 \pm 0.01$ & $7.49 \pm 0.01$ & $6.99 \pm 0.03$ & ... $\pm$ ... & 0.27 & -1.22 & D \\
2133 & 05:35:10.06 & -05:17:06.9 & $14.52 \pm 0.02$ & $12.93 \pm 0.03$ & $11.96 \pm 0.02$ & $10.67 \pm 0.01$ & $9.93 \pm 0.01$ & $9.37 \pm 0.02$ & $8.64 \pm 0.05$ & ... $\pm$ ... & 0.64 & -0.53 & D \\
2134 & 05:35:19.56 & -05:17:02.9 & $13.62 \pm 0.03$ & $11.25 \pm 0.03$ & $10.03 \pm 0.02$ & $9.30 \pm 0.01$ & $9.04 \pm 0.01$ & $8.75 \pm 0.01$ & $8.28 \pm 0.09$ & ... $\pm$ ... & 1.47 & -1.67 & D \\
2135 & 05:35:16.88 & -05:17:02.7 & $13.36 \pm 0.02$ & $11.64 \pm 0.03$ & $10.74 \pm 0.02$ & $9.79 \pm 0.01$ & $9.26 \pm 0.01$ & $8.73 \pm 0.01$ & $7.68 \pm 0.04$ & ... $\pm$ ... & 0.88 & -0.42 & D \\
2136 & 05:34:54.91 & -05:17:01.9 & $11.49 \pm 0.02$ & $10.16 \pm 0.03$ & $9.30 \pm 0.02$ & $8.12 \pm 0.01$ & $7.65 \pm 0.01$ & $7.36 \pm 0.01$ & $6.73 \pm 0.01$ & $3.23 \pm 0.02$ & 0.40 & -1.28 & D \\
2137 & 05:34:58.83 & -05:17:01.2 & $16.04 \pm 0.09$ & $14.68 \pm 0.07$ & $13.79 \pm 0.05$ & $12.52 \pm 0.04$ & $12.31 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.42 & ... & D \\
2138 & 05:35:24.48 & -05:16:59.4 & $11.80 \pm 0.02$ & $10.76 \pm 0.03$ & $10.25 \pm 0.02$ & $9.11 \pm 0.01$ & $8.96 \pm 0.01$ & $8.23 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.30 & ... & D \\
2139 & 05:35:38.72 & -05:16:58.9 & $13.66 \pm 0.02$ & $12.48 \pm 0.03$ & $11.71 \pm 0.02$ & $10.51 \pm 0.01$ & $10.14 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.28 & ... & D \\
2140 & 05:35:31.61 & -05:16:57.9 & $12.98 \pm 0.03$ & $11.68 \pm 0.03$ & $11.07 \pm 0.02$ & $10.38 \pm 0.01$ & $9.90 \pm 0.01$ & $9.62 \pm 0.01$ & $8.83 \pm 0.05$ & ... $\pm$ ... & 0.55 & -1.10 & D \\
2141 & 05:35:15.96 & -05:16:57.5 & $12.58 \pm 0.02$ & $11.50 \pm 0.03$ & $11.06 \pm 0.02$ & $10.57 \pm 0.01$ & $10.23 \pm 0.01$ & $9.98 \pm 0.02$ & $9.44 \pm 0.08$ & ... $\pm$ ... & 0.39 & -1.56 & D \\
2142 & 05:35:17.43 & -05:16:57.1 & $14.53 \pm 0.03$ & $13.64 \pm 0.03$ & $13.09 \pm 0.02$ & $12.56 \pm 0.03$ & $12.13 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.05 & ... & D \\
2143 & 05:34:51.20 & -05:16:54.8 & $12.43 \pm 0.02$ & $11.17 \pm 0.03$ & $10.57 \pm 0.02$ & $9.69 \pm 0.01$ & $9.20 \pm 0.01$ & $8.66 \pm 0.01$ & $7.80 \pm 0.03$ & ... $\pm$ ... & 0.51 & -0.66 & D \\
2144 & 05:35:09.17 & -05:16:51.3 & $14.78 \pm 0.04$ & $13.66 \pm 0.04$ & $13.15 \pm 0.04$ & $12.46 \pm 0.02$ & $12.11 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.39 & ... & D \\
2145 & 05:35:14.61 & -05:16:45.8 & $13.07 \pm 0.03$ & $12.12 \pm 0.03$ & $11.64 \pm 0.03$ & $11.05 \pm 0.01$ & $10.68 \pm 0.02$ & $10.10 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.20 & ... & D \\
2146 & 05:35:26.71 & -05:16:45.1 & $13.01 \pm 0.02$ & $12.18 \pm 0.03$ & $11.79 \pm 0.02$ & $11.05 \pm 0.02$ & $10.87 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.10 & ... & D \\
2147 & 05:35:17.95 & -05:16:45.0 & $13.15 \pm 0.03$ & $11.65 \pm 0.03$ & $11.01 \pm 0.02$ & $10.27 \pm 0.01$ & $9.84 \pm 0.01$ & $9.36 \pm 0.01$ & $8.69 \pm 0.04$ & ... $\pm$ ... & 0.78 & -1.01 & D \\
2148 & 05:35:19.27 & -05:16:44.4 & $12.95 \pm 0.02$ & $12.04 \pm 0.03$ & $11.46 \pm 0.02$ & $11.01 \pm 0.01$ & $10.46 \pm 0.01$ & $10.31 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.08 & ... & D \\
2149 & 05:35:09.10 & -05:16:44.1 & $16.10 \pm 0.11$ & $14.37 \pm 0.05$ & $13.50 \pm 0.03$ & $12.30 \pm 0.01$ & $11.97 \pm 0.02$ & $10.77 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.90 & ... & D \\
2150 & 05:35:24.72 & -05:16:40.8 & $14.16 \pm 0.02$ & $11.69 \pm 0.03$ & $10.32 \pm 0.02$ & $8.96 \pm 0.01$ & $8.33 \pm 0.01$ & $8.03 \pm 0.02$ & $7.43 \pm 0.09$ & ... $\pm$ ... & 1.48 & -1.14 & D \\
2151 & 05:35:32.94 & -05:16:39.8 & $14.51 \pm 0.05$ & $13.58 \pm 0.05$ & $13.21 \pm 0.03$ & $12.97 \pm 0.02$ & $12.45 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.23 & ... & D \\
2152 & 05:35:31.76 & -05:16:39.7 & $13.29 \pm 0.03$ & $12.24 \pm 0.04$ & $11.80 \pm 0.03$ & $10.99 \pm 0.01$ & $10.60 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.36 & ... & D \\
2153 & 05:35:31.54 & -05:16:36.9 & $12.65 \pm 0.05$ & $11.62 \pm 0.06$ & $10.95 \pm 0.05$ & $9.85 \pm 0.01$ & $9.09 \pm 0.01$ & $8.51 \pm 0.01$ & $7.54 \pm 0.03$ & ... $\pm$ ... & 0.16 & -0.23 & D \\
2154 & 05:35:18.57 & -05:16:34.9 & ... $\pm$ ... & ... $\pm$ ... & $9.82 \pm 0.07$ & $9.14 \pm 0.01$ & $8.71 \pm 0.01$ & $8.38 \pm 0.01$ & $7.52 \pm 0.03$ & $3.56 \pm 0.03$ & ... & -1.01 & D \\
2155 & 05:35:18.18 & -05:16:33.5 & $13.03 \pm 0.10$ & ... $\pm$ ... & $11.69 \pm 0.03$ & $10.97 \pm 0.01$ & $10.46 \pm 0.01$ & $9.93 \pm 0.03$ & $8.75 \pm 0.08$ & ... $\pm$ ... & ... & -0.30 & D \\
2156 & 05:35:12.54 & -05:16:33.1 & $13.90 \pm 0.02$ & $11.39 \pm 0.03$ & $9.88 \pm 0.02$ & $8.41 \pm 0.01$ & $7.89 \pm 0.01$ & $7.30 \pm 0.01$ & $6.47 \pm 0.02$ & $2.70 \pm 0.03$ & 1.42 & -0.61 & D \\
2157 & 05:34:50.47 & -05:16:29.6 & $14.20 \pm 0.04$ & $13.57 \pm 0.05$ & $13.22 \pm 0.04$ & $12.64 \pm 0.03$ & $12.47 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2158 & 05:35:50.76 & -05:16:29.2 & $11.36 \pm 0.02$ & $10.48 \pm 0.03$ & $10.06 \pm 0.02$ & $9.27 \pm 0.01$ & $8.90 \pm 0.01$ & $8.60 \pm 0.01$ & $7.48 \pm 0.01$ & $3.74 \pm 0.01$ & 0.15 & -0.82 & D \\
2159 & 05:35:03.31 & -05:16:22.5 & $14.10 \pm 0.02$ & $12.38 \pm 0.03$ & $11.61 \pm 0.02$ & $10.97 \pm 0.01$ & $10.58 \pm 0.01$ & $10.04 \pm 0.02$ & $8.93 \pm 0.05$ & ... $\pm$ ... & 0.97 & -0.48 & D \\
2160 & 05:35:16.56 & -05:16:20.7 & $15.94 \pm 0.07$ & $14.35 \pm 0.04$ & $13.54 \pm 0.04$ & $12.52 \pm 0.01$ & $12.11 \pm 0.03$ & $11.27 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.77 & ... & D \\
2161 & 05:35:31.96 & -05:16:19.9 & $12.81 \pm 0.03$ & $11.76 \pm 0.03$ & $11.23 \pm 0.02$ & $10.17 \pm 0.01$ & $9.90 \pm 0.01$ & $9.45 \pm 0.02$ & $8.38 \pm 0.03$ & ... $\pm$ ... & 0.28 & -0.76 & D \\
2162 & 05:35:28.92 & -05:16:18.3 & $11.16 \pm 0.02$ & $10.13 \pm 0.03$ & $9.39 \pm 0.02$ & $8.55 \pm 0.01$ & $8.19 \pm 0.01$ & $7.79 \pm 0.01$ & $7.01 \pm 0.03$ & ... $\pm$ ... & 0.09 & -1.07 & D \\
2163 & 05:35:47.00 & -05:16:13.8 & $15.51 \pm 0.05$ & $14.78 \pm 0.07$ & $14.22 \pm 0.06$ & $13.59 \pm 0.03$ & $13.29 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2164 & 05:35:22.66 & -05:16:13.6 & $13.20 \pm 0.02$ & $12.00 \pm 0.03$ & $11.41 \pm 0.02$ & $10.45 \pm 0.01$ & $10.26 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.44 & ... & D \\
2165 & 05:35:17.95 & -05:16:13.6 & $11.49 \pm 0.04$ & $9.97 \pm 0.05$ & $8.86 \pm 0.03$ & $7.46 \pm 0.01$ & $6.80 \pm 0.01$ & $6.10 \pm 0.01$ & $5.39 \pm 0.01$ & $2.60 \pm 0.01$ & 0.46 & -0.44 & D \\
2166 & 05:35:17.54 & -05:16:12.7 & $13.92 \pm 0.11$ & $12.48 \pm 0.18$ & $11.23 \pm 0.08$ & $9.87 \pm 0.01$ & $9.09 \pm 0.01$ & $8.70 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & 0.25 & ... & D \\
2167 & 05:35:26.38 & -05:16:12.3 & $13.42 \pm 0.03$ & $11.95 \pm 0.04$ & $11.16 \pm 0.02$ & $10.20 \pm 0.01$ & $9.66 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.63 & ... & D \\
2168 & 05:35:19.42 & -05:16:07.9 & $14.11 \pm 0.03$ & $13.11 \pm 0.03$ & $12.55 \pm 0.02$ & $12.01 \pm 0.01$ & $11.82 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.19 & ... & D \\
2169 & 05:35:33.18 & -05:16:05.1 & $12.07 \pm 0.03$ & $10.62 \pm 0.04$ & $9.85 \pm 0.05$ & $8.82 \pm 0.01$ & $8.50 \pm 0.01$ & $7.47 \pm 0.01$ & $6.08 \pm 0.04$ & ... $\pm$ ... & 0.60 & 0.42 & D \\
2170 & 05:35:11.07 & -05:16:01.6 & $16.25 \pm 0.09$ & $13.98 \pm 0.03$ & $12.97 \pm 0.02$ & $12.10 \pm 0.01$ & $11.64 \pm 0.01$ & $11.45 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 1.49 & ... & D \\
2171 & 05:35:03.56 & -05:16:00.3 & $14.50 \pm 0.04$ & $13.46 \pm 0.04$ & $12.89 \pm 0.02$ & $12.03 \pm 0.01$ & $11.51 \pm 0.01$ & $10.95 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.23 & ... & D \\
2172 & 05:35:20.17 & -05:15:59.0 & $14.59 \pm 0.03$ & $12.61 \pm 0.04$ & $11.56 \pm 0.03$ & $10.90 \pm 0.01$ & $10.48 \pm 0.01$ & $9.97 \pm 0.02$ & $9.05 \pm 0.05$ & ... $\pm$ ... & 1.09 & -0.71 & D \\
2173 & 05:35:00.22 & -05:15:59.0 & $14.11 \pm 0.02$ & $12.81 \pm 0.03$ & $12.20 \pm 0.02$ & $11.53 \pm 0.01$ & $11.24 \pm 0.01$ & $10.73 \pm 0.02$ & $9.73 \pm 0.05$ & ... $\pm$ ... & 0.54 & -0.75 & D \\
2174 & 05:35:12.86 & -05:15:48.9 & $15.06 \pm 0.04$ & $14.28 \pm 0.04$ & $13.81 \pm 0.04$ & $13.41 \pm 0.03$ & $13.05 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2175 & 05:35:15.25 & -05:15:47.9 & $14.49 \pm 0.03$ & $13.37 \pm 0.03$ & $12.79 \pm 0.02$ & $12.00 \pm 0.01$ & $11.67 \pm 0.01$ & $10.59 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.33 & ... & D \\
2176 & 05:30:00.75 & -05:15:45.2 & $15.96 \pm 0.10$ & $14.98 \pm 0.12$ & $14.60 \pm 0.10$ & $13.95 \pm 0.01$ & $13.77 \pm 0.02$ & $13.49 \pm 0.06$ & $12.53 \pm 0.05$ & ... $\pm$ ... & 0.31 & -1.21 & D \\
2177 & 05:35:27.04 & -05:15:44.5 & $12.75 \pm 0.02$ & $11.76 \pm 0.03$ & $11.16 \pm 0.02$ & $10.15 \pm 0.01$ & $9.52 \pm 0.01$ & $9.07 \pm 0.03$ & $7.79 \pm 0.09$ & ... $\pm$ ... & 0.15 & -0.18 & D \\
2178 & 05:35:16.97 & -05:15:44.2 & $12.49 \pm 0.02$ & $11.32 \pm 0.03$ & $10.67 \pm 0.02$ & $9.79 \pm 0.01$ & $9.43 \pm 0.01$ & $8.87 \pm 0.01$ & $8.15 \pm 0.06$ & $4.05 \pm 0.02$ & 0.35 & -0.91 & D \\
2179 & 05:35:35.58 & -05:15:43.1 & $11.79 \pm 0.02$ & $10.95 \pm 0.03$ & $10.56 \pm 0.02$ & $9.71 \pm 0.01$ & $9.35 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.11 & ... & D \\
2180 & 05:35:12.71 & -05:15:43.0 & $14.93 \pm 0.06$ & $13.96 \pm 0.07$ & $13.36 \pm 0.05$ & $12.74 \pm 0.02$ & $12.34 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.13 & ... & D \\
2181 & 05:35:46.21 & -05:15:39.6 & $12.57 \pm 0.02$ & $11.38 \pm 0.03$ & $10.72 \pm 0.02$ & $9.92 \pm 0.01$ & $9.66 \pm 0.01$ & $9.38 \pm 0.01$ & $9.00 \pm 0.07$ & ... $\pm$ ... & 0.37 & -1.77 & D \\
2182 & 05:35:17.96 & -05:15:38.7 & $13.23 \pm 0.05$ & $12.30 \pm 0.05$ & $11.71 \pm 0.05$ & $11.32 \pm 0.01$ & $10.81 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.09 & ... & D \\
2183 & 05:35:16.31 & -05:15:38.0 & $11.95 \pm 0.02$ & $10.84 \pm 0.03$ & $10.31 \pm 0.02$ & $9.69 \pm 0.01$ & $9.47 \pm 0.01$ & $9.16 \pm 0.01$ & $8.31 \pm 0.07$ & ... $\pm$ ... & 0.36 & -1.25 & D \\
2184 & 05:35:25.23 & -05:15:35.7 & $11.79 \pm 0.03$ & $10.70 \pm 0.04$ & $10.01 \pm 0.02$ & $8.59 \pm 0.01$ & $7.93 \pm 0.01$ & $7.14 \pm 0.01$ & $6.07 \pm 0.06$ & ... $\pm$ ... & 0.23 & 0.07 & D \\
2185 & 05:35:45.61 & -05:15:35.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.58 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $4.84 \pm 0.03$ & ... & ... & D \\
2186 & 05:35:19.80 & -05:15:35.2 & ... $\pm$ ... & $15.80 \pm 0.17$ & $12.36 \pm 0.05$ & $9.34 \pm 0.01$ & $8.10 \pm 0.01$ & $7.17 \pm 0.01$ & $6.38 \pm 0.02$ & ... $\pm$ ... & 3.99 & 0.53 & D \\
2187 & 05:35:19.47 & -05:15:32.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.52 \pm 0.01$ & $8.09 \pm 0.01$ & $7.13 \pm 0.03$ & $1.82 \pm 0.01$ & ... & ... & P \\
2188 & 05:35:17.88 & -05:15:32.6 & $11.60 \pm 0.03$ & $10.21 \pm 0.04$ & $9.51 \pm 0.02$ & $8.63 \pm 0.01$ & $8.15 \pm 0.01$ & $7.80 \pm 0.01$ & $7.14 \pm 0.02$ & ... $\pm$ ... & 0.60 & -1.16 & D \\
2189 & 05:34:21.90 & -05:15:30.3 & $14.19 \pm 0.03$ & $13.19 \pm 0.03$ & $12.62 \pm 0.02$ & $11.68 \pm 0.01$ & $11.26 \pm 0.01$ & $10.77 \pm 0.02$ & $9.88 \pm 0.04$ & $6.01 \pm 0.03$ & 0.19 & -0.77 & D \\
2190 & 05:35:10.98 & -05:15:21.4 & $16.49 \pm 0.15$ & $13.23 \pm 0.04$ & $11.12 \pm 0.02$ & $9.23 \pm 0.01$ & $8.46 \pm 0.01$ & $8.07 \pm 0.01$ & $7.67 \pm 0.03$ & $4.47 \pm 0.03$ & 1.94 & -1.10 & D \\
2191 & 05:35:21.62 & -05:15:17.2 & $16.37 \pm 0.10$ & $14.26 \pm 0.04$ & $13.07 \pm 0.02$ & $11.81 \pm 0.02$ & $11.10 \pm 0.03$ & $10.30 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 1.16 & ... & D \\
2192 & 05:35:22.64 & -05:15:08.6 & $13.37 \pm 0.02$ & $12.42 \pm 0.03$ & $11.92 \pm 0.02$ & $11.48 \pm 0.01$ & $11.27 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.17 & ... & D \\
2193 & 05:35:19.84 & -05:15:08.5 & $13.36 \pm 0.04$ & $11.67 \pm 0.05$ & $10.21 \pm 0.03$ & $8.56 \pm 0.01$ & $7.52 \pm 0.01$ & $6.67 \pm 0.01$ & $5.64 \pm 0.02$ & $1.73 \pm 0.01$ & 0.42 & 0.49 & P \\
2194 & 05:35:42.27 & -05:15:07.8 & $13.77 \pm 0.02$ & $12.44 \pm 0.03$ & $11.67 \pm 0.02$ & $10.39 \pm 0.01$ & $10.16 \pm 0.01$ & $9.76 \pm 0.01$ & $9.21 \pm 0.08$ & ... $\pm$ ... & 0.46 & -1.44 & D \\
2195 & 05:35:32.43 & -05:15:06.5 & $13.39 \pm 0.02$ & $12.11 \pm 0.03$ & $11.42 \pm 0.02$ & $10.48 \pm 0.01$ & $10.09 \pm 0.01$ & $9.87 \pm 0.03$ & $8.78 \pm 0.13$ & ... $\pm$ ... & 0.47 & -0.94 & D \\
2196 & 05:35:21.89 & -05:15:00.7 & $12.74 \pm 0.02$ & $11.54 \pm 0.03$ & $11.05 \pm 0.02$ & $10.56 \pm 0.01$ & $10.27 \pm 0.01$ & $9.79 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.50 & ... & D \\
2197 & 05:35:50.64 & -05:14:59.1 & ... $\pm$ ... & $15.71 \pm 0.14$ & $14.51 \pm 0.06$ & $11.73 \pm 0.01$ & $10.93 \pm 0.01$ & $10.23 \pm 0.02$ & $9.12 \pm 0.07$ & ... $\pm$ ... & 0.01 & 0.12 & D \\
2198 & 05:35:15.92 & -05:14:58.9 & $11.63 \pm 0.02$ & $10.77 \pm 0.03$ & $10.32 \pm 0.02$ & $9.90 \pm 0.01$ & $9.73 \pm 0.01$ & $9.63 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.09 & ... & D \\
2199 & 05:35:10.01 & -05:14:56.9 & $16.48 \pm 0.12$ & $15.45 \pm 0.10$ & $14.57 \pm 0.09$ & $13.68 \pm 0.03$ & $13.34 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.01 & ... & D \\
2200 & 05:34:56.67 & -05:14:52.3 & $14.89 \pm 0.04$ & $13.74 \pm 0.04$ & $13.23 \pm 0.03$ & $12.59 \pm 0.02$ & $12.33 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.43 & ... & D \\
2201 & 05:35:05.17 & -05:14:50.2 & $8.17 \pm 0.03$ & $7.54 \pm 0.04$ & $7.19 \pm 0.02$ & $6.99 \pm 0.01$ & $6.67 \pm 0.01$ & $6.36 \pm 0.01$ & $5.93 \pm 0.01$ & $3.81 \pm 0.02$ & 0.00 & -1.63 & D \\
2202 & 05:35:09.92 & -05:14:49.6 & $14.40 \pm 0.04$ & $13.25 \pm 0.04$ & $12.59 \pm 0.04$ & $11.68 \pm 0.01$ & $11.25 \pm 0.01$ & $10.87 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.32 & ... & D \\
2203 & 05:35:16.79 & -05:14:47.0 & $15.17 \pm 0.04$ & $14.26 \pm 0.04$ & $13.60 \pm 0.04$ & $12.52 \pm 0.01$ & $12.22 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2204 & 05:35:18.83 & -05:14:45.5 & $12.21 \pm 0.02$ & $11.31 \pm 0.03$ & $10.89 \pm 0.02$ & $10.23 \pm 0.01$ & $9.87 \pm 0.01$ & $9.37 \pm 0.03$ & $8.23 \pm 0.11$ & ... $\pm$ ... & 0.18 & -0.53 & D \\
2205 & 05:34:43.46 & -05:14:42.5 & $14.74 \pm 0.03$ & $14.11 \pm 0.04$ & $13.71 \pm 0.03$ & $13.34 \pm 0.01$ & $13.05 \pm 0.01$ & $12.70 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2206 & 05:34:29.24 & -05:14:39.9 & $10.96 \pm 0.02$ & $9.95 \pm 0.03$ & $9.43 \pm 0.02$ & $8.78 \pm 0.01$ & $8.34 \pm 0.01$ & $8.10 \pm 0.01$ & $7.42 \pm 0.02$ & $4.54 \pm 0.01$ & 0.24 & -1.32 & D \\
2207 & 05:36:19.75 & -05:14:38.7 & $12.25 \pm 0.02$ & $11.42 \pm 0.03$ & $10.95 \pm 0.02$ & $10.49 \pm 0.01$ & $10.19 \pm 0.01$ & $9.86 \pm 0.01$ & $9.08 \pm 0.01$ & $6.36 \pm 0.02$ & 0.06 & -1.23 & D \\
2208 & 05:35:14.18 & -05:14:27.3 & $15.31 \pm 0.05$ & $12.72 \pm 0.04$ & $11.37 \pm 0.02$ & $10.10 \pm 0.01$ & $9.52 \pm 0.01$ & $9.09 \pm 0.02$ & $8.05 \pm 0.10$ & ... $\pm$ ... & 1.65 & -0.52 & D \\
2209 & 05:35:13.62 & -05:14:21.7 & $15.86 \pm 0.06$ & $14.91 \pm 0.06$ & $14.26 \pm 0.05$ & $13.45 \pm 0.05$ & $12.92 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.06 & ... & D \\
2210 & 05:35:30.13 & -05:14:18.5 & $13.08 \pm 0.03$ & $11.85 \pm 0.03$ & $11.25 \pm 0.02$ & $10.48 \pm 0.01$ & $10.31 \pm 0.01$ & $9.98 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.46 & ... & D \\
2211 & 05:33:34.43 & -05:14:17.4 & $12.48 \pm 0.02$ & $11.73 \pm 0.03$ & $11.36 \pm 0.02$ & $10.79 \pm 0.01$ & $10.50 \pm 0.01$ & $10.04 \pm 0.01$ & $9.05 \pm 0.02$ & $5.65 \pm 0.02$ & 0.02 & -0.82 & D \\
2212 & 05:35:16.15 & -05:14:12.8 & $16.69 \pm 0.13$ & $14.49 \pm 0.04$ & $13.26 \pm 0.02$ & $12.37 \pm 0.01$ & $12.08 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.24 & ... & D \\
2213 & 05:35:22.61 & -05:14:11.2 & $11.65 \pm 0.02$ & $10.72 \pm 0.03$ & $10.29 \pm 0.02$ & $9.52 \pm 0.01$ & $9.15 \pm 0.01$ & $9.08 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.20 & ... & D \\
2214 & 05:35:33.16 & -05:14:10.3 & $12.20 \pm 0.03$ & $11.46 \pm 0.03$ & $11.10 \pm 0.02$ & $10.56 \pm 0.01$ & $10.27 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.01 & ... & D \\
2215 & 05:33:44.77 & -05:14:09.8 & $10.75 \pm 0.02$ & $10.01 \pm 0.04$ & $9.65 \pm 0.02$ & $9.11 \pm 0.01$ & $8.84 \pm 0.01$ & $8.59 \pm 0.01$ & $7.77 \pm 0.01$ & $4.92 \pm 0.01$ & 0.02 & -1.32 & D \\
2216 & 05:35:19.76 & -05:14:05.1 & $13.47 \pm 0.03$ & $12.60 \pm 0.04$ & $12.26 \pm 0.04$ & $11.47 \pm 0.01$ & $11.18 \pm 0.03$ & $10.31 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.20 & ... & D \\
2217 & 05:33:27.93 & -05:14:00.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.28 \pm 0.01$ & $13.31 \pm 0.01$ & $12.37 \pm 0.03$ & $11.31 \pm 0.03$ & $8.55 \pm 0.10$ & ... & 0.57 & D \\
2218 & 05:35:14.73 & -05:14:00.2 & $15.76 \pm 0.08$ & $13.97 \pm 0.06$ & $12.83 \pm 0.04$ & $11.96 \pm 0.01$ & $11.27 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.78 & ... & D \\
2219 & 05:35:20.23 & -05:13:59.2 & $12.30 \pm 0.03$ & $10.67 \pm 0.03$ & $9.80 \pm 0.02$ & $8.97 \pm 0.01$ & $8.53 \pm 0.01$ & $7.98 \pm 0.01$ & $7.25 \pm 0.03$ & $3.37 \pm 0.02$ & 0.78 & -0.84 & D \\
2220 & 05:35:27.52 & -05:13:56.4 & $13.81 \pm 0.03$ & $12.40 \pm 0.04$ & $11.68 \pm 0.03$ & $10.81 \pm 0.01$ & $10.46 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.60 & ... & D \\
2221 & 05:35:45.06 & -05:13:55.5 & $16.06 \pm 0.09$ & $15.07 \pm 0.07$ & $14.47 \pm 0.07$ & $13.54 \pm 0.03$ & $12.58 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.16 & ... & P \\
2222 & 05:34:29.47 & -05:13:55.1 & $12.55 \pm 0.02$ & $11.19 \pm 0.03$ & $10.43 \pm 0.02$ & $9.42 \pm 0.01$ & $8.98 \pm 0.01$ & $8.58 \pm 0.01$ & $7.77 \pm 0.03$ & $4.25 \pm 0.01$ & 0.52 & -0.95 & D \\
2223 & 05:35:30.25 & -05:13:52.8 & $13.29 \pm 0.03$ & $11.58 \pm 0.04$ & $10.62 \pm 0.02$ & $9.67 \pm 0.01$ & $9.32 \pm 0.01$ & $8.99 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.83 & ... & D \\
2224 & 05:33:30.75 & -05:13:51.7 & $13.16 \pm 0.02$ & $12.48 \pm 0.03$ & $12.27 \pm 0.03$ & $11.79 \pm 0.01$ & $11.60 \pm 0.01$ & $11.54 \pm 0.02$ & $11.22 \pm 0.03$ & $7.77 \pm 0.05$ & 0.04 & -2.20 & D \\
2225 & 05:34:07.31 & -05:13:45.3 & $11.17 \pm 0.03$ & $10.38 \pm 0.03$ & $9.97 \pm 0.02$ & $9.50 \pm 0.01$ & $9.42 \pm 0.01$ & $9.16 \pm 0.01$ & $9.12 \pm 0.05$ & $5.35 \pm 0.02$ & 0.04 & -2.35 & D \\
2226 & 05:35:31.13 & -05:13:43.8 & $15.64 \pm 0.08$ & $14.40 \pm 0.07$ & $13.74 \pm 0.07$ & $11.99 \pm 0.03$ & $11.74 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.43 & ... & D \\
2227 & 05:35:22.92 & -05:13:39.6 & $14.19 \pm 0.13$ & $12.60 \pm 0.04$ & $11.74 \pm 0.02$ & $10.93 \pm 0.01$ & $10.56 \pm 0.01$ & $10.36 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.73 & ... & D \\
2228 & 05:35:18.51 & -05:13:38.2 & $11.45 \pm 0.02$ & $10.10 \pm 0.03$ & $9.29 \pm 0.02$ & $7.73 \pm 0.01$ & $7.03 \pm 0.01$ & $6.13 \pm 0.01$ & $5.23 \pm 0.01$ & $1.84 \pm 0.01$ & 0.45 & 0.07 & D \\
2229 & 05:34:28.00 & -05:13:36.1 & $16.30 \pm 0.08$ & $15.48 \pm 0.10$ & $14.59 \pm 0.06$ & $13.69 \pm 0.05$ & $13.35 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2230 & 05:35:45.64 & -05:13:36.1 & $13.39 \pm 0.02$ & $12.25 \pm 0.03$ & $11.67 \pm 0.02$ & $10.72 \pm 0.01$ & $10.30 \pm 0.01$ & $9.93 \pm 0.01$ & $9.47 \pm 0.11$ & $4.86 \pm 0.04$ & 0.36 & -1.40 & D \\
2231 & 05:36:06.98 & -05:13:34.4 & $15.91 \pm 0.07$ & $14.49 \pm 0.06$ & $13.47 \pm 0.03$ & $12.50 \pm 0.01$ & $11.83 \pm 0.01$ & $11.49 \pm 0.02$ & $11.04 \pm 0.07$ & $8.01 \pm 0.07$ & 0.39 & -1.22 & D \\
2232 & 05:35:22.60 & -05:13:28.6 & $14.16 \pm 0.03$ & $13.47 \pm 0.03$ & $13.07 \pm 0.03$ & $12.80 \pm 0.02$ & $12.41 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2233 & 05:35:18.60 & -05:13:27.4 & $16.58 \pm 0.15$ & $14.33 \pm 0.04$ & $12.99 \pm 0.03$ & $11.44 \pm 0.01$ & $10.98 \pm 0.02$ & $10.80 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 1.22 & ... & D \\
2234 & 05:35:19.62 & -05:13:26.2 & $13.99 \pm 0.03$ & $11.49 \pm 0.04$ & $10.16 \pm 0.03$ & $8.92 \pm 0.01$ & $8.43 \pm 0.01$ & $8.17 \pm 0.01$ & $7.61 \pm 0.04$ & ... $\pm$ ... & 1.54 & -1.38 & D \\
2235 & 05:33:48.20 & -05:13:26.1 & $12.99 \pm 0.02$ & $12.14 \pm 0.03$ & $11.71 \pm 0.02$ & $10.99 \pm 0.01$ & $10.70 \pm 0.01$ & $10.23 \pm 0.01$ & $9.49 \pm 0.01$ & $6.33 \pm 0.02$ & 0.10 & -1.08 & D \\
2236 & 05:35:20.73 & -05:13:23.6 & ... $\pm$ ... & ... $\pm$ ... & $15.20 \pm 0.18$ & $11.19 \pm 0.01$ & $10.21 \pm 0.02$ & $9.39 \pm 0.02$ & $8.35 \pm 0.05$ & ... $\pm$ ... & ... & 0.39 & P \\
2237 & 05:35:20.14 & -05:13:15.5 & $9.65 \pm 0.02$ & $7.72 \pm 0.06$ & $6.43 \pm 0.03$ & $6.16 \pm 0.01$ & $4.48 \pm 0.01$ & $3.64 \pm 0.01$ & $2.76 \pm 0.01$ & $-0.4 \pm 0.01$ & 0.85 & 0.93 & P \\
2238 & 05:33:38.56 & -05:13:12.4 & $12.81 \pm 0.02$ & $12.04 \pm 0.03$ & $11.70 \pm 0.02$ & $11.16 \pm 0.01$ & $10.84 \pm 0.01$ & $10.42 \pm 0.01$ & $9.68 \pm 0.01$ & $6.74 \pm 0.02$ & 0.06 & -1.13 & D \\
2239 & 05:35:18.20 & -05:13:06.7 & $11.48 \pm 0.03$ & $10.30 \pm 0.04$ & $9.64 \pm 0.02$ & $8.66 \pm 0.01$ & $8.19 \pm 0.01$ & $7.81 \pm 0.01$ & $7.12 \pm 0.02$ & $3.91 \pm 0.01$ & 0.35 & -1.09 & D \\
2240 & 05:36:19.89 & -05:13:06.4 & $13.64 \pm 0.02$ & $12.95 \pm 0.03$ & $12.55 \pm 0.02$ & $11.87 \pm 0.01$ & $11.53 \pm 0.01$ & $11.13 \pm 0.01$ & $10.26 \pm 0.03$ & $7.15 \pm 0.03$ & 0.00 & -0.99 & D \\
2241 & 05:35:52.77 & -05:12:58.6 & $11.51 \pm 0.02$ & $10.70 \pm 0.03$ & $10.32 \pm 0.02$ & $9.58 \pm 0.01$ & $9.31 \pm 0.01$ & $9.00 \pm 0.01$ & $8.23 \pm 0.02$ & $4.78 \pm 0.01$ & 0.08 & -1.29 & D \\
2242 & 05:35:52.34 & -05:12:57.1 & $12.92 \pm 0.03$ & $12.27 \pm 0.04$ & $11.99 \pm 0.04$ & $11.61 \pm 0.01$ & $11.38 \pm 0.01$ & $11.25 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2243 & 05:35:19.99 & -05:12:50.4 & $14.38 \pm 0.05$ & $12.25 \pm 0.04$ & $11.08 \pm 0.02$ & $9.65 \pm 0.01$ & $9.21 \pm 0.01$ & $8.76 \pm 0.01$ & $8.34 \pm 0.04$ & ... $\pm$ ... & 1.18 & -1.31 & D \\
2244 & 05:35:40.73 & -05:12:48.0 & $13.46 \pm 0.02$ & $12.24 \pm 0.03$ & $11.68 \pm 0.02$ & $11.14 \pm 0.01$ & $10.67 \pm 0.01$ & $10.09 \pm 0.03$ & $8.96 \pm 0.12$ & ... $\pm$ ... & 0.49 & -0.34 & D \\
2245 & 05:32:56.88 & -05:12:47.6 & $12.58 \pm 0.02$ & $11.62 \pm 0.02$ & $11.15 \pm 0.02$ & $10.83 \pm 0.01$ & $10.61 \pm 0.01$ & $10.19 \pm 0.01$ & $9.39 \pm 0.01$ & $6.24 \pm 0.03$ & 0.21 & -1.16 & D \\
2246 & 05:35:38.82 & -05:12:41.9 & $10.70 \pm 0.02$ & $9.51 \pm 0.03$ & $8.82 \pm 0.02$ & $7.97 \pm 0.01$ & $7.57 \pm 0.01$ & $6.93 \pm 0.01$ & $6.20 \pm 0.02$ & $3.77 \pm 0.01$ & 0.34 & -0.76 & D \\
2247 & 05:37:33.47 & -05:12:37.2 & $11.48 \pm 0.03$ & $10.76 \pm 0.03$ & $10.45 \pm 0.02$ & $10.21 \pm 0.01$ & $10.05 \pm 0.01$ & $9.80 \pm 0.01$ & $8.83 \pm 0.01$ & $4.84 \pm 0.02$ & 0.01 & -1.27 & D \\
2248 & 05:34:44.87 & -05:12:31.6 & $15.30 \pm 0.05$ & $14.28 \pm 0.05$ & $13.82 \pm 0.04$ & $13.09 \pm 0.01$ & $12.74 \pm 0.01$ & $12.31 \pm 0.09$ & ... $\pm$ ... & $8.35 \pm 0.10$ & 0.29 & ... & D \\
2249 & 05:35:29.97 & -05:12:27.4 & $12.08 \pm 0.02$ & $11.31 \pm 0.03$ & $10.78 \pm 0.02$ & $9.93 \pm 0.01$ & $9.47 \pm 0.01$ & $9.01 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2250 & 05:35:35.96 & -05:12:25.4 & $10.60 \pm 0.03$ & $9.39 \pm 0.04$ & $8.39 \pm 0.02$ & $7.17 \pm 0.01$ & $6.52 \pm 0.01$ & $6.01 \pm 0.01$ & $5.27 \pm 0.02$ & $2.77 \pm 0.02$ & 0.15 & -0.67 & D \\
2251 & 05:36:40.03 & -05:12:23.1 & $12.48 \pm 0.02$ & $11.63 \pm 0.03$ & $11.22 \pm 0.02$ & $10.55 \pm 0.01$ & $10.30 \pm 0.01$ & $10.08 \pm 0.01$ & $9.68 \pm 0.01$ & $7.51 \pm 0.04$ & 0.12 & -1.84 & D \\
2252 & 05:35:25.31 & -05:12:05.6 & $14.07 \pm 0.02$ & $13.04 \pm 0.03$ & $12.55 \pm 0.02$ & $12.07 \pm 0.02$ & $11.68 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.29 & ... & D \\
2253 & 05:35:32.93 & -05:12:04.4 & $13.57 \pm 0.03$ & $11.48 \pm 0.03$ & $10.29 \pm 0.02$ & $9.12 \pm 0.01$ & $8.60 \pm 0.01$ & $8.29 \pm 0.01$ & $7.81 \pm 0.03$ & $4.93 \pm 0.03$ & 1.11 & -1.37 & D \\
2254 & 05:35:23.33 & -05:12:03.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.49 \pm 0.02$ & $8.95 \pm 0.01$ & $8.55 \pm 0.03$ & $7.90 \pm 0.08$ & $1.50 \pm 0.01$ & ... & -0.06 & P \\
2255 & 05:33:25.91 & -05:12:02.6 & $16.59 \pm 0.11$ & $15.33 \pm 0.09$ & $14.05 \pm 0.07$ & $12.36 \pm 0.01$ & $11.56 \pm 0.01$ & $10.85 \pm 0.01$ & $9.67 \pm 0.02$ & $6.30 \pm 0.02$ & 0.00 & 0.22 & P \\
2256 & 05:35:24.62 & -05:11:58.1 & $11.55 \pm 0.03$ & $10.98 \pm 0.05$ & $10.41 \pm 0.03$ & $9.86 \pm 0.01$ & $9.62 \pm 0.01$ & $9.73 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2257 & 05:35:32.14 & -05:11:58.0 & $12.63 \pm 0.02$ & $11.76 \pm 0.03$ & $11.38 \pm 0.02$ & $10.74 \pm 0.01$ & $10.42 \pm 0.01$ & $9.92 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.16 & ... & D \\
2258 & 05:33:33.04 & -05:11:55.3 & $12.57 \pm 0.02$ & $11.77 \pm 0.03$ & $11.35 \pm 0.02$ & $10.85 \pm 0.01$ & $10.47 \pm 0.01$ & $10.07 \pm 0.01$ & $9.42 \pm 0.01$ & $6.15 \pm 0.02$ & 0.06 & -1.19 & D \\
2259 & 05:35:06.93 & -05:11:50.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.70 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & $5.51 \pm 0.03$ & ... & ... & P \\
2260 & 05:34:30.25 & -05:11:48.0 & $11.62 \pm 0.02$ & $10.52 \pm 0.03$ & $9.84 \pm 0.02$ & $9.17 \pm 0.01$ & $8.76 \pm 0.01$ & $8.49 \pm 0.01$ & $7.60 \pm 0.01$ & $4.53 \pm 0.01$ & 0.23 & -1.07 & D \\
2261 & 05:35:32.29 & -05:11:43.4 & $14.82 \pm 0.02$ & $12.37 \pm 0.03$ & $11.27 \pm 0.02$ & $10.39 \pm 0.01$ & $9.68 \pm 0.01$ & $9.21 \pm 0.01$ & $8.37 \pm 0.02$ & ... $\pm$ ... & 1.66 & -0.56 & D \\
2262 & 05:35:58.12 & -05:11:43.1 & $16.00 \pm 0.09$ & $14.99 \pm 0.08$ & $14.44 \pm 0.07$ & $13.75 \pm 0.01$ & $13.37 \pm 0.01$ & ... $\pm$ ... & $11.25 \pm 0.09$ & $8.12 \pm 0.07$ & 0.21 & ... & D \\
2263 & 05:36:16.96 & -05:11:42.5 & $10.36 \pm 0.02$ & $9.61 \pm 0.03$ & $9.28 \pm 0.02$ & $8.90 \pm 0.01$ & $8.60 \pm 0.01$ & $8.09 \pm 0.01$ & $6.73 \pm 0.01$ & $3.96 \pm 0.01$ & 0.05 & -0.34 & D \\
2264 & 05:35:40.03 & -05:11:38.4 & $16.52 \pm 0.12$ & $15.31 \pm 0.09$ & $14.76 \pm 0.07$ & $14.07 \pm 0.03$ & $13.61 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.48 & ... & D \\
2265 & 05:35:28.16 & -05:11:37.3 & $12.90 \pm 0.03$ & $11.83 \pm 0.03$ & $11.32 \pm 0.02$ & $10.54 \pm 0.01$ & $10.09 \pm 0.01$ & $9.61 \pm 0.03$ & ... $\pm$ ... & $4.86 \pm 0.03$ & 0.33 & ... & D \\
2266 & 05:35:05.73 & -05:11:34.8 & $13.02 \pm 0.02$ & $11.47 \pm 0.03$ & $10.76 \pm 0.02$ & $10.17 \pm 0.01$ & $9.64 \pm 0.01$ & $9.29 \pm 0.01$ & $8.56 \pm 0.04$ & $5.32 \pm 0.02$ & 0.79 & -1.02 & D \\
2267 & 05:34:56.80 & -05:11:32.6 & $10.90 \pm 0.02$ & $10.35 \pm 0.03$ & $10.15 \pm 0.02$ & $8.87 \pm 0.01$ & $8.59 \pm 0.01$ & $8.16 \pm 0.01$ & $7.42 \pm 0.01$ & $4.59 \pm 0.01$ & 0.00 & -1.15 & D \\
2268 & 05:35:24.58 & -05:11:29.7 & $12.30 \pm 0.02$ & $11.04 \pm 0.03$ & $10.39 \pm 0.02$ & $9.64 \pm 0.01$ & $8.93 \pm 0.01$ & $8.48 \pm 0.01$ & $7.54 \pm 0.03$ & $3.54 \pm 0.01$ & 0.47 & -0.48 & P \\
2269 & 05:35:07.52 & -05:11:14.1 & $12.35 \pm 0.02$ & $11.27 \pm 0.03$ & $10.83 \pm 0.02$ & $10.29 \pm 0.01$ & $10.09 \pm 0.01$ & $9.86 \pm 0.01$ & $9.13 \pm 0.06$ & $5.26 \pm 0.02$ & 0.39 & -1.52 & D \\
2270 & 05:36:05.11 & -05:11:13.8 & $13.98 \pm 0.03$ & $13.28 \pm 0.03$ & $12.88 \pm 0.03$ & $12.08 \pm 0.01$ & $11.73 \pm 0.01$ & $11.33 \pm 0.02$ & $10.59 \pm 0.03$ & $7.97 \pm 0.06$ & 0.00 & -1.12 & D \\
2271 & 05:34:56.63 & -05:11:12.3 & $13.61 \pm 0.02$ & $12.66 \pm 0.03$ & $12.20 \pm 0.02$ & $11.44 \pm 0.01$ & $10.94 \pm 0.01$ & $10.54 \pm 0.02$ & $9.83 \pm 0.05$ & $6.37 \pm 0.02$ & 0.22 & -1.01 & D \\
2272 & 05:35:40.77 & -05:11:11.8 & $13.80 \pm 0.03$ & $13.05 \pm 0.04$ & $12.72 \pm 0.03$ & $12.21 \pm 0.01$ & $11.90 \pm 0.01$ & $11.67 \pm 0.05$ & $10.78 \pm 0.10$ & ... $\pm$ ... & 0.04 & -1.23 & D \\
2273 & 05:35:35.01 & -05:11:09.4 & $14.81 \pm 0.06$ & $13.91 \pm 0.05$ & $13.21 \pm 0.05$ & $12.19 \pm 0.01$ & $11.85 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2274 & 05:35:26.85 & -05:11:07.3 & $9.00 \pm 0.03$ & $7.89 \pm 0.07$ & $7.02 \pm 0.03$ & $5.80 \pm 0.01$ & $5.21 \pm 0.01$ & $4.74 \pm 0.01$ & $4.08 \pm 0.01$ & $1.86 \pm 0.01$ & 0.11 & -0.88 & D \\
2275 & 05:35:01.50 & -05:11:03.7 & $13.83 \pm 0.03$ & $12.84 \pm 0.04$ & $12.24 \pm 0.03$ & $11.58 \pm 0.01$ & $11.20 \pm 0.01$ & $10.71 \pm 0.04$ & $9.50 \pm 0.07$ & $6.41 \pm 0.04$ & 0.14 & -0.45 & D \\
2276 & 05:35:46.11 & -05:10:51.6 & $11.73 \pm 0.02$ & $10.89 \pm 0.03$ & $10.43 \pm 0.02$ & $9.86 \pm 0.01$ & $9.46 \pm 0.01$ & $9.40 \pm 0.01$ & $8.61 \pm 0.04$ & $5.24 \pm 0.01$ & 0.06 & -1.49 & D \\
2277 & 05:34:45.17 & -05:10:47.7 & $12.18 \pm 0.02$ & $11.34 \pm 0.03$ & $10.70 \pm 0.02$ & $10.15 \pm 0.01$ & $9.77 \pm 0.01$ & $9.60 \pm 0.01$ & $9.13 \pm 0.02$ & $6.15 \pm 0.02$ & 0.00 & -1.71 & D \\
2278 & 05:35:39.53 & -05:10:37.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.18 \pm 0.10$ & $9.15 \pm 0.08$ & $5.95 \pm 0.04$ & ... & ... & D \\
2279 & 05:35:24.73 & -05:10:30.2 & ... $\pm$ ... & $12.36 \pm 0.14$ & $9.59 \pm 0.07$ & $7.32 \pm 0.01$ & $5.73 \pm 0.01$ & $4.77 \pm 0.01$ & $3.53 \pm 0.01$ & $-1.3 \pm 0.01$ & 1.23 & 1.41 & P \\
2280 & 05:32:55.70 & -05:10:28.6 & $15.75 \pm 0.08$ & $13.92 \pm 0.03$ & $12.64 \pm 0.04$ & $11.24 \pm 0.01$ & $10.60 \pm 0.01$ & $10.14 \pm 0.01$ & $9.59 \pm 0.01$ & $6.48 \pm 0.03$ & 0.72 & -0.96 & D \\
2281 & 05:35:47.43 & -05:10:28.3 & $11.38 \pm 0.03$ & $10.40 \pm 0.04$ & $9.77 \pm 0.03$ & $8.49 \pm 0.01$ & $8.02 \pm 0.01$ & $7.61 \pm 0.01$ & $6.82 \pm 0.01$ & $4.28 \pm 0.01$ & 0.13 & -0.93 & D \\
2282 & 05:35:26.97 & -05:10:17.2 & $13.63 \pm 0.03$ & $10.93 \pm 0.04$ & $8.80 \pm 0.03$ & $5.83 \pm 0.01$ & $4.81 \pm 0.01$ & $3.66 \pm 0.01$ & $2.60 \pm 0.01$ & $-0.9 \pm 0.04$ & 1.21 & 0.91 & P \\
2283 & 05:35:42.69 & -05:10:16.1 & $14.78 \pm 0.04$ & $14.12 \pm 0.04$ & $13.70 \pm 0.04$ & $12.98 \pm 0.06$ & $12.47 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2284 & 05:35:58.82 & -05:10:14.4 & $15.31 \pm 0.05$ & $14.69 \pm 0.05$ & $14.31 \pm 0.06$ & $13.20 \pm 0.01$ & $12.41 \pm 0.01$ & $12.25 \pm 0.03$ & $11.35 \pm 0.06$ & $8.58 \pm 0.10$ & 0.00 & -0.84 & D \\
2285 & 05:35:28.13 & -05:10:14.0 & $10.98 \pm 0.02$ & $9.97 \pm 0.03$ & $9.41 \pm 0.02$ & $8.66 \pm 0.01$ & $8.21 \pm 0.01$ & $7.93 \pm 0.01$ & $7.47 \pm 0.03$ & ... $\pm$ ... & 0.22 & -1.50 & D \\
2286 & 05:35:42.01 & -05:10:11.3 & $11.60 \pm 0.02$ & $10.15 \pm 0.03$ & $9.47 \pm 0.02$ & $8.73 \pm 0.01$ & $8.38 \pm 0.01$ & $7.97 \pm 0.01$ & $7.38 \pm 0.01$ & $4.62 \pm 0.01$ & 0.69 & -1.28 & D \\
2287 & 05:35:27.56 & -05:10:08.7 & ... $\pm$ ... & ... $\pm$ ... & $13.11 \pm 0.12$ & $10.83 \pm 0.02$ & $9.61 \pm 0.03$ & $8.65 \pm 0.02$ & $8.02 \pm 0.06$ & ... $\pm$ ... & ... & 0.38 & P \\
2288 & 05:35:24.90 & -05:10:01.5 & ... $\pm$ ... & ... $\pm$ ... & $11.77 \pm 0.19$ & $10.11 \pm 0.05$ & $8.71 \pm 0.03$ & $7.87 \pm 0.02$ & $7.20 \pm 0.03$ & $3.39 \pm 0.01$ & ... & 0.42 & P \\
2289 & 05:35:27.07 & -05:10:00.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $8.33 \pm 0.05$ & $1.68 \pm 0.02$ & ... & ... & P \\
2290 & 05:35:36.73 & -05:10:00.2 & $13.31 \pm 0.02$ & $12.48 \pm 0.03$ & $11.94 \pm 0.02$ & $11.04 \pm 0.01$ & $10.55 \pm 0.01$ & $10.08 \pm 0.03$ & $9.22 \pm 0.06$ & $6.12 \pm 0.05$ & 0.00 & -0.76 & D \\
2291 & 05:35:43.78 & -05:09:58.7 & $13.66 \pm 0.02$ & $13.09 \pm 0.03$ & $12.71 \pm 0.03$ & $12.21 \pm 0.01$ & $11.90 \pm 0.01$ & $11.47 \pm 0.04$ & $10.41 \pm 0.09$ & ... $\pm$ ... & 0.00 & -0.76 & D \\
2292 & 05:35:04.60 & -05:09:55.5 & $11.40 \pm 0.03$ & $10.71 \pm 0.04$ & $10.39 \pm 0.02$ & $10.21 \pm 0.01$ & $10.12 \pm 0.01$ & $10.02 \pm 0.01$ & $10.05 \pm 0.07$ & $5.35 \pm 0.02$ & 0.00 & -2.64 & D \\
2293 & 05:35:27.00 & -05:09:54.1 & $15.19 \pm 0.05$ & $13.88 \pm 0.03$ & $12.75 \pm 0.02$ & $10.35 \pm 0.02$ & $8.97 \pm 0.04$ & $8.10 \pm 0.03$ & $7.25 \pm 0.02$ & $2.74 \pm 0.05$ & 0.19 & 0.64 & P \\
2294 & 05:35:15.58 & -05:09:51.3 & $13.48 \pm 0.03$ & $12.18 \pm 0.03$ & $11.54 \pm 0.02$ & $10.54 \pm 0.01$ & $10.04 \pm 0.01$ & $9.57 \pm 0.01$ & $8.87 \pm 0.03$ & $5.67 \pm 0.04$ & 0.53 & -0.93 & D \\
2295 & 05:35:21.56 & -05:09:49.4 & $13.15 \pm 0.02$ & $12.27 \pm 0.03$ & $11.67 \pm 0.02$ & $10.79 \pm 0.01$ & $10.40 \pm 0.01$ & $10.03 \pm 0.02$ & $9.15 \pm 0.04$ & $5.78 \pm 0.03$ & 0.02 & -0.97 & D \\
2296 & 05:35:25.72 & -05:09:49.3 & $11.07 \pm 0.02$ & $10.43 \pm 0.03$ & $10.11 \pm 0.02$ & $9.62 \pm 0.01$ & $9.56 \pm 0.03$ & $9.23 \pm 0.05$ & $8.34 \pm 0.06$ & $3.69 \pm 0.01$ & 0.00 & -1.34 & D \\
2297 & 05:35:27.48 & -05:09:44.2 & $11.77 \pm 0.03$ & $10.51 \pm 0.04$ & $9.83 \pm 0.04$ & $8.80 \pm 0.02$ & $8.28 \pm 0.06$ & $7.77 \pm 0.04$ & $6.63 \pm 0.02$ & ... $\pm$ ... & 0.44 & -0.37 & D \\
2298 & 05:35:00.40 & -05:09:44.2 & $13.69 \pm 0.03$ & $13.10 \pm 0.03$ & $12.78 \pm 0.03$ & $12.42 \pm 0.01$ & $12.26 \pm 0.01$ & $11.84 \pm 0.04$ & $11.02 \pm 0.10$ & $5.58 \pm 0.03$ & 0.00 & -1.19 & D \\
2299 & 05:35:21.37 & -05:09:42.3 & $13.64 \pm 0.05$ & $12.88 \pm 0.04$ & $12.40 \pm 0.06$ & $11.67 \pm 0.02$ & $11.26 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2300 & 05:35:21.55 & -05:09:38.7 & $14.11 \pm 0.03$ & $13.15 \pm 0.08$ & $12.44 \pm 0.02$ & $10.90 \pm 0.01$ & $10.11 \pm 0.01$ & $9.35 \pm 0.01$ & $8.37 \pm 0.01$ & $4.04 \pm 0.01$ & 0.03 & 0.06 & P \\
2301 & 05:35:27.64 & -05:09:36.8 & $13.46 \pm 0.05$ & $10.55 \pm 0.05$ & $8.61 \pm 0.03$ & $6.89 \pm 0.01$ & $5.97 \pm 0.01$ & $5.37 \pm 0.01$ & $4.65 \pm 0.01$ & ... $\pm$ ... & 1.62 & -0.32 & D \\
2302 & 05:35:27.63 & -05:09:33.5 & ... $\pm$ ... & ... $\pm$ ... & $9.99 \pm 0.16$ & $7.33 \pm 0.01$ & $5.84 \pm 0.01$ & $5.35 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & P \\
2303 & 05:35:30.25 & -05:09:32.1 & ... $\pm$ ... & ... $\pm$ ... & $14.21 \pm 0.06$ & $12.48 \pm 0.02$ & $11.84 \pm 0.02$ & $11.00 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
2304 & 05:35:31.95 & -05:09:28.1 & $9.31 \pm 0.02$ & $8.45 \pm 0.03$ & $8.03 \pm 0.02$ & $7.29 \pm 0.01$ & $6.83 \pm 0.01$ & $6.37 \pm 0.01$ & $5.45 \pm 0.01$ & $2.40 \pm 0.01$ & 0.12 & -0.74 & D \\
2305 & 05:35:26.84 & -05:09:24.6 & $15.57 \pm 0.08$ & $13.45 \pm 0.08$ & $11.16 \pm 0.05$ & $6.81 \pm 0.01$ & $5.78 \pm 0.01$ & $4.24 \pm 0.01$ & $3.30 \pm 0.01$ & $0.33 \pm 0.05$ & 0.35 & 1.31 & P \\
2306 & 05:35:03.13 & -05:09:16.8 & $13.14 \pm 0.02$ & $12.40 \pm 0.03$ & $12.05 \pm 0.02$ & $11.58 \pm 0.01$ & $11.39 \pm 0.01$ & $11.02 \pm 0.02$ & $10.31 \pm 0.03$ & $7.25 \pm 0.04$ & 0.02 & -1.36 & D \\
2307 & 05:35:21.24 & -05:09:16.1 & $8.32 \pm 0.02$ & $7.68 \pm 0.05$ & $7.10 \pm 0.03$ & $6.28 \pm 0.01$ & $6.01 \pm 0.01$ & $5.85 \pm 0.01$ & $5.51 \pm 0.01$ & $3.98 \pm 0.01$ & 0.00 & -1.97 & D \\
2308 & 05:34:00.17 & -05:09:14.3 & $15.85 \pm 0.06$ & $15.14 \pm 0.09$ & $14.63 \pm 0.06$ & $14.09 \pm 0.01$ & $13.89 \pm 0.02$ & $13.76 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2309 & 05:35:25.03 & -05:09:09.4 & $14.54 \pm 0.03$ & $13.91 \pm 0.03$ & $13.46 \pm 0.04$ & $13.04 \pm 0.04$ & $12.52 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2310 & 05:35:24.07 & -05:09:06.6 & $14.43 \pm 0.03$ & $13.78 \pm 0.04$ & $13.40 \pm 0.03$ & $12.68 \pm 0.01$ & $12.32 \pm 0.03$ & $11.05 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2311 & 05:35:33.85 & -05:09:05.7 & $14.05 \pm 0.03$ & $13.43 \pm 0.03$ & $13.14 \pm 0.03$ & $12.62 \pm 0.03$ & $12.37 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2312 & 05:35:20.66 & -05:09:03.0 & $14.52 \pm 0.04$ & $13.12 \pm 0.03$ & $12.45 \pm 0.03$ & $11.72 \pm 0.01$ & $11.36 \pm 0.01$ & $10.85 \pm 0.05$ & $9.80 \pm 0.07$ & ... $\pm$ ... & 0.63 & -0.62 & D \\
2313 & 05:35:43.54 & -05:08:49.4 & $15.84 \pm 0.06$ & $14.85 \pm 0.07$ & $14.30 \pm 0.05$ & $13.35 \pm 0.02$ & $12.88 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.19 & ... & D \\
2314 & 05:35:35.39 & -05:08:46.9 & $14.08 \pm 0.04$ & $13.30 \pm 0.04$ & $12.81 \pm 0.03$ & $11.94 \pm 0.03$ & $11.63 \pm 0.02$ & $10.19 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2315 & 05:35:23.23 & -05:08:43.6 & ... $\pm$ ... & $14.75 \pm 0.06$ & $12.98 \pm 0.02$ & $11.15 \pm 0.01$ & $10.69 \pm 0.01$ & $9.88 \pm 0.02$ & $9.18 \pm 0.05$ & $5.93 \pm 0.03$ & 2.47 & -0.49 & D \\
2316 & 05:34:28.95 & -05:08:38.2 & $14.67 \pm 0.03$ & $14.05 \pm 0.05$ & $13.89 \pm 0.04$ & $13.01 \pm 0.01$ & $12.64 \pm 0.01$ & $12.40 \pm 0.03$ & $11.63 \pm 0.03$ & $9.01 \pm 0.13$ & 0.01 & -1.29 & D \\
2317 & 05:35:05.90 & -05:08:38.1 & $15.22 \pm 0.04$ & $14.05 \pm 0.04$ & $13.58 \pm 0.04$ & $12.94 \pm 0.01$ & $12.62 \pm 0.01$ & $12.47 \pm 0.03$ & $11.96 \pm 0.07$ & ... $\pm$ ... & 0.49 & -1.75 & D \\
2318 & 05:35:44.08 & -05:08:37.4 & $14.08 \pm 0.03$ & $13.09 \pm 0.04$ & $12.44 \pm 0.02$ & $11.29 \pm 0.01$ & $10.82 \pm 0.01$ & $10.14 \pm 0.01$ & $9.17 \pm 0.02$ & ... $\pm$ ... & 0.11 & -0.37 & D \\
2319 & 05:36:51.86 & -05:08:35.8 & $12.16 \pm 0.02$ & $11.33 \pm 0.03$ & $10.86 \pm 0.02$ & $9.95 \pm 0.01$ & $9.53 \pm 0.01$ & $9.23 \pm 0.01$ & $8.61 \pm 0.01$ & $6.98 \pm 0.02$ & 0.06 & -1.32 & D \\
2320 & 05:35:32.04 & -05:08:34.9 & ... $\pm$ ... & $15.36 \pm 0.09$ & $14.60 \pm 0.06$ & $13.63 \pm 0.04$ & $13.20 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.12 & ... & D \\
2321 & 05:35:22.69 & -05:08:34.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.84 \pm 0.07$ & $12.77 \pm 0.04$ & $11.01 \pm 0.06$ & ... $\pm$ ... & $5.82 \pm 0.03$ & ... & ... & P \\
2322 & 05:35:26.20 & -05:08:33.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $5.50 \pm 0.03$ & ... & ... & RP \\
2323 & 05:35:24.30 & -05:08:30.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.33 \pm 0.01$ & $8.91 \pm 0.01$ & $7.29 \pm 0.01$ & $5.88 \pm 0.01$ & $2.23 \pm 0.01$ & ... & 3.31 & P \\
2324 & 05:35:25.22 & -05:08:24.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.77 \pm 0.02$ & $10.14 \pm 0.01$ & $8.83 \pm 0.01$ & $8.12 \pm 0.02$ & $5.17 \pm 0.01$ & ... & 2.33 & P \\
2325 & 05:35:23.33 & -05:08:21.6 & ... $\pm$ ... & $14.73 \pm 0.08$ & $12.49 \pm 0.03$ & $10.57 \pm 0.01$ & $9.80 \pm 0.01$ & $9.19 \pm 0.01$ & $8.43 \pm 0.03$ & $5.61 \pm 0.02$ & 2.59 & -0.40 & D \\
2326 & 05:35:30.21 & -05:08:18.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $4.74 \pm 0.02$ & ... & ... & RP \\
2327 & 05:35:10.72 & -05:08:16.9 & $16.60 \pm 0.14$ & $14.40 \pm 0.07$ & $13.21 \pm 0.02$ & $12.38 \pm 0.01$ & $12.16 \pm 0.01$ & $11.83 \pm 0.05$ & $11.09 \pm 0.12$ & ... $\pm$ ... & 1.28 & -1.35 & D \\
2328 & 05:35:22.41 & -05:08:04.8 & $11.11 \pm 0.05$ & $9.60 \pm 0.07$ & $8.61 \pm 0.04$ & $7.25 \pm 0.01$ & $6.66 \pm 0.01$ & $6.05 \pm 0.01$ & $4.95 \pm 0.01$ & $1.54 \pm 0.02$ & 0.54 & -0.19 & D \\
2329 & 05:35:38.54 & -05:08:03.1 & $16.00 \pm 0.07$ & $13.42 \pm 0.03$ & $12.01 \pm 0.02$ & $10.82 \pm 0.01$ & $10.25 \pm 0.01$ & $10.11 \pm 0.01$ & $9.68 \pm 0.03$ & $6.31 \pm 0.02$ & 1.59 & -1.60 & D \\
2330 & 05:35:22.58 & -05:08:00.8 & $11.18 \pm 0.03$ & $9.82 \pm 0.04$ & $9.21 \pm 0.03$ & $8.82 \pm 0.01$ & $8.69 \pm 0.01$ & $8.24 \pm 0.01$ & ... $\pm$ ... & $2.61 \pm 0.03$ & 0.63 & ... & D \\
2331 & 05:34:13.83 & -05:07:59.2 & $13.58 \pm 0.03$ & $12.94 \pm 0.03$ & $12.68 \pm 0.02$ & $12.34 \pm 0.01$ & $12.15 \pm 0.01$ & $11.86 \pm 0.02$ & $11.04 \pm 0.02$ & $7.40 \pm 0.04$ & 0.00 & -1.35 & D \\
2332 & 05:35:25.61 & -05:07:57.3 & $11.70 \pm 0.03$ & $10.75 \pm 0.08$ & $10.27 \pm 0.06$ & $9.37 \pm 0.01$ & $8.53 \pm 0.01$ & $7.70 \pm 0.01$ & $6.73 \pm 0.02$ & $1.51 \pm 0.01$ & 0.19 & 0.19 & P \\
2333 & 05:35:27.80 & -05:07:54.7 & $14.22 \pm 0.03$ & $13.19 \pm 0.04$ & $12.67 \pm 0.02$ & $11.94 \pm 0.01$ & $11.66 \pm 0.01$ & $11.36 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.27 & ... & D \\
2334 & 05:35:23.98 & -05:07:53.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.78 \pm 0.02$ & $11.38 \pm 0.01$ & $10.45 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
2335 & 05:35:16.84 & -05:07:47.8 & $13.88 \pm 0.02$ & $12.80 \pm 0.03$ & $12.22 \pm 0.02$ & $11.63 \pm 0.01$ & $11.36 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.29 & ... & D \\
2336 & 05:35:14.87 & -05:07:47.6 & $13.97 \pm 0.02$ & $13.14 \pm 0.03$ & $12.65 \pm 0.02$ & $11.85 \pm 0.01$ & $11.46 \pm 0.01$ & $10.89 \pm 0.05$ & $9.72 \pm 0.08$ & ... $\pm$ ... & 0.01 & -0.38 & D \\
2337 & 05:36:16.22 & -05:07:47.1 & $16.93 \pm 0.16$ & $15.97 \pm 0.17$ & $15.43 \pm 0.13$ & $14.00 \pm 0.01$ & $13.13 \pm 0.01$ & $12.72 \pm 0.04$ & $11.79 \pm 0.05$ & $8.43 \pm 0.07$ & 0.16 & -0.39 & D \\
2338 & 05:35:28.50 & -05:07:46.7 & ... $\pm$ ... & $13.43 \pm 0.07$ & $11.38 \pm 0.05$ & $9.48 \pm 0.01$ & $8.79 \pm 0.01$ & $8.18 \pm 0.01$ & $7.53 \pm 0.02$ & ... $\pm$ ... & 2.40 & -0.60 & D \\
2339 & 05:35:25.71 & -05:07:46.4 & $14.75 \pm 0.05$ & $12.64 \pm 0.04$ & $11.23 \pm 0.03$ & $9.61 \pm 0.01$ & $8.96 \pm 0.01$ & $8.36 \pm 0.01$ & $7.58 \pm 0.03$ & $3.52 \pm 0.01$ & 0.98 & -0.51 & D \\
2340 & 05:35:28.39 & -05:07:44.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $8.85 \pm 0.01$ & $8.26 \pm 0.01$ & ... $\pm$ ... & $4.40 \pm 0.01$ & ... & ... & D \\
2341 & 05:35:22.34 & -05:07:39.0 & $14.71 \pm 0.04$ & $11.93 \pm 0.04$ & $10.26 \pm 0.03$ & $9.04 \pm 0.01$ & $8.32 \pm 0.01$ & $7.52 \pm 0.01$ & $6.50 \pm 0.02$ & $3.39 \pm 0.01$ & 1.65 & 0.09 & D \\
2342 & 05:35:59.23 & -05:07:33.7 & $14.92 \pm 0.04$ & $14.17 \pm 0.05$ & $13.93 \pm 0.04$ & $13.41 \pm 0.01$ & $13.15 \pm 0.01$ & $12.77 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.11 & ... & D \\
2343 & 05:35:44.84 & -05:07:17.0 & $9.99 \pm 0.02$ & $9.29 \pm 0.03$ & $8.91 \pm 0.02$ & $8.34 \pm 0.01$ & $8.27 \pm 0.01$ & $7.83 \pm 0.01$ & $6.87 \pm 0.01$ & $3.19 \pm 0.01$ & 0.00 & -1.10 & D \\
2344 & 05:33:26.81 & -05:07:13.3 & ... $\pm$ ... & $16.08 \pm 0.14$ & $15.51 \pm 0.20$ & $13.99 \pm 0.01$ & $13.46 \pm 0.01$ & $12.93 \pm 0.04$ & $11.88 \pm 0.04$ & $7.44 \pm 0.03$ & 0.00 & -0.43 & D \\
2345 & 05:35:23.33 & -05:07:09.8 & ... $\pm$ ... & $15.26 \pm 0.13$ & $12.59 \pm 0.05$ & $10.17 \pm 0.01$ & $9.12 \pm 0.01$ & $8.23 \pm 0.01$ & $7.50 \pm 0.03$ & ... $\pm$ ... & 2.76 & 0.21 & D \\
2346 & 05:35:51.08 & -05:07:08.7 & $10.98 \pm 0.02$ & $10.20 \pm 0.03$ & $9.87 \pm 0.02$ & $9.49 \pm 0.01$ & $9.20 \pm 0.01$ & $8.82 \pm 0.01$ & $7.81 \pm 0.01$ & $4.87 \pm 0.01$ & 0.09 & -0.91 & D \\
2347 & 05:35:27.70 & -05:07:03.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.61 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & $4.06 \pm 0.01$ & ... & ... & D \\
2348 & 05:35:25.70 & -05:07:02.9 & $13.71 \pm 0.03$ & $13.01 \pm 0.03$ & $12.71 \pm 0.03$ & $12.39 \pm 0.03$ & $12.08 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.01 & ... & D \\
2349 & 05:35:21.87 & -05:07:01.6 & $11.05 \pm 0.02$ & $10.00 \pm 0.03$ & $9.33 \pm 0.02$ & $8.39 \pm 0.01$ & $7.97 \pm 0.01$ & $7.69 \pm 0.01$ & $6.91 \pm 0.03$ & $3.27 \pm 0.02$ & 0.18 & -1.18 & D \\
2350 & 05:34:40.63 & -05:06:58.8 & $14.55 \pm 0.03$ & $12.88 \pm 0.04$ & $11.82 \pm 0.02$ & $10.88 \pm 0.01$ & $10.36 \pm 0.01$ & $9.99 \pm 0.01$ & $9.44 \pm 0.01$ & $6.34 \pm 0.02$ & 0.69 & -1.21 & D \\
2351 & 05:35:25.44 & -05:06:52.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.64 \pm 0.02$ & $10.96 \pm 0.01$ & $9.74 \pm 0.01$ & $8.82 \pm 0.02$ & ... $\pm$ ... & ... & 1.50 & P \\
2352 & 05:34:44.98 & -05:06:49.5 & $11.88 \pm 0.02$ & $11.00 \pm 0.03$ & $10.66 \pm 0.02$ & $9.94 \pm 0.01$ & $9.79 \pm 0.01$ & $9.32 \pm 0.01$ & $8.40 \pm 0.01$ & $5.26 \pm 0.02$ & 0.20 & -1.02 & D \\
2353 & 05:35:39.94 & -05:06:36.7 & $12.66 \pm 0.02$ & $11.41 \pm 0.03$ & $10.80 \pm 0.02$ & $10.05 \pm 0.01$ & $9.60 \pm 0.01$ & $9.17 \pm 0.01$ & $8.36 \pm 0.01$ & $5.56 \pm 0.01$ & 0.48 & -0.91 & D \\
2354 & 05:35:14.62 & -05:06:25.1 & $14.38 \pm 0.04$ & $13.15 \pm 0.03$ & $12.51 \pm 0.03$ & $11.98 \pm 0.01$ & $11.82 \pm 0.01$ & $11.48 \pm 0.05$ & $10.39 \pm 0.11$ & ... $\pm$ ... & 0.42 & -1.00 & D \\
2355 & 05:35:24.86 & -05:06:21.4 & $16.05 \pm 0.10$ & $12.77 \pm 0.04$ & $10.79 \pm 0.02$ & $9.09 \pm 0.01$ & $8.32 \pm 0.01$ & $7.66 \pm 0.01$ & $6.93 \pm 0.01$ & $2.93 \pm 0.02$ & 2.07 & -0.37 & P \\
2356 & 05:35:34.28 & -05:06:21.2 & $9.27 \pm 0.03$ & $9.34 \pm 0.03$ & $9.32 \pm 0.02$ & $9.36 \pm 0.01$ & $9.35 \pm 0.01$ & $9.35 \pm 0.01$ & $9.29 \pm 0.03$ & $5.74 \pm 0.02$ & 0.00 & -2.75 & D \\
2357 & 05:34:45.06 & -05:06:20.1 & $13.59 \pm 0.03$ & $12.71 \pm 0.03$ & $12.23 \pm 0.02$ & $11.56 \pm 0.01$ & $11.19 \pm 0.01$ & $10.85 \pm 0.01$ & $10.30 \pm 0.04$ & $7.33 \pm 0.04$ & 0.10 & -1.39 & D \\
2358 & 05:34:11.88 & -05:06:16.0 & $14.49 \pm 0.04$ & $13.89 \pm 0.04$ & $13.52 \pm 0.04$ & $12.92 \pm 0.01$ & $12.50 \pm 0.01$ & $12.06 \pm 0.02$ & $11.26 \pm 0.02$ & $8.50 \pm 0.08$ & 0.00 & -0.94 & D \\
2359 & 05:36:06.79 & -05:06:15.7 & $13.02 \pm 0.02$ & $12.28 \pm 0.03$ & $12.07 \pm 0.02$ & $11.76 \pm 0.01$ & $11.58 \pm 0.01$ & $11.33 \pm 0.02$ & $10.62 \pm 0.02$ & $8.30 \pm 0.06$ & 0.12 & -1.53 & D \\
2360 & 05:33:41.92 & -05:06:14.7 & $14.78 \pm 0.04$ & $14.25 \pm 0.05$ & $13.79 \pm 0.03$ & $13.25 \pm 0.01$ & $12.90 \pm 0.01$ & $12.48 \pm 0.03$ & $11.62 \pm 0.03$ & $8.54 \pm 0.09$ & 0.00 & -0.97 & D \\
2361 & 05:35:26.66 & -05:06:10.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.27 \pm 0.01$ & $9.87 \pm 0.01$ & $8.31 \pm 0.01$ & $7.25 \pm 0.01$ & $2.90 \pm 0.01$ & ... & 2.83 & P \\
2362 & 05:36:57.21 & -05:06:04.7 & $12.01 \pm 0.02$ & $11.14 \pm 0.03$ & $10.71 \pm 0.02$ & $10.18 \pm 0.01$ & $9.78 \pm 0.01$ & $9.47 \pm 0.01$ & $8.90 \pm 0.01$ & $6.80 \pm 0.02$ & 0.13 & -1.40 & D \\
2363 & 05:35:16.44 & -05:06:00.3 & $16.58 \pm 0.16$ & $15.57 \pm 0.16$ & $13.59 \pm 0.10$ & $12.52 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $5.01 \pm 0.02$ & 0.00 & ... & D \\
2364 & 05:35:25.75 & -05:05:57.9 & ... $\pm$ ... & ... $\pm$ ... & $12.65 \pm 0.05$ & $10.04 \pm 0.01$ & $8.68 \pm 0.01$ & $7.82 \pm 0.01$ & $7.13 \pm 0.01$ & $4.14 \pm 0.01$ & ... & 0.44 & D \\
2365 & 05:36:21.75 & -05:05:52.6 & $13.82 \pm 0.03$ & $13.12 \pm 0.03$ & $12.83 \pm 0.03$ & $12.21 \pm 0.01$ & $11.77 \pm 0.01$ & $11.40 \pm 0.02$ & $10.54 \pm 0.02$ & $7.90 \pm 0.05$ & 0.01 & -0.94 & D \\
2366 & 05:35:26.16 & -05:05:47.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.46 \pm 0.05$ & $4.53 \pm 0.01$ & ... & ... & P \\
2367 & 05:35:31.53 & -05:05:47.2 & $11.93 \pm 0.03$ & $9.73 \pm 0.04$ & $8.26 \pm 0.03$ & $6.47 \pm 0.01$ & $5.70 \pm 0.01$ & $4.95 \pm 0.01$ & $3.95 \pm 0.01$ & $0.69 \pm 0.01$ & 1.06 & 0.05 & P \\
2368 & 05:35:28.59 & -05:05:44.6 & $15.05 \pm 0.04$ & $12.35 \pm 0.03$ & $10.80 \pm 0.02$ & $9.24 \pm 0.01$ & $8.66 \pm 0.01$ & $8.09 \pm 0.01$ & $7.54 \pm 0.01$ & $4.41 \pm 0.01$ & 1.64 & -0.88 & D \\
2369 & 05:35:25.82 & -05:05:43.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.88 \pm 0.03$ & $11.93 \pm 0.09$ & ... $\pm$ ... & $4.30 \pm 0.01$ & ... & ... & P \\
2370 & 05:35:43.55 & -05:05:41.2 & $12.10 \pm 0.02$ & $11.02 \pm 0.03$ & $10.26 \pm 0.02$ & $9.31 \pm 0.01$ & $8.59 \pm 0.01$ & $8.19 \pm 0.01$ & $7.31 \pm 0.01$ & $4.42 \pm 0.01$ & 0.17 & -0.61 & D \\
2371 & 05:35:32.60 & -05:05:37.9 & $16.14 \pm 0.09$ & $15.08 \pm 0.08$ & $14.47 \pm 0.05$ & $12.81 \pm 0.02$ & $12.10 \pm 0.03$ & $11.46 \pm 0.06$ & $10.22 \pm 0.05$ & ... $\pm$ ... & 0.23 & 0.11 & D \\
2372 & 05:35:27.88 & -05:05:36.3 & ... $\pm$ ... & ... $\pm$ ... & $13.50 \pm 0.04$ & $11.30 \pm 0.01$ & $10.55 \pm 0.01$ & $9.92 \pm 0.02$ & $9.15 \pm 0.04$ & $5.48 \pm 0.03$ & ... & -0.39 & D \\
2373 & 05:35:27.26 & -05:05:26.8 & ... $\pm$ ... & ... $\pm$ ... & $15.67 \pm 0.18$ & $14.23 \pm 0.02$ & $13.54 \pm 0.03$ & $12.74 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
2374 & 05:34:11.40 & -05:05:26.2 & $15.94 \pm 0.08$ & $15.48 \pm 0.10$ & $14.70 \pm 0.07$ & $14.09 \pm 0.01$ & $13.70 \pm 0.01$ & $13.27 \pm 0.07$ & $12.44 \pm 0.12$ & ... $\pm$ ... & 0.00 & -0.95 & D \\
2375 & 05:34:28.07 & -05:05:22.0 & $14.10 \pm 0.03$ & $13.44 \pm 0.03$ & $13.05 \pm 0.03$ & $12.54 \pm 0.01$ & $12.31 \pm 0.01$ & $12.00 \pm 0.02$ & $11.16 \pm 0.04$ & $8.13 \pm 0.06$ & 0.00 & -1.26 & D \\
2376 & 05:34:38.16 & -05:05:17.2 & $14.41 \pm 0.04$ & $13.79 \pm 0.04$ & $13.38 \pm 0.03$ & $12.69 \pm 0.01$ & $12.33 \pm 0.01$ & $12.01 \pm 0.02$ & $11.58 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.57 & D \\
2377 & 05:34:34.17 & -05:05:17.1 & $13.35 \pm 0.02$ & $12.66 \pm 0.03$ & $12.40 \pm 0.02$ & $11.83 \pm 0.01$ & $11.67 \pm 0.01$ & $11.02 \pm 0.01$ & $10.57 \pm 0.02$ & $8.00 \pm 0.06$ & 0.02 & -1.29 & D \\
2378 & 05:35:25.18 & -05:05:09.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.60 \pm 0.01$ & $11.09 \pm 0.01$ & $10.13 \pm 0.01$ & $9.23 \pm 0.02$ & $5.75 \pm 0.01$ & ... & 0.96 & P \\
2379 & 05:35:52.61 & -05:05:05.5 & $9.73 \pm 0.03$ & $9.11 \pm 0.03$ & $8.75 \pm 0.02$ & $7.99 \pm 0.01$ & $7.74 \pm 0.01$ & $7.49 \pm 0.01$ & $7.00 \pm 0.01$ & $3.64 \pm 0.01$ & 0.00 & -1.71 & D \\
2380 & 05:35:31.50 & -05:05:01.3 & $12.12 \pm 0.02$ & $11.31 \pm 0.03$ & $10.82 \pm 0.02$ & $9.89 \pm 0.01$ & $9.14 \pm 0.01$ & $8.94 \pm 0.01$ & $7.89 \pm 0.01$ & $4.90 \pm 0.01$ & 0.00 & -0.66 & D \\
2381 & 05:34:49.58 & -05:04:59.6 & $13.36 \pm 0.03$ & $12.63 \pm 0.03$ & $12.25 \pm 0.02$ & $11.86 \pm 0.01$ & $11.61 \pm 0.01$ & $11.37 \pm 0.01$ & $10.82 \pm 0.02$ & $7.96 \pm 0.06$ & 0.00 & -1.65 & D \\
2382 & 05:35:27.95 & -05:04:58.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.16 \pm 0.02$ & $11.85 \pm 0.04$ & ... $\pm$ ... & $5.30 \pm 0.02$ & ... & ... & P \\
2383 & 05:35:36.18 & -05:04:55.9 & $13.18 \pm 0.03$ & $11.67 \pm 0.03$ & $11.00 \pm 0.02$ & $10.28 \pm 0.01$ & $9.96 \pm 0.01$ & $9.76 \pm 0.01$ & $9.13 \pm 0.02$ & $5.29 \pm 0.02$ & 0.76 & -1.54 & D \\
2384 & 05:34:47.94 & -05:04:55.2 & $12.00 \pm 0.03$ & $11.09 \pm 0.04$ & $10.63 \pm 0.02$ & $10.04 \pm 0.01$ & $9.81 \pm 0.01$ & $9.61 \pm 0.01$ & $8.81 \pm 0.01$ & $4.89 \pm 0.01$ & 0.14 & -1.44 & D \\
2385 & 05:35:19.72 & -05:04:54.6 & ... $\pm$ ... & ... $\pm$ ... & $14.03 \pm 0.04$ & $10.41 \pm 0.01$ & $9.01 \pm 0.01$ & $7.89 \pm 0.01$ & $6.96 \pm 0.01$ & $3.37 \pm 0.01$ & ... & 1.10 & P \\
2386 & 05:34:39.21 & -05:04:52.9 & $16.56 \pm 0.13$ & $15.09 \pm 0.08$ & $14.13 \pm 0.05$ & $12.98 \pm 0.01$ & $12.54 \pm 0.01$ & $12.25 \pm 0.02$ & $11.87 \pm 0.05$ & $9.14 \pm 0.13$ & 0.50 & -1.59 & D \\
2387 & 05:34:15.26 & -05:04:51.6 & $12.70 \pm 0.02$ & $12.03 \pm 0.03$ & $11.65 \pm 0.02$ & $11.19 \pm 0.01$ & $11.04 \pm 0.01$ & $10.81 \pm 0.01$ & $10.43 \pm 0.02$ & $7.54 \pm 0.05$ & 0.00 & -1.95 & D \\
2388 & 05:35:38.49 & -05:04:51.4 & $16.41 \pm 0.10$ & $13.72 \pm 0.04$ & $12.16 \pm 0.02$ & $10.47 \pm 0.01$ & $9.77 \pm 0.01$ & $9.28 \pm 0.01$ & $8.25 \pm 0.01$ & $5.03 \pm 0.01$ & 1.62 & -0.34 & D \\
2389 & 05:34:18.55 & -05:04:47.9 & $9.67 \pm 0.02$ & $8.96 \pm 0.03$ & $8.47 \pm 0.02$ & $7.77 \pm 0.01$ & $7.45 \pm 0.01$ & $7.10 \pm 0.01$ & $6.14 \pm 0.01$ & $3.27 \pm 0.01$ & 0.00 & -0.99 & D \\
2390 & 05:35:31.42 & -05:04:47.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $6.70 \pm 0.04$ & ... & ... & RP \\
2391 & 05:36:37.05 & -05:04:41.2 & $11.38 \pm 0.02$ & $10.64 \pm 0.03$ & $10.43 \pm 0.02$ & $10.32 \pm 0.01$ & $10.27 \pm 0.01$ & $10.20 \pm 0.01$ & $10.12 \pm 0.01$ & $6.78 \pm 0.02$ & 0.12 & -2.60 & D \\
2392 & 05:35:08.75 & -05:04:40.6 & $12.37 \pm 0.02$ & $11.55 \pm 0.03$ & $11.12 \pm 0.02$ & $10.75 \pm 0.01$ & $10.37 \pm 0.01$ & $10.12 \pm 0.01$ & $9.38 \pm 0.01$ & $6.83 \pm 0.02$ & 0.06 & -1.30 & D \\
2393 & 05:35:55.73 & -05:04:37.6 & ... $\pm$ ... & ... $\pm$ ... & $14.73 \pm 0.07$ & $12.05 \pm 0.01$ & $10.94 \pm 0.01$ & $10.01 \pm 0.01$ & $9.07 \pm 0.01$ & $5.84 \pm 0.02$ & ... & 0.57 & P \\
2394 & 05:34:42.05 & -05:04:31.8 & $13.91 \pm 0.03$ & $13.15 \pm 0.03$ & $12.61 \pm 0.02$ & $11.99 \pm 0.01$ & $11.52 \pm 0.01$ & $11.19 \pm 0.01$ & $10.48 \pm 0.02$ & $7.85 \pm 0.05$ & 0.00 & -1.13 & D \\
2395 & 05:35:33.81 & -05:04:27.2 & $13.94 \pm 0.04$ & $11.78 \pm 0.04$ & $10.46 \pm 0.02$ & $9.11 \pm 0.01$ & $8.51 \pm 0.01$ & $8.08 \pm 0.01$ & $7.41 \pm 0.01$ & $3.90 \pm 0.01$ & 1.11 & -0.91 & D \\
2396 & 05:35:12.31 & -05:04:26.2 & ... $\pm$ ... & ... $\pm$ ... & $14.86 \pm 0.07$ & $13.55 \pm 0.01$ & $12.97 \pm 0.01$ & $12.48 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
2397 & 05:34:16.87 & -05:04:21.0 & $11.55 \pm 0.02$ & $10.69 \pm 0.03$ & $10.35 \pm 0.02$ & $9.74 \pm 0.01$ & $9.26 \pm 0.01$ & $8.88 \pm 0.01$ & $7.75 \pm 0.01$ & $4.86 \pm 0.01$ & 0.19 & -0.59 & D \\
2398 & 05:35:31.06 & -05:04:14.8 & $11.06 \pm 0.03$ & $10.48 \pm 0.03$ & $10.39 \pm 0.02$ & $10.32 \pm 0.01$ & $10.33 \pm 0.01$ & $10.22 \pm 0.01$ & $9.93 \pm 0.03$ & $6.60 \pm 0.10$ & 0.00 & -2.37 & D \\
2399 & 05:35:36.66 & -05:04:14.5 & $11.83 \pm 0.02$ & $11.25 \pm 0.04$ & $10.77 \pm 0.02$ & $10.24 \pm 0.01$ & $9.96 \pm 0.01$ & $9.73 \pm 0.01$ & $9.24 \pm 0.02$ & $5.56 \pm 0.02$ & 0.00 & -1.71 & D \\
2400 & 05:35:54.05 & -05:04:14.4 & $10.88 \pm 0.03$ & $10.33 \pm 0.05$ & $9.83 \pm 0.03$ & $9.06 \pm 0.01$ & $8.71 \pm 0.01$ & $8.50 \pm 0.01$ & $7.98 \pm 0.01$ & $6.22 \pm 0.02$ & 0.00 & -1.62 & D \\
2401 & 05:37:34.24 & -05:04:12.9 & $16.93 \pm 0.15$ & $15.83 \pm 0.11$ & $14.96 \pm 0.12$ & $13.86 \pm 0.01$ & $13.22 \pm 0.01$ & $12.64 \pm 0.03$ & $11.38 \pm 0.02$ & ... $\pm$ ... & 0.09 & -0.02 & D \\
2402 & 05:35:30.65 & -05:04:11.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.64 \pm 0.03$ & $12.67 \pm 0.01$ & $11.76 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
2403 & 05:36:49.66 & -05:04:09.4 & $12.16 \pm 0.02$ & $11.26 \pm 0.03$ & $10.82 \pm 0.02$ & $10.11 \pm 0.01$ & $9.66 \pm 0.01$ & $9.28 \pm 0.01$ & $8.45 \pm 0.01$ & $5.36 \pm 0.02$ & 0.17 & -0.96 & D \\
2404 & 05:36:04.16 & -05:04:08.6 & $12.93 \pm 0.02$ & $12.12 \pm 0.03$ & $11.73 \pm 0.02$ & $11.27 \pm 0.01$ & $11.02 \pm 0.01$ & $10.75 \pm 0.01$ & $10.27 \pm 0.03$ & $7.25 \pm 0.05$ & 0.08 & -1.68 & D \\
2405 & 05:35:26.92 & -05:04:06.5 & ... $\pm$ ... & ... $\pm$ ... & $14.54 \pm 0.15$ & $11.73 \pm 0.02$ & $10.61 \pm 0.01$ & $9.68 \pm 0.01$ & $8.35 \pm 0.02$ & ... $\pm$ ... & ... & 1.00 & P \\
2406 & 05:34:38.73 & -05:04:05.6 & $15.74 \pm 0.06$ & $15.14 \pm 0.10$ & $14.81 \pm 0.09$ & $14.24 \pm 0.01$ & $13.94 \pm 0.02$ & $13.46 \pm 0.06$ & $12.80 \pm 0.08$ & ... $\pm$ ... & 0.00 & -1.16 & D \\
2407 & 05:35:26.57 & -05:03:55.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $8.35 \pm 0.01$ & $7.07 \pm 0.01$ & $5.87 \pm 0.01$ & $4.58 \pm 0.01$ & $-0.9 \pm 0.01$ & ... & 1.49 & P \\
2408 & 05:35:28.18 & -05:03:40.9 & ... $\pm$ ... & ... $\pm$ ... & $12.50 \pm 0.02$ & $7.47 \pm 0.01$ & $6.41 \pm 0.01$ & $5.07 \pm 0.01$ & $4.71 \pm 0.01$ & $0.64 \pm 0.01$ & ... & 0.44 & P \\
2409 & 05:34:53.04 & -05:03:26.8 & $11.97 \pm 0.02$ & $11.19 \pm 0.03$ & $10.79 \pm 0.02$ & $10.18 \pm 0.01$ & $9.80 \pm 0.01$ & $9.37 \pm 0.01$ & $8.62 \pm 0.01$ & $5.94 \pm 0.02$ & 0.03 & -1.04 & D \\
2410 & 05:35:43.07 & -05:03:07.5 & $13.34 \pm 0.02$ & $12.58 \pm 0.03$ & $12.28 \pm 0.02$ & $11.88 \pm 0.01$ & $11.60 \pm 0.01$ & $11.23 \pm 0.01$ & $10.65 \pm 0.04$ & $7.39 \pm 0.04$ & 0.08 & -1.41 & D \\
2411 & 05:34:29.60 & -05:03:07.1 & $14.16 \pm 0.03$ & $13.36 \pm 0.04$ & $12.81 \pm 0.02$ & $12.00 \pm 0.01$ & $11.59 \pm 0.01$ & $11.43 \pm 0.01$ & $10.94 \pm 0.02$ & $7.86 \pm 0.08$ & 0.00 & -1.67 & D \\
2412 & 05:35:20.61 & -05:03:00.7 & ... $\pm$ ... & $14.37 \pm 0.07$ & $11.83 \pm 0.03$ & $9.52 \pm 0.01$ & $8.85 \pm 0.01$ & $8.22 \pm 0.01$ & $7.30 \pm 0.01$ & $3.85 \pm 0.01$ & 3.66 & -0.29 & D \\
2413 & 05:35:33.98 & -05:02:58.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.60 \pm 0.04$ & $13.94 \pm 0.03$ & $13.32 \pm 0.13$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
2414 & 05:35:15.35 & -05:02:50.3 & ... $\pm$ ... & $15.32 \pm 0.09$ & $14.19 \pm 0.05$ & $12.91 \pm 0.01$ & $12.43 \pm 0.01$ & $11.85 \pm 0.03$ & $10.98 \pm 0.04$ & ... $\pm$ ... & 0.83 & -0.60 & D \\
2415 & 05:36:02.23 & -05:02:49.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.00 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $6.98 \pm 0.04$ & ... & ... & RP \\
2416 & 05:35:27.44 & -05:02:42.2 & $16.76 \pm 0.14$ & $13.10 \pm 0.03$ & $10.98 \pm 0.02$ & $9.28 \pm 0.01$ & $8.66 \pm 0.01$ & $8.15 \pm 0.01$ & $7.62 \pm 0.01$ & $5.00 \pm 0.05$ & 2.43 & -0.94 & D \\
2417 & 05:35:40.01 & -05:02:37.1 & $14.11 \pm 0.03$ & $13.49 \pm 0.03$ & $13.17 \pm 0.03$ & $12.71 \pm 0.01$ & $12.43 \pm 0.01$ & $12.20 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2418 & 05:35:37.32 & -05:02:36.2 & $15.27 \pm 0.04$ & $13.26 \pm 0.03$ & $12.08 \pm 0.02$ & $10.76 \pm 0.01$ & $10.18 \pm 0.01$ & $10.00 \pm 0.01$ & $9.44 \pm 0.02$ & $6.12 \pm 0.06$ & 1.04 & -1.40 & D \\
2419 & 05:35:14.73 & -05:02:27.6 & ... $\pm$ ... & ... $\pm$ ... & $11.55 \pm 0.05$ & $10.63 \pm 0.01$ & $10.39 \pm 0.01$ & $10.03 \pm 0.01$ & $9.82 \pm 0.02$ & $6.68 \pm 0.06$ & ... & -1.87 & D \\
2420 & 05:35:14.60 & -05:02:26.2 & $12.92 \pm 0.04$ & $12.20 \pm 0.06$ & ... $\pm$ ... & $11.16 \pm 0.01$ & $10.90 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
2421 & 05:36:13.37 & -05:02:22.7 & $13.44 \pm 0.02$ & $12.83 \pm 0.04$ & $12.55 \pm 0.02$ & $12.16 \pm 0.01$ & $11.90 \pm 0.01$ & $11.61 \pm 0.02$ & $10.98 \pm 0.05$ & $8.06 \pm 0.11$ & 0.00 & -1.49 & D \\
2422 & 05:33:30.69 & -05:02:14.9 & $12.56 \pm 0.02$ & $11.78 \pm 0.02$ & $11.55 \pm 0.02$ & $10.81 \pm 0.01$ & $10.31 \pm 0.01$ & $9.76 \pm 0.01$ & $8.53 \pm 0.01$ & $4.69 \pm 0.06$ & 0.16 & -0.22 & D \\
2423 & 05:35:32.53 & -05:02:09.7 & $14.74 \pm 0.03$ & $14.10 \pm 0.04$ & $13.81 \pm 0.04$ & $13.25 \pm 0.01$ & $13.03 \pm 0.01$ & $12.18 \pm 0.06$ & $10.99 \pm 0.12$ & ... $\pm$ ... & 0.00 & -0.14 & D \\
2424 & 05:37:27.80 & -05:01:57.4 & $14.90 \pm 0.04$ & $14.38 \pm 0.05$ & $13.93 \pm 0.06$ & $13.33 \pm 0.01$ & $12.89 \pm 0.01$ & $12.36 \pm 0.02$ & $11.42 \pm 0.02$ & $8.69 \pm 0.19$ & 0.00 & -0.63 & D \\
2425 & 05:35:32.52 & -05:01:57.3 & $15.39 \pm 0.05$ & $13.60 \pm 0.04$ & $12.75 \pm 0.03$ & $11.92 \pm 0.01$ & $11.58 \pm 0.01$ & $10.90 \pm 0.03$ & $9.78 \pm 0.04$ & $7.12 \pm 0.06$ & 1.00 & -0.32 & D \\
2426 & 05:35:21.51 & -05:01:53.8 & ... $\pm$ ... & $15.14 \pm 0.08$ & $13.19 \pm 0.02$ & $11.85 \pm 0.01$ & $11.45 \pm 0.01$ & $10.91 \pm 0.02$ & $10.17 \pm 0.06$ & ... $\pm$ ... & 3.10 & -0.88 & D \\
2427 & 05:35:23.65 & -05:01:40.3 & ... $\pm$ ... & ... $\pm$ ... & $15.50 \pm 0.15$ & $11.76 \pm 0.01$ & $10.12 \pm 0.01$ & $8.17 \pm 0.01$ & $6.95 \pm 0.01$ & $2.11 \pm 0.02$ & ... & 2.80 & P \\
2428 & 05:35:48.97 & -05:01:39.2 & $12.57 \pm 0.02$ & $11.83 \pm 0.03$ & $11.50 \pm 0.02$ & $11.09 \pm 0.01$ & $10.78 \pm 0.01$ & $10.46 \pm 0.01$ & $9.87 \pm 0.03$ & ... $\pm$ ... & 0.04 & -1.44 & D \\
2429 & 05:35:07.03 & -05:01:34.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.52 \pm 0.01$ & $13.57 \pm 0.01$ & $12.92 \pm 0.04$ & $12.31 \pm 0.06$ & ... $\pm$ ... & ... & -0.33 & D \\
2430 & 05:35:28.04 & -05:01:34.7 & ... $\pm$ ... & $15.19 \pm 0.07$ & $12.50 \pm 0.02$ & $10.24 \pm 0.01$ & $9.43 \pm 0.01$ & $8.91 \pm 0.01$ & $8.29 \pm 0.01$ & $5.34 \pm 0.04$ & 3.59 & -0.64 & D \\
2431 & 05:34:22.06 & -05:01:33.8 & $13.13 \pm 0.03$ & $12.62 \pm 0.05$ & $12.25 \pm 0.03$ & $11.71 \pm 0.01$ & $11.56 \pm 0.01$ & $11.26 \pm 0.01$ & $10.44 \pm 0.02$ & $6.42 \pm 0.04$ & 0.00 & -1.37 & D \\
2432 & 05:33:35.89 & -05:01:32.6 & $11.72 \pm 0.02$ & $10.89 \pm 0.03$ & $10.38 \pm 0.02$ & $9.61 \pm 0.01$ & $9.20 \pm 0.01$ & $8.84 \pm 0.01$ & $8.00 \pm 0.01$ & $4.93 \pm 0.04$ & 0.02 & -1.01 & D \\
2433 & 05:35:23.47 & -05:01:28.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.97 \pm 0.01$ & $11.19 \pm 0.01$ & $10.39 \pm 0.01$ & $9.15 \pm 0.02$ & $2.40 \pm 0.03$ & ... & 2.35 & P \\
2434 & 05:35:48.37 & -05:01:28.5 & $12.15 \pm 0.02$ & $11.14 \pm 0.03$ & $10.53 \pm 0.02$ & $9.50 \pm 0.01$ & $9.05 \pm 0.01$ & $8.77 \pm 0.01$ & $8.08 \pm 0.01$ & $4.29 \pm 0.02$ & 0.18 & -1.25 & D \\
2435 & 05:35:24.34 & -05:01:20.8 & ... $\pm$ ... & ... $\pm$ ... & $14.84 \pm 0.08$ & $12.49 \pm 0.01$ & $11.77 \pm 0.01$ & $11.22 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
2436 & 05:35:36.41 & -05:01:15.3 & $10.31 \pm 0.02$ & $9.57 \pm 0.03$ & $9.13 \pm 0.02$ & $8.59 \pm 0.01$ & $8.32 \pm 0.01$ & $7.99 \pm 0.01$ & $7.41 \pm 0.01$ & $5.10 \pm 0.04$ & 0.00 & -1.47 & D \\
2437 & 05:35:22.43 & -05:01:14.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.21 \pm 0.07$ & $12.77 \pm 0.01$ & $12.01 \pm 0.03$ & $11.85 \pm 0.10$ & $2.84 \pm 0.04$ & ... & 1.76 & P \\
2438 & 05:35:15.47 & -05:01:12.6 & $14.37 \pm 0.03$ & $13.68 \pm 0.04$ & $13.30 \pm 0.03$ & $12.74 \pm 0.01$ & $12.41 \pm 0.01$ & $12.12 \pm 0.03$ & $11.76 \pm 0.10$ & ... $\pm$ ... & 0.00 & -1.71 & D \\
2439 & 05:34:56.54 & -05:01:07.0 & $14.23 \pm 0.03$ & $13.53 \pm 0.04$ & $13.05 \pm 0.03$ & $12.66 \pm 0.01$ & $12.22 \pm 0.01$ & $11.69 \pm 0.02$ & $10.73 \pm 0.05$ & $7.36 \pm 0.07$ & 0.00 & -0.61 & D \\
2440 & 05:35:19.96 & -05:01:02.6 & ... $\pm$ ... & ... $\pm$ ... & $14.47 \pm 0.06$ & $10.16 \pm 0.01$ & $8.82 \pm 0.01$ & $7.75 \pm 0.01$ & $7.33 \pm 0.01$ & $3.65 \pm 0.03$ & ... & 0.40 & P \\
2441 & 05:35:34.47 & -05:00:52.0 & $17.06 \pm 0.18$ & $13.93 \pm 0.04$ & $11.48 \pm 0.03$ & $8.24 \pm 0.01$ & $7.12 \pm 0.01$ & $6.25 \pm 0.01$ & $5.43 \pm 0.01$ & $1.91 \pm 0.05$ & 1.52 & 0.36 & P \\
2442 & 05:35:18.91 & -05:00:50.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.58 \pm 0.07$ & $10.13 \pm 0.03$ & $8.73 \pm 0.02$ & $3.82 \pm 0.04$ & ... & ... & P \\
2443 & 05:33:45.57 & -05:00:46.1 & $13.87 \pm 0.04$ & $13.25 \pm 0.04$ & $12.95 \pm 0.03$ & $12.53 \pm 0.01$ & $12.29 \pm 0.01$ & $12.00 \pm 0.02$ & $11.44 \pm 0.03$ & $8.66 \pm 0.12$ & 0.00 & -1.58 & D \\
2444 & 05:33:50.72 & -05:00:39.3 & $13.18 \pm 0.02$ & $12.42 \pm 0.03$ & $12.13 \pm 0.02$ & $11.97 \pm 0.01$ & $11.84 \pm 0.01$ & $11.69 \pm 0.02$ & $11.26 \pm 0.02$ & $7.40 \pm 0.06$ & 0.10 & -2.03 & D \\
2445 & 05:35:22.25 & -05:00:38.8 & ... $\pm$ ... & ... $\pm$ ... & $15.30 \pm 0.13$ & $12.83 \pm 0.01$ & $11.96 \pm 0.01$ & $11.18 \pm 0.03$ & $10.09 \pm 0.05$ & $7.57 \pm 0.07$ & ... & 0.28 & D \\
2446 & 05:35:18.32 & -05:00:33.0 & ... $\pm$ ... & $15.44 \pm 0.15$ & $11.07 \pm 0.04$ & $7.41 \pm 0.01$ & $5.97 \pm 0.01$ & $5.04 \pm 0.01$ & $4.21 \pm 0.01$ & $0.57 \pm 0.02$ & 5.56 & 0.77 & P \\
2447 & 05:35:17.72 & -05:00:31.1 & $15.48 \pm 0.08$ & $13.06 \pm 0.06$ & $11.67 \pm 0.05$ & $10.32 \pm 0.01$ & $9.72 \pm 0.01$ & $9.15 \pm 0.01$ & $8.48 \pm 0.03$ & ... $\pm$ ... & 1.40 & -0.73 & D \\
2448 & 05:35:13.04 & -05:00:26.3 & ... $\pm$ ... & ... $\pm$ ... & $14.81 \pm 0.08$ & $13.12 \pm 0.01$ & $12.53 \pm 0.01$ & $12.20 \pm 0.04$ & $12.03 \pm 0.14$ & $6.86 \pm 0.05$ & ... & -1.61 & D \\
2449 & 05:34:27.42 & -05:00:26.1 & $14.42 \pm 0.03$ & $13.71 \pm 0.04$ & $13.44 \pm 0.03$ & $12.98 \pm 0.01$ & $12.73 \pm 0.01$ & $12.50 \pm 0.03$ & $11.81 \pm 0.04$ & $9.18 \pm 0.16$ & 0.04 & -1.51 & D \\
2450 & 05:35:31.62 & -05:00:14.0 & $14.78 \pm 0.04$ & $11.96 \pm 0.03$ & $10.13 \pm 0.02$ & $8.17 \pm 0.01$ & $7.71 \pm 0.01$ & $7.16 \pm 0.01$ & $6.75 \pm 0.01$ & $4.02 \pm 0.03$ & 1.57 & -1.17 & D \\
2451 & 05:35:15.03 & -05:00:08.2 & ... $\pm$ ... & ... $\pm$ ... & $14.66 \pm 0.15$ & $12.86 \pm 0.01$ & $11.67 \pm 0.01$ & $11.00 \pm 0.02$ & $10.47 \pm 0.04$ & $4.48 \pm 0.04$ & ... & -0.16 & P \\
2452 & 05:34:13.79 & -05:00:04.0 & $14.66 \pm 0.04$ & $14.09 \pm 0.06$ & $13.54 \pm 0.04$ & $13.11 \pm 0.01$ & $12.81 \pm 0.01$ & $12.57 \pm 0.03$ & $11.86 \pm 0.03$ & $8.92 \pm 0.12$ & 0.00 & -1.43 & D \\
2453 & 05:35:16.15 & -05:00:02.3 & $16.58 \pm 0.18$ & $13.76 \pm 0.07$ & $11.98 \pm 0.04$ & $9.35 \pm 0.01$ & $8.26 \pm 0.01$ & $7.39 \pm 0.01$ & $6.51 \pm 0.01$ & $1.39 \pm 0.05$ & 1.62 & 0.39 & P \\
2454 & 05:35:44.61 & -04:59:57.9 & $14.88 \pm 0.04$ & $14.22 \pm 0.04$ & $13.91 \pm 0.04$ & $13.49 \pm 0.01$ & $13.23 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2455 & 05:35:17.42 & -04:59:57.1 & ... $\pm$ ... & $14.66 \pm 0.07$ & $12.93 \pm 0.03$ & $11.64 \pm 0.01$ & $10.72 \pm 0.01$ & $10.57 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.91 & ... & D \\
2456 & 05:35:34.20 & -04:59:52.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.14 \pm 0.03$ & $12.39 \pm 0.01$ & $11.26 \pm 0.04$ & $10.56 \pm 0.08$ & $5.17 \pm 0.03$ & ... & 1.19 & P \\
2457 & 05:35:26.45 & -04:59:52.1 & $16.52 \pm 0.10$ & $14.22 \pm 0.04$ & $12.90 \pm 0.03$ & $11.35 \pm 0.01$ & $11.05 \pm 0.01$ & $10.34 \pm 0.01$ & $9.74 \pm 0.03$ & $6.86 \pm 0.05$ & 1.30 & -0.89 & D \\
2458 & 05:35:29.81 & -04:59:51.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.85 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & $4.01 \pm 0.02$ & ... & ... & P \\
2459 & 05:33:09.84 & -04:59:48.4 & $14.30 \pm 0.03$ & $13.83 \pm 0.03$ & $13.44 \pm 0.05$ & $12.87 \pm 0.01$ & $12.51 \pm 0.01$ & $12.12 \pm 0.02$ & $11.44 \pm 0.02$ & $8.71 \pm 0.09$ & 0.00 & -1.20 & D \\
2460 & 05:35:38.52 & -04:59:41.0 & $12.04 \pm 0.02$ & $10.87 \pm 0.03$ & $10.35 \pm 0.02$ & $9.77 \pm 0.01$ & $9.39 \pm 0.01$ & $9.12 \pm 0.01$ & $8.34 \pm 0.02$ & $5.44 \pm 0.03$ & 0.43 & -1.23 & D \\
2461 & 05:35:30.60 & -04:59:35.7 & $14.32 \pm 0.04$ & $11.83 \pm 0.03$ & $10.35 \pm 0.02$ & $9.06 \pm 0.01$ & $8.36 \pm 0.01$ & $8.11 \pm 0.01$ & $7.33 \pm 0.01$ & $3.81 \pm 0.03$ & 1.41 & -0.94 & D \\
2462 & 05:35:15.59 & -04:59:28.0 & $14.72 \pm 0.05$ & $12.63 \pm 0.04$ & $11.51 \pm 0.02$ & $10.29 \pm 0.01$ & $9.77 \pm 0.01$ & $9.13 \pm 0.03$ & $8.08 \pm 0.07$ & $4.52 \pm 0.04$ & 1.17 & -0.29 & D \\
2463 & 05:35:21.89 & -04:59:19.6 & $15.36 \pm 0.04$ & $13.87 \pm 0.04$ & $12.98 \pm 0.02$ & $11.61 \pm 0.01$ & $11.15 \pm 0.01$ & $10.56 \pm 0.06$ & $9.50 \pm 0.08$ & $6.03 \pm 0.04$ & 0.57 & -0.41 & D \\
2464 & 05:33:57.31 & -04:59:15.5 & $13.13 \pm 0.02$ & $12.39 \pm 0.03$ & $11.98 \pm 0.02$ & $11.59 \pm 0.01$ & $11.15 \pm 0.01$ & $10.61 \pm 0.01$ & $9.62 \pm 0.01$ & $6.81 \pm 0.03$ & 0.00 & -0.57 & D \\
2465 & 05:35:40.53 & -04:59:13.1 & $15.90 \pm 0.06$ & $15.18 \pm 0.08$ & $14.79 \pm 0.08$ & $14.35 \pm 0.03$ & $13.96 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2466 & 05:37:33.33 & -04:59:03.0 & $17.10 \pm 0.17$ & $16.18 \pm 0.16$ & $15.37 \pm 0.17$ & $14.36 \pm 0.01$ & $13.39 \pm 0.01$ & $12.64 \pm 0.04$ & $11.85 \pm 0.05$ & $8.67 \pm 0.14$ & 0.00 & 0.02 & D \\
2467 & 05:33:03.60 & -04:58:55.6 & $14.25 \pm 0.03$ & $13.63 \pm 0.03$ & $13.26 \pm 0.03$ & $12.81 \pm 0.01$ & $12.53 \pm 0.01$ & $12.27 \pm 0.02$ & $11.66 \pm 0.04$ & $8.64 \pm 0.12$ & 0.00 & -1.53 & D \\
2468 & 05:34:34.09 & -04:58:49.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.25 \pm 0.01$ & $12.49 \pm 0.01$ & $11.77 \pm 0.02$ & $10.88 \pm 0.02$ & $8.21 \pm 0.10$ & ... & -0.11 & D \\
2469 & 05:35:29.72 & -04:58:48.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.73 \pm 0.05$ & $10.96 \pm 0.03$ & $9.55 \pm 0.04$ & $4.22 \pm 0.01$ & ... & ... & P \\
2470 & 05:34:32.77 & -04:58:46.8 & $13.76 \pm 0.03$ & $13.17 \pm 0.04$ & $12.89 \pm 0.03$ & $12.33 \pm 0.01$ & $12.05 \pm 0.01$ & $11.66 \pm 0.02$ & $10.86 \pm 0.02$ & $7.84 \pm 0.08$ & 0.00 & -1.14 & D \\
2471 & 05:35:10.52 & -04:58:45.8 & ... $\pm$ ... & $13.79 \pm 0.04$ & $10.57 \pm 0.02$ & $7.24 \pm 0.01$ & $6.24 \pm 0.01$ & $5.54 \pm 0.01$ & $4.95 \pm 0.01$ & $2.61 \pm 0.01$ & 4.23 & -0.23 & D \\
2472 & 05:35:28.24 & -04:58:38.0 & ... $\pm$ ... & $14.38 \pm 0.07$ & $11.57 \pm 0.03$ & $9.13 \pm 0.01$ & $8.22 \pm 0.01$ & $7.43 \pm 0.01$ & $6.84 \pm 0.01$ & $4.93 \pm 0.02$ & 3.53 & -0.20 & D \\
2473 & 05:34:30.23 & -04:58:38.0 & $14.20 \pm 0.03$ & $13.57 \pm 0.05$ & $13.32 \pm 0.03$ & $12.88 \pm 0.01$ & $12.68 \pm 0.01$ & $12.45 \pm 0.03$ & $11.83 \pm 0.03$ & $8.63 \pm 0.14$ & 0.00 & -1.64 & D \\
2474 & 05:34:50.72 & -04:58:36.8 & $12.15 \pm 0.02$ & $11.15 \pm 0.03$ & $10.74 \pm 0.02$ & $10.15 \pm 0.01$ & $9.92 \pm 0.01$ & $9.63 \pm 0.01$ & $9.18 \pm 0.01$ & $7.38 \pm 0.06$ & 0.31 & -1.71 & D \\
2475 & 05:33:06.23 & -04:58:35.9 & $14.13 \pm 0.03$ & $13.53 \pm 0.03$ & $13.26 \pm 0.04$ & $12.98 \pm 0.01$ & $12.77 \pm 0.01$ & $12.44 \pm 0.03$ & $11.75 \pm 0.03$ & $8.85 \pm 0.15$ & 0.00 & -1.41 & D \\
2476 & 05:35:04.59 & -04:58:28.7 & $13.48 \pm 0.03$ & $12.08 \pm 0.03$ & $11.09 \pm 0.02$ & $9.97 \pm 0.01$ & $9.62 \pm 0.01$ & $9.30 \pm 0.01$ & $8.66 \pm 0.01$ & $5.57 \pm 0.01$ & 0.40 & -1.35 & D \\
2477 & 05:35:54.77 & -04:58:19.8 & $14.48 \pm 0.03$ & $13.43 \pm 0.03$ & $12.66 \pm 0.03$ & $11.75 \pm 0.01$ & $11.26 \pm 0.01$ & $10.58 \pm 0.02$ & $9.51 \pm 0.02$ & $5.79 \pm 0.03$ & 0.10 & -0.24 & D \\
2478 & 05:35:53.72 & -04:57:56.5 & $14.45 \pm 0.03$ & $13.81 \pm 0.03$ & $13.55 \pm 0.03$ & $13.02 \pm 0.01$ & $12.69 \pm 0.01$ & $12.36 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2479 & 05:35:31.46 & -04:57:47.5 & $16.85 \pm 0.15$ & $15.13 \pm 0.08$ & $14.16 \pm 0.05$ & $13.34 \pm 0.03$ & $13.04 \pm 0.02$ & $11.56 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.82 & ... & D \\
2480 & 05:34:40.48 & -04:57:39.5 & $12.82 \pm 0.03$ & $12.09 \pm 0.03$ & $11.75 \pm 0.02$ & $11.21 \pm 0.01$ & $10.95 \pm 0.01$ & $10.83 \pm 0.01$ & $10.16 \pm 0.01$ & $6.40 \pm 0.03$ & 0.00 & -1.67 & D \\
2481 & 05:35:28.89 & -04:57:38.9 & ... $\pm$ ... & $14.96 \pm 0.07$ & $13.16 \pm 0.03$ & $11.59 \pm 0.01$ & $10.94 \pm 0.01$ & $10.31 \pm 0.04$ & ... $\pm$ ... & $5.40 \pm 0.03$ & 1.94 & ... & D \\
2482 & 05:34:53.43 & -04:57:32.7 & $13.30 \pm 0.02$ & $12.66 \pm 0.04$ & $12.27 \pm 0.02$ & $11.82 \pm 0.01$ & $11.49 \pm 0.01$ & $11.07 \pm 0.01$ & $10.41 \pm 0.03$ & $7.71 \pm 0.05$ & 0.00 & -1.20 & D \\
2483 & 05:35:31.19 & -04:57:27.1 & $14.72 \pm 0.04$ & $12.90 \pm 0.04$ & $11.99 \pm 0.02$ & $11.05 \pm 0.01$ & $10.61 \pm 0.01$ & $10.07 \pm 0.05$ & $9.10 \pm 0.10$ & ... $\pm$ ... & 0.98 & -0.59 & D \\
2484 & 05:35:30.60 & -04:57:21.6 & $14.76 \pm 0.06$ & $14.19 \pm 0.06$ & $13.82 \pm 0.04$ & $13.56 \pm 0.04$ & $13.28 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2485 & 05:34:57.72 & -04:57:19.6 & ... $\pm$ ... & $15.03 \pm 0.08$ & $13.02 \pm 0.03$ & $11.40 \pm 0.01$ & $10.78 \pm 0.01$ & $10.25 \pm 0.01$ & $9.69 \pm 0.03$ & $5.82 \pm 0.02$ & 2.52 & -0.87 & D \\
2486 & 05:35:04.41 & -04:57:15.5 & $14.82 \pm 0.04$ & $13.92 \pm 0.04$ & $13.51 \pm 0.03$ & $12.96 \pm 0.01$ & $12.77 \pm 0.01$ & $12.46 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & 0.18 & ... & D \\
2487 & 05:35:09.46 & -04:57:11.3 & $13.98 \pm 0.03$ & $13.21 \pm 0.03$ & $12.71 \pm 0.02$ & $12.06 \pm 0.01$ & $11.33 \pm 0.01$ & $10.72 \pm 0.05$ & $9.46 \pm 0.07$ & $6.39 \pm 0.04$ & 0.00 & 0.09 & D \\
2488 & 05:32:56.21 & -04:57:07.1 & $13.54 \pm 0.02$ & $12.86 \pm 0.02$ & $12.64 \pm 0.03$ & $12.33 \pm 0.01$ & $12.09 \pm 0.01$ & $11.76 \pm 0.02$ & $11.15 \pm 0.02$ & $8.54 \pm 0.08$ & 0.04 & -1.46 & D \\
2489 & 05:35:05.46 & -04:57:05.2 & ... $\pm$ ... & ... $\pm$ ... & $14.72 \pm 0.07$ & $12.49 \pm 0.01$ & $11.70 \pm 0.01$ & $10.88 \pm 0.06$ & $9.88 \pm 0.16$ & ... $\pm$ ... & ... & 0.16 & D \\
2490 & 05:34:27.63 & -04:57:04.8 & $13.74 \pm 0.02$ & $12.89 \pm 0.03$ & $12.29 \pm 0.02$ & $11.14 \pm 0.01$ & $10.68 \pm 0.01$ & $10.27 \pm 0.01$ & $9.27 \pm 0.01$ & $6.33 \pm 0.03$ & 0.00 & -0.72 & D \\
2491 & 05:34:41.87 & -04:56:58.0 & $14.21 \pm 0.03$ & $13.65 \pm 0.04$ & $13.25 \pm 0.03$ & $12.88 \pm 0.01$ & $12.69 \pm 0.01$ & $12.50 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2492 & 05:34:25.74 & -04:56:55.1 & $11.73 \pm 0.05$ & $10.93 \pm 0.05$ & $10.57 \pm 0.04$ & $10.07 \pm 0.01$ & $9.85 \pm 0.01$ & $9.58 \pm 0.01$ & $8.63 \pm 0.01$ & $5.14 \pm 0.02$ & 0.09 & -1.20 & D \\
2493 & 05:34:25.41 & -04:56:55.1 & $11.77 \pm 0.02$ & $11.04 \pm 0.03$ & $10.71 \pm 0.02$ & $10.15 \pm 0.01$ & $9.97 \pm 0.01$ & $9.72 \pm 0.01$ & $9.11 \pm 0.01$ & ... $\pm$ ... & 0.03 & -1.64 & D \\
2494 & 05:34:57.44 & -04:56:45.3 & $14.43 \pm 0.04$ & $12.56 \pm 0.03$ & $11.63 \pm 0.02$ & $10.42 \pm 0.01$ & $9.81 \pm 0.01$ & $9.20 \pm 0.01$ & $8.12 \pm 0.01$ & $5.73 \pm 0.02$ & 1.03 & -0.20 & D \\
2495 & 05:35:03.34 & -04:56:42.8 & $12.33 \pm 0.02$ & $11.58 \pm 0.03$ & $11.31 \pm 0.02$ & $10.92 \pm 0.01$ & $10.57 \pm 0.01$ & $10.31 \pm 0.02$ & $9.44 \pm 0.04$ & $5.99 \pm 0.04$ & 0.11 & -1.17 & D \\
2496 & 05:34:44.75 & -04:56:40.7 & $13.65 \pm 0.03$ & $12.72 \pm 0.03$ & $12.24 \pm 0.02$ & $11.65 \pm 0.01$ & $11.11 \pm 0.01$ & $10.86 \pm 0.01$ & $10.35 \pm 0.05$ & $7.63 \pm 0.07$ & 0.17 & -1.40 & D \\
2497 & 05:35:10.94 & -04:56:39.5 & $17.03 \pm 0.18$ & $14.77 \pm 0.07$ & $13.38 \pm 0.04$ & $12.26 \pm 0.04$ & $11.56 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.20 & ... & D \\
2498 & 05:35:51.18 & -04:56:27.7 & $13.33 \pm 0.02$ & $12.14 \pm 0.03$ & $11.54 \pm 0.02$ & $11.14 \pm 0.01$ & $10.50 \pm 0.01$ & $9.78 \pm 0.02$ & $8.63 \pm 0.03$ & $4.91 \pm 0.02$ & 0.41 & 0.04 & D \\
2499 & 05:34:25.86 & -04:56:27.3 & $12.18 \pm 0.02$ & $11.34 \pm 0.03$ & $10.91 \pm 0.02$ & $10.49 \pm 0.01$ & $9.96 \pm 0.01$ & $9.40 \pm 0.01$ & $8.23 \pm 0.01$ & $4.86 \pm 0.02$ & 0.09 & -0.25 & D \\
2500 & 05:34:53.85 & -04:56:22.1 & $12.38 \pm 0.02$ & $11.30 \pm 0.03$ & $10.91 \pm 0.02$ & $10.22 \pm 0.01$ & $10.33 \pm 0.01$ & $9.77 \pm 0.01$ & $9.33 \pm 0.02$ & $4.76 \pm 0.04$ & 0.43 & -1.68 & D \\
2501 & 05:34:55.67 & -04:56:12.1 & $12.47 \pm 0.02$ & $11.00 \pm 0.03$ & $10.22 \pm 0.02$ & $9.22 \pm 0.01$ & $8.82 \pm 0.01$ & $8.47 \pm 0.01$ & $7.74 \pm 0.01$ & $4.67 \pm 0.02$ & 0.63 & -1.15 & D \\
2502 & 05:35:00.26 & -04:56:08.9 & $14.25 \pm 0.03$ & $13.16 \pm 0.03$ & $12.58 \pm 0.02$ & $11.81 \pm 0.01$ & $11.48 \pm 0.01$ & $11.16 \pm 0.03$ & $10.51 \pm 0.07$ & $6.66 \pm 0.08$ & 0.29 & -1.36 & D \\
2503 & 05:34:45.00 & -04:55:59.3 & $13.57 \pm 0.04$ & $12.11 \pm 0.04$ & $11.35 \pm 0.03$ & $10.18 \pm 0.01$ & $9.78 \pm 0.01$ & $9.50 \pm 0.01$ & $8.95 \pm 0.03$ & $5.68 \pm 0.03$ & 0.65 & -1.45 & D \\
2504 & 05:35:01.32 & -04:55:56.9 & $14.34 \pm 0.03$ & $13.43 \pm 0.03$ & $12.81 \pm 0.02$ & $12.28 \pm 0.01$ & $12.00 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.04 & ... & D \\
2505 & 05:35:13.11 & -04:55:52.2 & $13.17 \pm 0.02$ & $10.89 \pm 0.03$ & $9.36 \pm 0.02$ & $8.08 \pm 0.01$ & $7.50 \pm 0.01$ & $7.10 \pm 0.02$ & $6.51 \pm 0.06$ & ... $\pm$ ... & 1.12 & -1.06 & D \\
2506 & 05:35:07.13 & -04:55:50.7 & $14.72 \pm 0.04$ & $13.34 \pm 0.03$ & $12.60 \pm 0.02$ & $11.72 \pm 0.01$ & $11.30 \pm 0.01$ & $11.07 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.55 & ... & D \\
2507 & 05:35:19.32 & -04:55:44.9 & $15.55 \pm 0.06$ & $12.28 \pm 0.03$ & $10.08 \pm 0.02$ & $8.27 \pm 0.01$ & $7.27 \pm 0.01$ & $6.67 \pm 0.01$ & $5.91 \pm 0.01$ & $2.74 \pm 0.03$ & 1.89 & -0.18 & D \\
2508 & 05:35:40.39 & -04:55:44.1 & $13.28 \pm 0.02$ & $12.57 \pm 0.03$ & $12.20 \pm 0.02$ & $11.70 \pm 0.01$ & $11.55 \pm 0.01$ & $11.41 \pm 0.03$ & $10.63 \pm 0.04$ & $6.49 \pm 0.04$ & 0.00 & -1.63 & D \\
2509 & 05:33:17.29 & -04:55:41.9 & $14.52 \pm 0.04$ & $13.94 \pm 0.04$ & $13.63 \pm 0.05$ & $13.21 \pm 0.01$ & $13.07 \pm 0.01$ & $12.91 \pm 0.03$ & $12.46 \pm 0.04$ & $9.07 \pm 0.14$ & 0.00 & -1.98 & D \\
2510 & 05:34:29.50 & -04:55:30.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.19 \pm 0.02$ & $12.63 \pm 0.01$ & $12.34 \pm 0.04$ & ... $\pm$ ... & $5.46 \pm 0.05$ & ... & ... & P \\
2511 & 05:34:59.87 & -04:55:27.4 & $17.05 \pm 0.18$ & $14.02 \pm 0.04$ & $12.51 \pm 0.02$ & $11.55 \pm 0.01$ & $11.26 \pm 0.01$ & $11.04 \pm 0.05$ & $10.44 \pm 0.08$ & ... $\pm$ ... & 2.10 & -1.59 & D \\
2512 & 05:36:33.36 & -04:55:19.2 & $14.28 \pm 0.03$ & $13.51 \pm 0.04$ & $13.17 \pm 0.02$ & $12.72 \pm 0.01$ & $12.43 \pm 0.01$ & $12.19 \pm 0.02$ & $11.58 \pm 0.03$ & $9.13 \pm 0.14$ & 0.06 & -1.54 & D \\
2513 & 05:35:27.20 & -04:55:18.7 & $14.01 \pm 0.02$ & $12.84 \pm 0.03$ & $12.23 \pm 0.02$ & $11.53 \pm 0.01$ & $11.10 \pm 0.01$ & $10.75 \pm 0.03$ & $10.03 \pm 0.08$ & ... $\pm$ ... & 0.38 & -1.14 & D \\
2514 & 05:35:30.90 & -04:55:17.7 & $11.86 \pm 0.02$ & $11.07 \pm 0.03$ & $10.67 \pm 0.02$ & $10.13 \pm 0.01$ & $9.75 \pm 0.01$ & $9.40 \pm 0.02$ & $8.33 \pm 0.03$ & $4.82 \pm 0.02$ & 0.06 & -0.80 & D \\
2515 & 05:34:21.39 & -04:55:14.8 & $16.19 \pm 0.09$ & $15.07 \pm 0.08$ & $14.73 \pm 0.09$ & $12.54 \pm 0.01$ & $11.92 \pm 0.01$ & $11.24 \pm 0.01$ & $10.91 \pm 0.03$ & $5.78 \pm 0.03$ & 0.47 & -0.92 & D \\
2516 & 05:36:06.65 & -04:55:12.2 & $15.90 \pm 0.07$ & $15.06 \pm 0.09$ & $14.41 \pm 0.07$ & $13.89 \pm 0.02$ & $13.55 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2517 & 05:35:18.58 & -04:55:10.7 & ... $\pm$ ... & $15.62 \pm 0.12$ & $14.05 \pm 0.06$ & $12.44 \pm 0.01$ & $11.78 \pm 0.01$ & $10.98 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 1.38 & ... & D \\
2518 & 05:36:26.91 & -04:55:05.9 & $14.03 \pm 0.03$ & $13.42 \pm 0.03$ & $13.03 \pm 0.03$ & $12.37 \pm 0.01$ & $11.93 \pm 0.01$ & $11.68 \pm 0.02$ & $10.87 \pm 0.02$ & $8.42 \pm 0.12$ & 0.00 & -1.16 & D \\
2519 & 05:34:52.03 & -04:55:00.9 & $14.01 \pm 0.02$ & $12.50 \pm 0.03$ & $11.69 \pm 0.02$ & $10.89 \pm 0.01$ & $10.47 \pm 0.01$ & $10.14 \pm 0.01$ & $9.11 \pm 0.01$ & $5.32 \pm 0.04$ & 0.67 & -0.84 & D \\
2520 & 05:35:31.59 & -04:54:37.4 & $14.88 \pm 0.04$ & $13.44 \pm 0.03$ & $12.72 \pm 0.02$ & $12.11 \pm 0.01$ & $11.80 \pm 0.01$ & $11.42 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.65 & ... & D \\
2521 & 05:34:56.94 & -04:54:35.6 & ... $\pm$ ... & $15.35 \pm 0.10$ & $13.70 \pm 0.04$ & $12.57 \pm 0.01$ & $12.11 \pm 0.01$ & $11.45 \pm 0.05$ & $10.15 \pm 0.06$ & ... $\pm$ ... & 2.16 & -0.03 & D \\
2522 & 05:35:02.89 & -04:54:29.7 & ... $\pm$ ... & $16.00 \pm 0.16$ & $13.67 \pm 0.04$ & $11.97 \pm 0.01$ & $11.36 \pm 0.01$ & $10.78 \pm 0.03$ & $10.27 \pm 0.07$ & ... $\pm$ ... & 3.34 & -0.88 & D \\
2523 & 05:35:11.80 & -04:54:21.0 & $16.23 \pm 0.09$ & $14.49 \pm 0.06$ & $13.65 \pm 0.04$ & $12.66 \pm 0.03$ & $12.24 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.93 & ... & D \\
2524 & 05:35:28.96 & -04:54:20.5 & $15.00 \pm 0.03$ & $13.84 \pm 0.03$ & $13.27 \pm 0.02$ & $12.72 \pm 0.01$ & $12.51 \pm 0.02$ & $11.97 \pm 0.13$ & ... $\pm$ ... & ... $\pm$ ... & 0.40 & ... & D \\
2525 & 05:34:54.32 & -04:54:13.1 & $14.81 \pm 0.04$ & $12.42 \pm 0.03$ & $11.25 \pm 0.02$ & $10.52 \pm 0.01$ & $10.31 \pm 0.01$ & $9.93 \pm 0.02$ & $9.26 \pm 0.05$ & ... $\pm$ ... & 1.52 & -1.37 & D \\
2526 & 05:33:24.81 & -04:54:11.3 & $15.29 \pm 0.05$ & $14.07 \pm 0.03$ & $13.16 \pm 0.03$ & $12.04 \pm 0.01$ & $11.52 \pm 0.01$ & $11.28 \pm 0.01$ & $10.85 \pm 0.01$ & $7.74 \pm 0.07$ & 0.22 & -1.51 & D \\
2527 & 05:35:08.22 & -04:54:09.7 & $14.87 \pm 0.03$ & $11.97 \pm 0.03$ & $10.15 \pm 0.02$ & $8.16 \pm 0.01$ & $7.36 \pm 0.01$ & $6.40 \pm 0.01$ & $5.03 \pm 0.01$ & $2.42 \pm 0.02$ & 1.70 & 0.78 & P \\
2528 & 05:35:19.12 & -04:54:07.4 & $13.78 \pm 0.03$ & $13.11 \pm 0.03$ & $12.88 \pm 0.03$ & $12.46 \pm 0.01$ & $12.24 \pm 0.01$ & $11.51 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & 0.02 & ... & D \\
2529 & 05:35:21.88 & -04:54:07.0 & $11.83 \pm 0.02$ & $11.04 \pm 0.03$ & $10.68 \pm 0.02$ & $10.03 \pm 0.01$ & $9.69 \pm 0.01$ & $9.57 \pm 0.03$ & $9.10 \pm 0.06$ & ... $\pm$ ... & 0.07 & -1.82 & D \\
2530 & 05:34:44.79 & -04:54:05.0 & $14.16 \pm 0.03$ & $13.47 \pm 0.04$ & $13.17 \pm 0.03$ & $12.73 \pm 0.01$ & $12.41 \pm 0.01$ & $12.06 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2531 & 05:35:12.70 & -04:54:02.5 & $16.81 \pm 0.14$ & $13.89 \pm 0.03$ & $12.33 \pm 0.03$ & $10.85 \pm 0.02$ & $10.27 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.91 & ... & D \\
2532 & 05:35:04.65 & -04:54:02.4 & $16.03 \pm 0.08$ & $14.45 \pm 0.05$ & $13.71 \pm 0.04$ & $12.89 \pm 0.03$ & $12.54 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.81 & ... & D \\
2533 & 05:34:14.69 & -04:53:54.4 & $17.00 \pm 0.17$ & $15.37 \pm 0.11$ & $14.48 \pm 0.06$ & $13.69 \pm 0.01$ & $13.43 \pm 0.01$ & $13.16 \pm 0.06$ & $12.57 \pm 0.06$ & ... $\pm$ ... & 0.75 & -1.56 & D \\
2534 & 05:35:49.04 & -04:53:49.9 & $14.49 \pm 0.03$ & $13.90 \pm 0.03$ & $13.52 \pm 0.03$ & $12.96 \pm 0.01$ & $12.68 \pm 0.01$ & $12.16 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2535 & 05:34:41.78 & -04:53:46.2 & $12.31 \pm 0.02$ & $11.42 \pm 0.03$ & $11.04 \pm 0.02$ & $10.54 \pm 0.01$ & $10.24 \pm 0.01$ & $9.92 \pm 0.01$ & $8.93 \pm 0.02$ & $5.37 \pm 0.02$ & 0.19 & -1.01 & D \\
2536 & 05:35:18.63 & -04:53:45.4 & $13.51 \pm 0.02$ & $12.78 \pm 0.03$ & $12.43 \pm 0.02$ & $11.98 \pm 0.01$ & $11.75 \pm 0.01$ & $11.57 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2537 & 05:34:41.88 & -04:53:38.4 & $12.20 \pm 0.02$ & $11.42 \pm 0.03$ & $11.04 \pm 0.02$ & $10.65 \pm 0.01$ & $10.42 \pm 0.01$ & $10.22 \pm 0.01$ & $9.36 \pm 0.03$ & $5.50 \pm 0.02$ & 0.05 & -1.39 & D \\
2538 & 05:35:17.85 & -04:53:36.0 & $14.21 \pm 0.03$ & $12.64 \pm 0.03$ & $11.96 \pm 0.02$ & $10.87 \pm 0.01$ & $10.43 \pm 0.01$ & $9.92 \pm 0.01$ & $9.13 \pm 0.03$ & ... $\pm$ ... & 0.84 & -0.82 & D \\
2539 & 05:35:08.13 & -04:53:31.7 & ... $\pm$ ... & $14.36 \pm 0.08$ & $13.11 \pm 0.07$ & $11.88 \pm 0.03$ & $11.54 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.62 & ... & D \\
2540 & 05:35:15.85 & -04:53:29.4 & $16.07 \pm 0.09$ & $14.36 \pm 0.05$ & $13.52 \pm 0.03$ & $12.52 \pm 0.01$ & $12.10 \pm 0.01$ & $11.53 \pm 0.07$ & ... $\pm$ ... & $6.00 \pm 0.05$ & 0.89 & ... & D \\
2541 & 05:35:08.31 & -04:53:28.6 & ... $\pm$ ... & $14.62 \pm 0.06$ & $13.23 \pm 0.04$ & $11.71 \pm 0.03$ & $11.22 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.46 & ... & D \\
2542 & 05:35:18.38 & -04:53:23.4 & $12.70 \pm 0.02$ & $11.13 \pm 0.03$ & $10.11 \pm 0.02$ & $9.01 \pm 0.01$ & $8.47 \pm 0.01$ & $8.06 \pm 0.01$ & $7.24 \pm 0.01$ & $4.83 \pm 0.10$ & 0.60 & -0.84 & D \\
2543 & 05:34:39.26 & -04:53:22.8 & $17.01 \pm 0.18$ & $14.74 \pm 0.07$ & $13.77 \pm 0.04$ & $12.92 \pm 0.01$ & $12.57 \pm 0.01$ & $12.24 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 1.51 & ... & D \\
2544 & 05:34:48.04 & -04:53:19.3 & $14.79 \pm 0.04$ & $13.86 \pm 0.04$ & $13.13 \pm 0.03$ & $12.38 \pm 0.01$ & $12.02 \pm 0.01$ & $11.71 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2545 & 05:35:09.54 & -04:53:17.5 & $15.71 \pm 0.07$ & $13.80 \pm 0.03$ & $12.86 \pm 0.02$ & $11.88 \pm 0.01$ & $11.34 \pm 0.01$ & $10.90 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 1.09 & ... & D \\
2546 & 05:36:18.59 & -04:53:15.3 & $16.51 \pm 0.10$ & $15.39 \pm 0.11$ & $14.72 \pm 0.08$ & $13.74 \pm 0.01$ & $13.20 \pm 0.01$ & $12.65 \pm 0.04$ & $11.58 \pm 0.07$ & $6.64 \pm 0.06$ & 0.27 & -0.38 & D \\
2547 & 05:35:14.07 & -04:53:11.2 & $15.73 \pm 0.06$ & $13.59 \pm 0.04$ & $12.34 \pm 0.02$ & $10.65 \pm 0.01$ & $10.10 \pm 0.01$ & $9.53 \pm 0.01$ & $8.79 \pm 0.01$ & $4.83 \pm 0.04$ & 1.15 & -0.70 & D \\
2548 & 05:35:18.15 & -04:53:08.2 & $14.42 \pm 0.03$ & $13.18 \pm 0.04$ & $12.46 \pm 0.02$ & $11.84 \pm 0.01$ & $11.64 \pm 0.01$ & $11.36 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.39 & ... & D \\
2549 & 05:35:15.56 & -04:53:07.9 & $16.97 \pm 0.18$ & $15.49 \pm 0.10$ & $14.80 \pm 0.08$ & $13.33 \pm 0.01$ & $12.81 \pm 0.01$ & $12.14 \pm 0.06$ & $10.42 \pm 0.07$ & ... $\pm$ ... & 0.70 & 0.48 & D \\
2550 & 05:35:02.95 & -04:53:05.6 & ... $\pm$ ... & $14.96 \pm 0.08$ & $13.56 \pm 0.05$ & $11.26 \pm 0.02$ & $10.88 \pm 0.01$ & $9.92 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 1.86 & ... & D \\
2551 & 05:34:44.31 & -04:53:00.7 & $16.25 \pm 0.08$ & $15.31 \pm 0.10$ & $14.81 \pm 0.08$ & $14.19 \pm 0.03$ & $13.90 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.17 & ... & D \\
2552 & 05:34:23.43 & -04:52:53.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.28 \pm 0.04$ & $14.15 \pm 0.02$ & $13.39 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
2553 & 05:35:22.53 & -04:52:37.0 & $12.29 \pm 0.02$ & $11.21 \pm 0.03$ & $10.68 \pm 0.02$ & $9.72 \pm 0.01$ & $9.09 \pm 0.01$ & $8.41 \pm 0.01$ & $7.21 \pm 0.01$ & $4.04 \pm 0.02$ & 0.32 & 0.03 & D \\
2554 & 05:35:03.40 & -04:52:31.5 & $15.11 \pm 0.04$ & $13.52 \pm 0.04$ & $12.82 \pm 0.02$ & $12.02 \pm 0.02$ & $11.74 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.84 & ... & D \\
2555 & 05:34:46.43 & -04:52:31.4 & $15.64 \pm 0.06$ & $14.07 \pm 0.04$ & $13.20 \pm 0.03$ & $12.41 \pm 0.01$ & $12.07 \pm 0.01$ & $11.72 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.69 & ... & D \\
2556 & 05:35:38.01 & -04:52:29.6 & $13.79 \pm 0.03$ & $13.02 \pm 0.03$ & $12.61 \pm 0.02$ & $12.25 \pm 0.01$ & $11.92 \pm 0.01$ & $11.58 \pm 0.02$ & $10.88 \pm 0.02$ & ... $\pm$ ... & 0.01 & -1.27 & D \\
2557 & 05:35:40.50 & -04:52:26.1 & $12.86 \pm 0.02$ & $11.99 \pm 0.03$ & $11.62 \pm 0.02$ & $11.25 \pm 0.01$ & $10.98 \pm 0.01$ & $10.76 \pm 0.01$ & $10.10 \pm 0.02$ & $7.08 \pm 0.05$ & 0.17 & -1.54 & D \\
2558 & 05:35:12.64 & -04:52:19.2 & $15.58 \pm 0.06$ & $14.33 \pm 0.05$ & $13.65 \pm 0.04$ & $12.89 \pm 0.01$ & $12.52 \pm 0.01$ & $12.09 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.42 & ... & D \\
2559 & 05:35:27.60 & -04:52:19.1 & $14.11 \pm 0.03$ & $13.23 \pm 0.04$ & $12.92 \pm 0.03$ & $12.41 \pm 0.01$ & $12.17 \pm 0.01$ & $11.97 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.23 & ... & D \\
2560 & 05:34:35.99 & -04:52:18.0 & $13.84 \pm 0.03$ & $13.17 \pm 0.03$ & $12.86 \pm 0.02$ & $12.19 \pm 0.01$ & $11.78 \pm 0.01$ & $11.45 \pm 0.02$ & $11.03 \pm 0.07$ & ... $\pm$ ... & 0.00 & -1.52 & D \\
2561 & 05:34:35.18 & -04:52:17.9 & $14.38 \pm 0.03$ & $12.89 \pm 0.03$ & $11.80 \pm 0.02$ & $10.66 \pm 0.01$ & $9.85 \pm 0.01$ & $9.01 \pm 0.01$ & $7.89 \pm 0.01$ & $3.71 \pm 0.02$ & 0.44 & 0.34 & P \\
2562 & 05:35:28.56 & -04:52:15.6 & $14.34 \pm 0.03$ & $13.60 \pm 0.03$ & $13.12 \pm 0.03$ & $12.57 \pm 0.01$ & $12.41 \pm 0.01$ & $12.15 \pm 0.03$ & $11.57 \pm 0.11$ & ... $\pm$ ... & 0.00 & -1.67 & D \\
2563 & 05:37:29.14 & -04:52:03.6 & $12.95 \pm 0.04$ & $12.32 \pm 0.03$ & $12.02 \pm 0.03$ & $11.45 \pm 0.01$ & $11.22 \pm 0.01$ & $10.95 \pm 0.01$ & $10.41 \pm 0.01$ & $7.53 \pm 0.05$ & 0.00 & -1.64 & D \\
2564 & 05:35:28.46 & -04:51:54.8 & $13.65 \pm 0.03$ & $12.97 \pm 0.03$ & $12.56 \pm 0.03$ & $12.05 \pm 0.01$ & $11.80 \pm 0.01$ & $11.48 \pm 0.02$ & $10.78 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.37 & D \\
2565 & 05:35:21.31 & -04:51:49.8 & $13.83 \pm 0.03$ & $12.89 \pm 0.03$ & $12.44 \pm 0.02$ & $11.77 \pm 0.01$ & $11.43 \pm 0.01$ & $11.04 \pm 0.03$ & $10.01 \pm 0.04$ & ... $\pm$ ... & 0.20 & -0.82 & D \\
2566 & 05:34:29.77 & -04:51:47.7 & $13.24 \pm 0.02$ & $11.78 \pm 0.03$ & $10.91 \pm 0.02$ & $9.45 \pm 0.01$ & $9.05 \pm 0.01$ & $8.53 \pm 0.01$ & $7.82 \pm 0.01$ & $4.74 \pm 0.02$ & 0.56 & -0.94 & D \\
2567 & 05:35:13.33 & -04:51:44.8 & $8.09 \pm 0.03$ & $7.74 \pm 0.03$ & $7.58 \pm 0.03$ & $7.47 \pm 0.01$ & $7.42 \pm 0.01$ & $7.37 \pm 0.01$ & $7.32 \pm 0.01$ & $4.61 \pm 0.03$ & 0.00 & -2.66 & D \\
2568 & 05:35:17.66 & -04:51:43.5 & $14.91 \pm 0.04$ & $13.64 \pm 0.04$ & $13.05 \pm 0.03$ & $12.23 \pm 0.01$ & $11.96 \pm 0.01$ & $11.70 \pm 0.04$ & $11.36 \pm 0.13$ & $5.64 \pm 0.04$ & 0.51 & -1.84 & D \\
2569 & 05:34:43.51 & -04:51:36.5 & $12.82 \pm 0.02$ & $12.06 \pm 0.03$ & $11.78 \pm 0.02$ & $11.64 \pm 0.01$ & $11.59 \pm 0.01$ & $11.27 \pm 0.04$ & $10.73 \pm 0.12$ & $6.33 \pm 0.04$ & 0.10 & -1.76 & D \\
2570 & 05:34:04.69 & -04:51:31.0 & $14.83 \pm 0.04$ & $14.17 \pm 0.05$ & $13.85 \pm 0.04$ & $13.38 \pm 0.01$ & $13.15 \pm 0.01$ & $12.92 \pm 0.05$ & $12.39 \pm 0.07$ & ... $\pm$ ... & 0.00 & -1.71 & D \\
2571 & 05:34:11.38 & -04:51:22.6 & $12.35 \pm 0.02$ & $11.50 \pm 0.03$ & $11.08 \pm 0.02$ & $10.65 \pm 0.01$ & $10.41 \pm 0.01$ & $10.30 \pm 0.01$ & $9.77 \pm 0.01$ & $6.67 \pm 0.03$ & 0.11 & -1.86 & D \\
2572 & 05:35:25.52 & -04:51:20.5 & $12.29 \pm 0.02$ & $11.28 \pm 0.03$ & $10.69 \pm 0.02$ & $9.98 \pm 0.01$ & $9.45 \pm 0.01$ & $9.22 \pm 0.01$ & $8.17 \pm 0.01$ & $4.28 \pm 0.03$ & 0.19 & -0.83 & D \\
2573 & 05:36:50.38 & -04:51:15.3 & $14.58 \pm 0.04$ & $13.95 \pm 0.04$ & $13.57 \pm 0.03$ & $12.98 \pm 0.01$ & $12.63 \pm 0.01$ & $12.24 \pm 0.03$ & $11.24 \pm 0.03$ & $8.43 \pm 0.09$ & 0.00 & -0.86 & D \\
2574 & 05:35:33.33 & -04:51:11.0 & $12.70 \pm 0.02$ & $11.83 \pm 0.03$ & $11.43 \pm 0.02$ & $10.96 \pm 0.01$ & $10.66 \pm 0.01$ & $10.41 \pm 0.01$ & $9.90 \pm 0.02$ & ... $\pm$ ... & 0.14 & -1.63 & D \\
2575 & 05:35:57.02 & -04:51:08.3 & $14.61 \pm 0.03$ & $14.06 \pm 0.04$ & $13.69 \pm 0.02$ & $13.25 \pm 0.01$ & $13.02 \pm 0.01$ & $12.74 \pm 0.03$ & $12.02 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.44 & D \\
2576 & 05:35:33.02 & -04:51:01.1 & $14.11 \pm 0.03$ & $13.23 \pm 0.04$ & $12.74 \pm 0.02$ & $12.10 \pm 0.01$ & $11.79 \pm 0.01$ & $11.47 \pm 0.02$ & $10.84 \pm 0.04$ & ... $\pm$ ... & 0.10 & -1.39 & D \\
2577 & 05:35:15.77 & -04:50:54.2 & $13.57 \pm 0.03$ & $12.75 \pm 0.03$ & $12.41 \pm 0.02$ & $11.83 \pm 0.01$ & $11.45 \pm 0.01$ & $10.98 \pm 0.01$ & $10.10 \pm 0.03$ & ... $\pm$ ... & 0.12 & -0.84 & D \\
2578 & 05:35:03.71 & -04:50:52.9 & $11.47 \pm 0.02$ & $10.37 \pm 0.03$ & $9.60 \pm 0.02$ & $8.92 \pm 0.01$ & $8.38 \pm 0.01$ & $8.09 \pm 0.01$ & $7.22 \pm 0.02$ & $3.83 \pm 0.02$ & 0.17 & -0.95 & D \\
2579 & 05:34:58.27 & -04:50:51.7 & $13.30 \pm 0.02$ & $12.38 \pm 0.03$ & $11.92 \pm 0.02$ & $11.23 \pm 0.01$ & $10.89 \pm 0.01$ & $10.38 \pm 0.03$ & $9.61 \pm 0.09$ & ... $\pm$ ... & 0.16 & -0.94 & D \\
2580 & 05:34:48.45 & -04:50:51.1 & $13.42 \pm 0.02$ & $12.70 \pm 0.03$ & $12.38 \pm 0.02$ & $11.81 \pm 0.01$ & $11.36 \pm 0.01$ & $10.98 \pm 0.02$ & $10.11 \pm 0.05$ & $6.68 \pm 0.05$ & 0.02 & -0.91 & D \\
2581 & 05:34:04.70 & -04:50:49.6 & $13.92 \pm 0.03$ & $13.28 \pm 0.03$ & $12.99 \pm 0.03$ & $12.58 \pm 0.01$ & $12.34 \pm 0.01$ & $12.12 \pm 0.02$ & $11.25 \pm 0.03$ & $7.82 \pm 0.07$ & 0.00 & -1.34 & D \\
2582 & 05:34:39.98 & -04:50:47.7 & $14.05 \pm 0.02$ & $13.07 \pm 0.03$ & $12.64 \pm 0.02$ & $12.07 \pm 0.01$ & $11.81 \pm 0.01$ & $11.54 \pm 0.03$ & $10.79 \pm 0.07$ & ... $\pm$ ... & 0.27 & -1.39 & D \\
2583 & 05:35:21.49 & -04:50:45.1 & $9.86 \pm 0.02$ & $9.18 \pm 0.03$ & $8.94 \pm 0.02$ & $8.30 \pm 0.01$ & $8.08 \pm 0.01$ & $7.80 \pm 0.01$ & $7.08 \pm 0.01$ & $2.97 \pm 0.02$ & 0.03 & -1.43 & D \\
2584 & 05:34:10.46 & -04:50:34.8 & $10.99 \pm 0.02$ & $10.28 \pm 0.03$ & $9.95 \pm 0.02$ & $9.05 \pm 0.01$ & $8.73 \pm 0.01$ & $8.44 \pm 0.01$ & $8.14 \pm 0.01$ & $5.95 \pm 0.02$ & 0.00 & -1.78 & D \\
2585 & 05:34:21.27 & -04:50:32.6 & $13.85 \pm 0.03$ & $13.06 \pm 0.03$ & $12.72 \pm 0.02$ & $12.37 \pm 0.01$ & $12.13 \pm 0.01$ & $11.73 \pm 0.02$ & $10.68 \pm 0.02$ & $5.91 \pm 0.02$ & 0.09 & -0.89 & D \\
2586 & 05:34:10.47 & -04:50:27.2 & $13.51 \pm 0.03$ & $12.81 \pm 0.04$ & $12.47 \pm 0.03$ & $12.03 \pm 0.01$ & $11.85 \pm 0.01$ & $11.57 \pm 0.02$ & $10.82 \pm 0.02$ & $7.14 \pm 0.04$ & 0.00 & -1.45 & D \\
2587 & 05:34:12.61 & -04:50:24.7 & $10.50 \pm 0.02$ & $9.68 \pm 0.03$ & $9.28 \pm 0.02$ & $8.68 \pm 0.01$ & $8.42 \pm 0.01$ & $8.08 \pm 0.01$ & $7.55 \pm 0.01$ & $5.08 \pm 0.03$ & 0.09 & -1.53 & D \\
2588 & 05:35:48.07 & -04:50:20.5 & $13.21 \pm 0.02$ & $12.65 \pm 0.03$ & $12.30 \pm 0.02$ & $11.88 \pm 0.01$ & $11.69 \pm 0.01$ & $11.47 \pm 0.01$ & $10.94 \pm 0.02$ & $7.72 \pm 0.07$ & 0.00 & -1.76 & D \\
2589 & 05:35:23.82 & -04:50:16.3 & ... $\pm$ ... & ... $\pm$ ... & $10.44 \pm 0.06$ & $10.36 \pm 0.02$ & $10.09 \pm 0.01$ & $9.60 \pm 0.02$ & $8.34 \pm 0.03$ & ... $\pm$ ... & ... & -0.51 & D \\
2590 & 05:35:32.72 & -04:50:11.5 & $11.24 \pm 0.05$ & $10.22 \pm 0.05$ & $9.62 \pm 0.03$ & $8.73 \pm 0.01$ & $8.34 \pm 0.01$ & $7.96 \pm 0.01$ & $7.30 \pm 0.01$ & $4.80 \pm 0.04$ & 0.20 & -1.20 & D \\
2591 & 05:35:24.14 & -04:50:09.0 & ... $\pm$ ... & $12.10 \pm 0.05$ & $11.71 \pm 0.03$ & $10.96 \pm 0.01$ & $10.41 \pm 0.01$ & $9.59 \pm 0.01$ & $7.60 \pm 0.02$ & $2.57 \pm 0.03$ & 0.00 & 1.01 & D \\
2592 & 05:34:12.19 & -04:50:07.0 & $13.43 \pm 0.03$ & $12.37 \pm 0.03$ & $11.51 \pm 0.02$ & $11.89 \pm 0.01$ & $11.20 \pm 0.01$ & $10.63 \pm 0.01$ & $9.38 \pm 0.01$ & $5.94 \pm 0.02$ & 0.05 & -0.00 & D \\
2593 & 05:35:06.78 & -04:50:01.8 & $16.99 \pm 0.19$ & ... $\pm$ ... & $15.40 \pm 0.16$ & $14.53 \pm 0.02$ & $13.65 \pm 0.02$ & $12.60 \pm 0.05$ & $10.90 \pm 0.04$ & $6.82 \pm 0.05$ & ... & 1.34 & P \\
2594 & 05:34:47.64 & -04:50:01.0 & $12.74 \pm 0.03$ & $11.48 \pm 0.03$ & $10.95 \pm 0.02$ & $10.59 \pm 0.01$ & $10.47 \pm 0.01$ & $10.34 \pm 0.02$ & $9.34 \pm 0.03$ & $4.37 \pm 0.03$ & 0.55 & -1.44 & D \\
2595 & 05:36:09.28 & -04:50:00.8 & $12.80 \pm 0.02$ & $12.09 \pm 0.03$ & $11.80 \pm 0.02$ & $11.23 \pm 0.01$ & $10.94 \pm 0.01$ & $10.69 \pm 0.01$ & $9.97 \pm 0.01$ & $7.37 \pm 0.05$ & 0.03 & -1.41 & D \\
2596 & 05:36:02.64 & -04:50:00.1 & $14.49 \pm 0.03$ & $13.91 \pm 0.04$ & $13.57 \pm 0.03$ & $13.02 \pm 0.01$ & $12.67 \pm 0.01$ & $12.41 \pm 0.03$ & $11.69 \pm 0.10$ & ... $\pm$ ... & 0.00 & -1.34 & D \\
2597 & 05:34:48.53 & -04:49:56.7 & $13.97 \pm 0.03$ & $12.07 \pm 0.03$ & $11.16 \pm 0.02$ & $10.13 \pm 0.01$ & $9.57 \pm 0.01$ & $9.51 \pm 0.02$ & $8.66 \pm 0.03$ & $5.34 \pm 0.03$ & 1.09 & -1.27 & D \\
2598 & 05:34:30.05 & -04:49:50.3 & $12.01 \pm 0.02$ & $11.27 \pm 0.03$ & $10.96 \pm 0.02$ & $10.51 \pm 0.01$ & $10.33 \pm 0.01$ & $10.28 \pm 0.01$ & $10.02 \pm 0.02$ & $6.83 \pm 0.05$ & 0.06 & -2.31 & D \\
2599 & 05:35:20.65 & -04:49:49.6 & $14.37 \pm 0.02$ & $13.75 \pm 0.04$ & $13.35 \pm 0.03$ & $12.76 \pm 0.01$ & $12.36 \pm 0.01$ & $11.98 \pm 0.04$ & $11.23 \pm 0.07$ & ... $\pm$ ... & 0.00 & -1.09 & D \\
2600 & 05:34:55.11 & -04:49:41.3 & $13.53 \pm 0.02$ & $12.54 \pm 0.03$ & $11.88 \pm 0.02$ & $11.07 \pm 0.01$ & $10.63 \pm 0.01$ & $10.65 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.11 & ... & D \\
2601 & 05:35:25.70 & -04:49:31.1 & $12.93 \pm 0.02$ & $12.24 \pm 0.03$ & $11.95 \pm 0.02$ & $11.11 \pm 0.01$ & $10.68 \pm 0.01$ & $10.25 \pm 0.01$ & $9.37 \pm 0.01$ & ... $\pm$ ... & 0.00 & -0.85 & D \\
2602 & 05:35:11.78 & -04:49:30.1 & $13.48 \pm 0.03$ & $12.67 \pm 0.03$ & $12.12 \pm 0.02$ & $11.01 \pm 0.01$ & $10.54 \pm 0.01$ & $10.02 \pm 0.01$ & $9.35 \pm 0.01$ & $5.68 \pm 0.04$ & 0.00 & -0.92 & D \\
2603 & 05:37:17.62 & -04:49:29.4 & $16.11 \pm 0.10$ & $15.45 \pm 0.12$ & $14.97 \pm 0.15$ & $14.54 \pm 0.01$ & $14.24 \pm 0.02$ & $13.85 \pm 0.09$ & $13.28 \pm 0.10$ & ... $\pm$ ... & 0.00 & -1.37 & D \\
2604 & 05:34:16.33 & -04:49:26.9 & $13.05 \pm 0.03$ & $12.35 \pm 0.03$ & $12.09 \pm 0.02$ & $11.71 \pm 0.01$ & $11.56 \pm 0.01$ & $11.39 \pm 0.01$ & $11.01 \pm 0.04$ & $8.30 \pm 0.08$ & 0.03 & -2.03 & D \\
2605 & 05:35:26.33 & -04:49:26.3 & $13.22 \pm 0.02$ & $12.55 \pm 0.03$ & $12.28 \pm 0.02$ & $11.75 \pm 0.01$ & $11.37 \pm 0.01$ & $10.90 \pm 0.01$ & $10.08 \pm 0.02$ & ... $\pm$ ... & 0.00 & -0.92 & D \\
2606 & 05:35:03.25 & -04:49:20.7 & $9.96 \pm 0.02$ & $9.08 \pm 0.03$ & $8.51 \pm 0.02$ & $7.68 \pm 0.01$ & $7.25 \pm 0.01$ & $7.05 \pm 0.01$ & $6.55 \pm 0.01$ & $3.97 \pm 0.01$ & 0.04 & -1.59 & D \\
2607 & 05:33:01.75 & -04:49:18.5 & $13.37 \pm 0.02$ & $12.38 \pm 0.02$ & $11.52 \pm 0.02$ & $10.50 \pm 0.01$ & $9.77 \pm 0.01$ & $9.35 \pm 0.01$ & $8.37 \pm 0.01$ & $5.30 \pm 0.01$ & 0.00 & -0.46 & D \\
2608 & 05:35:52.08 & -04:49:15.1 & $13.72 \pm 0.03$ & $13.03 \pm 0.03$ & $12.61 \pm 0.02$ & $11.87 \pm 0.01$ & $11.52 \pm 0.01$ & $11.21 \pm 0.01$ & $10.60 \pm 0.01$ & $8.21 \pm 0.11$ & 0.00 & -1.38 & D \\
2609 & 05:34:36.97 & -04:49:10.9 & $14.48 \pm 0.03$ & $13.41 \pm 0.04$ & $12.89 \pm 0.02$ & $11.94 \pm 0.01$ & $11.65 \pm 0.01$ & $11.40 \pm 0.02$ & $10.89 \pm 0.04$ & $7.68 \pm 0.07$ & 0.33 & -1.64 & D \\
2610 & 05:35:34.40 & -04:49:03.1 & $15.30 \pm 0.05$ & $14.72 \pm 0.06$ & $14.35 \pm 0.06$ & $13.91 \pm 0.02$ & $13.60 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2611 & 05:34:37.71 & -04:48:57.5 & $13.21 \pm 0.03$ & $12.22 \pm 0.03$ & $11.91 \pm 0.02$ & $11.74 \pm 0.01$ & $11.69 \pm 0.01$ & $11.60 \pm 0.02$ & $11.35 \pm 0.05$ & $6.59 \pm 0.04$ & 0.35 & -2.39 & D \\
2612 & 05:35:34.64 & -04:48:57.4 & $15.58 \pm 0.06$ & $13.91 \pm 0.04$ & $12.58 \pm 0.03$ & $10.73 \pm 0.01$ & $10.12 \pm 0.01$ & $9.31 \pm 0.01$ & $8.36 \pm 0.01$ & $5.43 \pm 0.05$ & 0.49 & -0.07 & D \\
2613 & 05:34:46.09 & -04:48:45.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.57 \pm 0.02$ & $13.63 \pm 0.01$ & $12.72 \pm 0.08$ & $11.70 \pm 0.09$ & ... $\pm$ ... & ... & 0.46 & D \\
2614 & 05:35:05.85 & -04:48:42.9 & $12.21 \pm 0.02$ & $11.16 \pm 0.03$ & $10.57 \pm 0.02$ & $9.88 \pm 0.01$ & $9.52 \pm 0.01$ & $9.33 \pm 0.01$ & $8.58 \pm 0.01$ & $5.85 \pm 0.03$ & 0.24 & -1.40 & D \\
2615 & 05:34:50.56 & -04:48:37.0 & $14.82 \pm 0.03$ & $13.55 \pm 0.04$ & $12.64 \pm 0.02$ & $11.52 \pm 0.01$ & $10.95 \pm 0.01$ & $10.57 \pm 0.02$ & $9.79 \pm 0.05$ & $6.93 \pm 0.05$ & 0.29 & -0.89 & D \\
2616 & 05:35:00.54 & -04:48:35.6 & $14.31 \pm 0.03$ & $13.22 \pm 0.04$ & $12.37 \pm 0.02$ & $11.23 \pm 0.01$ & $10.64 \pm 0.01$ & $10.15 \pm 0.01$ & $9.30 \pm 0.03$ & $6.44 \pm 0.04$ & 0.09 & -0.64 & D \\
2617 & 05:35:02.95 & -04:48:32.9 & $13.21 \pm 0.02$ & $12.51 \pm 0.03$ & $12.19 \pm 0.03$ & $11.78 \pm 0.01$ & $11.58 \pm 0.01$ & $11.15 \pm 0.02$ & $10.02 \pm 0.03$ & $6.79 \pm 0.04$ & 0.01 & -0.81 & D \\
2618 & 05:35:22.79 & -04:48:29.6 & $11.86 \pm 0.02$ & $11.05 \pm 0.03$ & $10.74 \pm 0.02$ & $10.12 \pm 0.01$ & $9.91 \pm 0.01$ & $9.56 \pm 0.01$ & $9.04 \pm 0.01$ & ... $\pm$ ... & 0.15 & -1.57 & D \\
2619 & 05:34:34.15 & -04:48:28.0 & $12.68 \pm 0.02$ & $11.94 \pm 0.03$ & $11.71 \pm 0.02$ & $11.40 \pm 0.01$ & $11.23 \pm 0.01$ & $10.99 \pm 0.02$ & $10.17 \pm 0.06$ & $6.59 \pm 0.04$ & 0.11 & -1.43 & D \\
2620 & 05:34:55.13 & -04:48:27.4 & $11.13 \pm 0.02$ & $10.41 \pm 0.03$ & $10.17 \pm 0.02$ & $10.08 \pm 0.01$ & $10.07 \pm 0.01$ & $9.99 \pm 0.02$ & $9.95 \pm 0.09$ & $4.56 \pm 0.02$ & 0.07 & -2.67 & D \\
2621 & 05:35:23.16 & -04:48:27.1 & $16.15 \pm 0.16$ & $15.16 \pm 0.12$ & $14.50 \pm 0.10$ & $13.28 \pm 0.01$ & $12.78 \pm 0.01$ & $12.31 \pm 0.03$ & $10.86 \pm 0.05$ & ... $\pm$ ... & 0.11 & -0.10 & D \\
2622 & 05:33:51.35 & -04:48:22.2 & $12.48 \pm 0.02$ & $11.61 \pm 0.03$ & $11.27 \pm 0.02$ & $10.70 \pm 0.01$ & $10.46 \pm 0.01$ & $10.03 \pm 0.01$ & $9.61 \pm 0.01$ & $7.44 \pm 0.06$ & 0.19 & -1.55 & D \\
2623 & 05:35:12.51 & -04:48:21.2 & $14.87 \pm 0.04$ & $14.08 \pm 0.04$ & $13.65 \pm 0.04$ & $12.96 \pm 0.01$ & $12.66 \pm 0.01$ & $12.29 \pm 0.03$ & $11.55 \pm 0.05$ & ... $\pm$ ... & 0.03 & -1.21 & D \\
2624 & 05:34:43.56 & -04:48:21.0 & $14.96 \pm 0.04$ & $14.44 \pm 0.07$ & $14.02 \pm 0.05$ & $13.60 \pm 0.01$ & $13.29 \pm 0.01$ & $12.91 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2625 & 05:34:50.75 & -04:48:20.2 & $15.35 \pm 0.05$ & $14.47 \pm 0.05$ & $13.94 \pm 0.04$ & $13.11 \pm 0.01$ & $12.47 \pm 0.01$ & $11.78 \pm 0.05$ & $10.64 \pm 0.10$ & ... $\pm$ ... & 0.06 & -0.00 & D \\
2626 & 05:35:00.94 & -04:48:18.7 & $12.38 \pm 0.02$ & $11.58 \pm 0.03$ & $11.26 \pm 0.02$ & $10.79 \pm 0.01$ & $10.50 \pm 0.01$ & $10.14 \pm 0.01$ & $9.33 \pm 0.02$ & $6.77 \pm 0.04$ & 0.12 & -1.16 & D \\
2627 & 05:35:19.74 & -04:48:18.0 & $14.05 \pm 0.03$ & $12.98 \pm 0.03$ & $12.38 \pm 0.02$ & $11.69 \pm 0.01$ & $11.31 \pm 0.01$ & $11.03 \pm 0.01$ & $10.55 \pm 0.02$ & ... $\pm$ ... & 0.27 & -1.55 & D \\
2628 & 05:35:23.72 & -04:48:16.7 & $13.08 \pm 0.02$ & $12.35 \pm 0.03$ & $12.02 \pm 0.02$ & $11.54 \pm 0.01$ & $11.10 \pm 0.01$ & $10.56 \pm 0.01$ & $9.32 \pm 0.01$ & $6.22 \pm 0.05$ & 0.02 & -0.29 & D \\
2629 & 05:35:28.69 & -04:48:16.1 & $15.79 \pm 0.06$ & $14.42 \pm 0.05$ & $12.88 \pm 0.02$ & $9.39 \pm 0.01$ & $8.64 \pm 0.01$ & $7.90 \pm 0.01$ & $7.19 \pm 0.01$ & $4.14 \pm 0.02$ & 0.00 & -0.30 & D \\
2630 & 05:35:32.54 & -04:48:08.4 & $14.71 \pm 0.04$ & $14.05 \pm 0.04$ & $13.69 \pm 0.03$ & $13.06 \pm 0.01$ & $12.70 \pm 0.01$ & $12.40 \pm 0.03$ & $11.74 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.33 & D \\
2631 & 05:34:56.83 & -04:48:06.9 & $14.44 \pm 0.03$ & $13.78 \pm 0.04$ & $13.52 \pm 0.04$ & $13.10 \pm 0.01$ & $12.88 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2632 & 05:35:44.14 & -04:48:04.7 & $12.06 \pm 0.02$ & $11.20 \pm 0.03$ & $10.72 \pm 0.02$ & $10.03 \pm 0.01$ & $9.70 \pm 0.01$ & $9.57 \pm 0.01$ & $9.17 \pm 0.01$ & $5.41 \pm 0.02$ & 0.07 & -1.89 & D \\
2633 & 05:34:17.05 & -04:48:03.7 & $13.60 \pm 0.02$ & $12.11 \pm 0.03$ & $11.25 \pm 0.02$ & $10.12 \pm 0.01$ & $9.50 \pm 0.01$ & $9.34 \pm 0.01$ & $8.87 \pm 0.01$ & $6.42 \pm 0.03$ & 0.59 & -1.49 & D \\
2634 & 05:35:03.75 & -04:47:51.8 & $14.24 \pm 0.03$ & $13.47 \pm 0.03$ & $13.21 \pm 0.03$ & $12.71 \pm 0.01$ & $12.43 \pm 0.01$ & $12.10 \pm 0.03$ & $11.18 \pm 0.04$ & ... $\pm$ ... & 0.13 & -1.08 & D \\
2635 & 05:34:48.62 & -04:47:50.1 & $13.07 \pm 0.02$ & $12.31 \pm 0.03$ & $11.94 \pm 0.02$ & $11.47 \pm 0.01$ & $10.95 \pm 0.01$ & $10.83 \pm 0.02$ & $10.03 \pm 0.03$ & $6.75 \pm 0.05$ & 0.03 & -1.28 & D \\
2636 & 05:33:55.80 & -04:47:49.4 & $13.13 \pm 0.02$ & $11.99 \pm 0.03$ & $11.10 \pm 0.02$ & $9.59 \pm 0.01$ & $9.09 \pm 0.01$ & $8.60 \pm 0.01$ & $7.70 \pm 0.01$ & $4.82 \pm 0.03$ & 0.12 & -0.67 & D \\
2637 & 05:35:35.21 & -04:47:39.4 & $12.35 \pm 0.02$ & $11.53 \pm 0.03$ & $11.26 \pm 0.02$ & $10.80 \pm 0.01$ & $10.57 \pm 0.01$ & $10.10 \pm 0.01$ & $8.82 \pm 0.01$ & $4.61 \pm 0.03$ & 0.17 & -0.54 & D \\
2638 & 05:35:28.63 & -04:47:26.0 & $12.53 \pm 0.02$ & $11.68 \pm 0.03$ & $11.20 \pm 0.02$ & $10.63 \pm 0.01$ & $10.31 \pm 0.01$ & $9.77 \pm 0.01$ & $8.92 \pm 0.02$ & $5.98 \pm 0.02$ & 0.06 & -0.84 & D \\
2639 & 05:35:54.05 & -04:47:19.3 & $12.39 \pm 0.02$ & $11.57 \pm 0.03$ & $11.04 \pm 0.02$ & $10.14 \pm 0.01$ & $9.61 \pm 0.01$ & $9.34 \pm 0.01$ & $8.67 \pm 0.01$ & $5.73 \pm 0.04$ & 0.00 & -1.21 & D \\
2640 & 05:36:29.88 & -04:47:15.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.34 \pm 0.01$ & $13.34 \pm 0.01$ & $12.40 \pm 0.03$ & $11.37 \pm 0.03$ & $8.19 \pm 0.08$ & ... & 0.57 & FP \\
2641 & 05:34:46.26 & -04:47:14.5 & $13.88 \pm 0.03$ & $12.73 \pm 0.03$ & $12.28 \pm 0.03$ & $12.00 \pm 0.01$ & $11.92 \pm 0.01$ & $11.53 \pm 0.06$ & ... $\pm$ ... & $5.94 \pm 0.03$ & 0.47 & ... & D \\
2642 & 05:33:43.18 & -04:47:14.1 & $13.32 \pm 0.03$ & $12.52 \pm 0.04$ & $12.13 \pm 0.03$ & $11.28 \pm 0.01$ & $10.89 \pm 0.01$ & $10.59 \pm 0.01$ & $10.13 \pm 0.01$ & $8.21 \pm 0.09$ & 0.08 & -1.54 & D \\
2643 & 05:35:04.80 & -04:47:09.1 & $14.01 \pm 0.03$ & $13.40 \pm 0.04$ & $13.05 \pm 0.03$ & $12.54 \pm 0.01$ & $12.25 \pm 0.01$ & $11.97 \pm 0.03$ & $11.29 \pm 0.05$ & $7.82 \pm 0.08$ & 0.00 & -1.42 & D \\
2644 & 05:35:43.02 & -04:47:00.2 & $13.19 \pm 0.03$ & $12.44 \pm 0.04$ & $12.18 \pm 0.02$ & $11.84 \pm 0.01$ & $11.65 \pm 0.01$ & $11.32 \pm 0.01$ & $10.71 \pm 0.02$ & $8.37 \pm 0.09$ & 0.10 & -1.51 & D \\
2645 & 05:34:44.71 & -04:46:57.3 & $16.62 \pm 0.12$ & $14.66 \pm 0.05$ & $13.36 \pm 0.02$ & $11.96 \pm 0.01$ & $11.51 \pm 0.01$ & $11.14 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.87 & ... & D \\
2646 & 05:35:32.22 & -04:46:57.1 & $11.78 \pm 0.02$ & $10.74 \pm 0.03$ & $10.17 \pm 0.02$ & $9.37 \pm 0.01$ & $8.97 \pm 0.01$ & $8.53 \pm 0.01$ & $7.63 \pm 0.01$ & $4.71 \pm 0.02$ & 0.24 & -0.85 & D \\
2647 & 05:35:34.51 & -04:46:54.5 & $12.50 \pm 0.02$ & $11.54 \pm 0.03$ & $11.01 \pm 0.02$ & $10.68 \pm 0.01$ & $10.25 \pm 0.01$ & $9.67 \pm 0.01$ & $8.65 \pm 0.01$ & $5.96 \pm 0.05$ & 0.16 & -0.49 & D \\
2648 & 05:35:08.69 & -04:46:52.1 & $12.69 \pm 0.02$ & $11.07 \pm 0.03$ & $9.91 \pm 0.02$ & $8.62 \pm 0.01$ & $8.29 \pm 0.01$ & $7.70 \pm 0.01$ & $7.05 \pm 0.01$ & $4.34 \pm 0.02$ & 0.54 & -0.98 & D \\
2649 & 05:35:32.28 & -04:46:48.5 & $16.09 \pm 0.12$ & $14.58 \pm 0.08$ & $13.57 \pm 0.06$ & $11.67 \pm 0.01$ & $10.86 \pm 0.01$ & $10.15 \pm 0.01$ & $9.32 \pm 0.02$ & $5.44 \pm 0.04$ & 0.52 & -0.16 & P \\
2650 & 05:35:00.48 & -04:46:44.9 & $14.20 \pm 0.03$ & $13.53 \pm 0.04$ & $13.14 \pm 0.03$ & $12.64 \pm 0.01$ & $12.43 \pm 0.01$ & $12.27 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2651 & 05:35:22.83 & -04:46:41.1 & $12.99 \pm 0.02$ & $12.17 \pm 0.03$ & $11.80 \pm 0.02$ & $11.23 \pm 0.01$ & $10.95 \pm 0.01$ & $10.62 \pm 0.01$ & $10.00 \pm 0.02$ & $6.74 \pm 0.04$ & 0.12 & -1.42 & D \\
2652 & 05:35:49.86 & -04:46:32.2 & $12.49 \pm 0.02$ & $11.83 \pm 0.03$ & $11.46 \pm 0.02$ & $11.05 \pm 0.01$ & $10.78 \pm 0.01$ & $10.38 \pm 0.01$ & $9.65 \pm 0.02$ & $6.71 \pm 0.03$ & 0.00 & -1.21 & D \\
2653 & 05:35:33.67 & -04:46:23.8 & $12.08 \pm 0.02$ & $11.19 \pm 0.03$ & $10.84 \pm 0.02$ & $10.45 \pm 0.01$ & $10.32 \pm 0.01$ & $10.18 \pm 0.01$ & $9.62 \pm 0.01$ & $5.19 \pm 0.03$ & 0.21 & -1.90 & D \\
2654 & 05:35:04.70 & -04:46:21.9 & $15.35 \pm 0.05$ & $14.27 \pm 0.04$ & $13.38 \pm 0.03$ & $12.90 \pm 0.01$ & $12.45 \pm 0.01$ & $11.95 \pm 0.03$ & $11.37 \pm 0.05$ & $7.71 \pm 0.08$ & 0.05 & -1.06 & D \\
2655 & 05:34:54.32 & -04:46:12.1 & $15.49 \pm 0.05$ & $14.65 \pm 0.06$ & $14.14 \pm 0.05$ & $13.54 \pm 0.01$ & $13.33 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.04 & ... & D \\
2656 & 05:34:56.80 & -04:46:04.7 & $12.38 \pm 0.03$ & $11.46 \pm 0.03$ & $10.96 \pm 0.02$ & $10.04 \pm 0.01$ & $9.72 \pm 0.01$ & $9.43 \pm 0.01$ & $9.05 \pm 0.02$ & $6.52 \pm 0.03$ & 0.14 & -1.70 & D \\
2657 & 05:35:07.54 & -04:45:55.0 & $13.63 \pm 0.05$ & $13.16 \pm 0.07$ & $12.68 \pm 0.05$ & $12.04 \pm 0.01$ & $11.73 \pm 0.01$ & $11.47 \pm 0.02$ & $10.87 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.51 & D \\
2658 & 05:35:40.01 & -04:45:54.9 & $11.47 \pm 0.02$ & $10.77 \pm 0.03$ & $10.42 \pm 0.02$ & $10.03 \pm 0.01$ & $9.78 \pm 0.01$ & $9.44 \pm 0.01$ & $8.58 \pm 0.01$ & $5.99 \pm 0.02$ & 0.00 & -1.18 & D \\
2659 & 05:35:16.73 & -04:45:44.1 & $11.35 \pm 0.02$ & $10.38 \pm 0.03$ & $9.72 \pm 0.02$ & $8.30 \pm 0.01$ & $7.96 \pm 0.01$ & $7.53 \pm 0.01$ & $6.79 \pm 0.01$ & $4.52 \pm 0.01$ & 0.09 & -1.10 & D \\
2660 & 05:34:53.99 & -04:45:37.2 & ... $\pm$ ... & ... $\pm$ ... & $15.21 \pm 0.11$ & $13.05 \pm 0.02$ & $12.54 \pm 0.01$ & $11.95 \pm 0.06$ & $11.00 \pm 0.09$ & $7.63 \pm 0.07$ & ... & -0.48 & D \\
2661 & 05:35:28.78 & -04:45:29.3 & $15.78 \pm 0.06$ & $13.94 \pm 0.04$ & $12.75 \pm 0.03$ & $11.16 \pm 0.01$ & $10.87 \pm 0.01$ & $10.05 \pm 0.01$ & $9.45 \pm 0.01$ & $6.39 \pm 0.04$ & 0.80 & -0.76 & D \\
2662 & 05:35:22.92 & -04:45:18.3 & $14.01 \pm 0.03$ & $13.31 \pm 0.04$ & $12.77 \pm 0.03$ & $12.35 \pm 0.01$ & $12.32 \pm 0.01$ & $11.99 \pm 0.02$ & $10.95 \pm 0.03$ & $7.12 \pm 0.05$ & 0.00 & -1.19 & D \\
2663 & 05:36:12.43 & -04:45:15.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.38 \pm 0.06$ & $14.66 \pm 0.04$ & $12.60 \pm 0.07$ & $10.93 \pm 0.08$ & $7.63 \pm 0.06$ & ... & 2.53 & FP \\
2664 & 05:34:29.57 & -04:45:02.7 & $12.75 \pm 0.02$ & $11.82 \pm 0.03$ & $11.22 \pm 0.02$ & $10.37 \pm 0.01$ & $9.85 \pm 0.01$ & $9.57 \pm 0.01$ & $8.55 \pm 0.01$ & $5.67 \pm 0.03$ & 0.07 & -0.82 & D \\
2665 & 05:35:13.73 & -04:45:02.6 & $16.14 \pm 0.08$ & $15.44 \pm 0.10$ & $14.87 \pm 0.10$ & $14.36 \pm 0.02$ & $13.94 \pm 0.02$ & $13.35 \pm 0.14$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2666 & 05:35:18.70 & -04:44:56.4 & $14.20 \pm 0.03$ & $13.52 \pm 0.04$ & $13.14 \pm 0.03$ & $12.46 \pm 0.01$ & $11.97 \pm 0.01$ & $11.45 \pm 0.02$ & $10.58 \pm 0.02$ & ... $\pm$ ... & 0.00 & -0.67 & D \\
2667 & 05:36:19.76 & -04:44:54.5 & $11.66 \pm 0.02$ & $10.94 \pm 0.03$ & $10.68 \pm 0.02$ & $10.03 \pm 0.01$ & $9.73 \pm 0.01$ & $9.44 \pm 0.01$ & $9.01 \pm 0.01$ & $6.77 \pm 0.03$ & 0.06 & -1.66 & D \\
2668 & 05:34:02.02 & -04:44:53.5 & $13.06 \pm 0.03$ & $12.41 \pm 0.04$ & $12.08 \pm 0.03$ & $11.68 \pm 0.01$ & $11.42 \pm 0.01$ & $11.14 \pm 0.01$ & $10.47 \pm 0.01$ & $8.38 \pm 0.11$ & 0.00 & -1.46 & D \\
2669 & 05:35:17.87 & -04:44:52.5 & $11.61 \pm 0.02$ & $10.73 \pm 0.03$ & $10.16 \pm 0.02$ & $9.55 \pm 0.01$ & $9.12 \pm 0.01$ & $8.97 \pm 0.01$ & $8.14 \pm 0.01$ & $5.08 \pm 0.02$ & 0.05 & -1.29 & D \\
2670 & 05:35:09.65 & -04:44:49.4 & $14.98 \pm 0.05$ & $14.09 \pm 0.05$ & $13.75 \pm 0.05$ & $13.27 \pm 0.02$ & $12.92 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.22 & ... & D \\
2671 & 05:37:04.34 & -04:44:46.2 & $16.31 \pm 0.13$ & $15.39 \pm 0.11$ & $14.94 \pm 0.14$ & $14.28 \pm 0.01$ & $13.99 \pm 0.02$ & $13.47 \pm 0.09$ & $12.93 \pm 0.13$ & ... $\pm$ ... & 0.17 & -1.23 & D \\
2672 & 05:35:18.90 & -04:44:27.6 & $13.04 \pm 0.02$ & $12.30 \pm 0.03$ & $11.99 \pm 0.02$ & $11.67 \pm 0.01$ & $11.55 \pm 0.01$ & $11.33 \pm 0.03$ & $10.73 \pm 0.06$ & $7.42 \pm 0.06$ & 0.05 & -1.76 & D \\
2673 & 05:35:35.31 & -04:44:20.1 & $14.05 \pm 0.02$ & $13.47 \pm 0.03$ & $13.11 \pm 0.02$ & $12.65 \pm 0.01$ & $12.37 \pm 0.01$ & $12.18 \pm 0.03$ & $11.62 \pm 0.07$ & ... $\pm$ ... & 0.00 & -1.67 & D \\
2674 & 05:33:34.30 & -04:44:18.0 & $11.43 \pm 0.02$ & $10.76 \pm 0.02$ & $10.52 \pm 0.02$ & $10.15 \pm 0.01$ & $9.98 \pm 0.01$ & $9.71 \pm 0.01$ & $9.21 \pm 0.01$ & $7.21 \pm 0.04$ & 0.02 & -1.74 & D \\
2675 & 05:35:03.08 & -04:44:16.7 & $14.16 \pm 0.03$ & $13.47 \pm 0.04$ & $13.10 \pm 0.02$ & $12.38 \pm 0.01$ & $12.03 \pm 0.01$ & $11.65 \pm 0.03$ & $10.97 \pm 0.06$ & ... $\pm$ ... & 0.00 & -1.21 & D \\
2676 & 05:35:44.53 & -04:44:15.9 & $12.36 \pm 0.02$ & $11.63 \pm 0.03$ & $11.45 \pm 0.02$ & $11.29 \pm 0.01$ & $11.25 \pm 0.01$ & $11.14 \pm 0.02$ & $10.52 \pm 0.04$ & $6.45 \pm 0.04$ & 0.12 & -1.96 & D \\
2677 & 05:35:00.15 & -04:44:10.6 & $14.03 \pm 0.02$ & $13.05 \pm 0.03$ & $12.58 \pm 0.02$ & $11.91 \pm 0.01$ & $11.53 \pm 0.01$ & $11.16 \pm 0.02$ & $10.43 \pm 0.04$ & ... $\pm$ ... & 0.25 & -1.14 & D \\
2678 & 05:35:10.81 & -04:44:10.6 & $13.36 \pm 0.02$ & $12.46 \pm 0.03$ & $12.13 \pm 0.02$ & $11.66 \pm 0.01$ & $11.32 \pm 0.01$ & $10.95 \pm 0.02$ & $9.95 \pm 0.04$ & ... $\pm$ ... & 0.24 & -0.89 & D \\
2679 & 05:35:18.86 & -04:44:10.2 & $13.02 \pm 0.02$ & $12.28 \pm 0.03$ & $11.91 \pm 0.02$ & $11.42 \pm 0.01$ & $11.23 \pm 0.01$ & $10.92 \pm 0.02$ & $10.22 \pm 0.05$ & $7.64 \pm 0.08$ & 0.01 & -1.45 & D \\
2680 & 05:36:29.30 & -04:43:59.8 & $13.60 \pm 0.03$ & $13.01 \pm 0.04$ & $12.66 \pm 0.02$ & $12.18 \pm 0.01$ & $11.91 \pm 0.01$ & $11.73 \pm 0.02$ & $11.47 \pm 0.04$ & $7.72 \pm 0.06$ & 0.00 & -2.04 & D \\
2681 & 05:35:33.00 & -04:43:58.9 & $11.41 \pm 0.02$ & $10.62 \pm 0.03$ & $10.41 \pm 0.02$ & $10.01 \pm 0.01$ & $9.82 \pm 0.01$ & $9.53 \pm 0.01$ & $8.53 \pm 0.02$ & $4.02 \pm 0.02$ & 0.18 & -1.15 & D \\
2682 & 05:35:28.21 & -04:43:52.0 & $14.75 \pm 0.04$ & $13.81 \pm 0.04$ & $13.32 \pm 0.03$ & $12.52 \pm 0.01$ & $12.06 \pm 0.01$ & $11.71 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.16 & ... & D \\
2683 & 05:33:34.26 & -04:43:46.1 & $11.42 \pm 0.03$ & $10.59 \pm 0.03$ & $10.12 \pm 0.02$ & $9.43 \pm 0.01$ & $9.12 \pm 0.01$ & $8.79 \pm 0.01$ & $7.89 \pm 0.01$ & $5.09 \pm 0.02$ & 0.06 & -1.08 & D \\
2684 & 05:35:20.47 & -04:43:32.9 & $15.91 \pm 0.08$ & $15.17 \pm 0.08$ & $14.82 \pm 0.09$ & $14.30 \pm 0.02$ & $14.14 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.02 & ... & D \\
2685 & 05:35:22.77 & -04:43:25.7 & $13.22 \pm 0.04$ & $12.43 \pm 0.04$ & $12.11 \pm 0.05$ & $11.37 \pm 0.01$ & $10.88 \pm 0.01$ & $10.70 \pm 0.01$ & $9.54 \pm 0.01$ & $5.73 \pm 0.03$ & 0.12 & -0.82 & D \\
2686 & 05:35:50.88 & -04:43:22.9 & $13.68 \pm 0.02$ & $12.65 \pm 0.03$ & $12.17 \pm 0.02$ & $11.68 \pm 0.01$ & $11.39 \pm 0.01$ & $11.09 \pm 0.01$ & $10.55 \pm 0.03$ & $8.65 \pm 0.14$ & 0.28 & -1.54 & D \\
2687 & 05:35:52.26 & -04:43:04.5 & $11.86 \pm 0.02$ & $11.06 \pm 0.03$ & $10.85 \pm 0.02$ & $10.61 \pm 0.01$ & $10.58 \pm 0.01$ & $10.51 \pm 0.01$ & $10.43 \pm 0.03$ & $6.02 \pm 0.03$ & 0.18 & -2.62 & D \\
2688 & 05:35:13.71 & -04:42:58.7 & $11.90 \pm 0.02$ & $11.01 \pm 0.03$ & $10.64 \pm 0.02$ & $10.21 \pm 0.01$ & $10.01 \pm 0.01$ & $9.82 \pm 0.01$ & $9.19 \pm 0.01$ & $6.74 \pm 0.04$ & 0.19 & -1.68 & D \\
2689 & 05:36:00.88 & -04:42:58.5 & $13.33 \pm 0.03$ & $12.67 \pm 0.03$ & $12.32 \pm 0.02$ & $11.87 \pm 0.01$ & $11.52 \pm 0.01$ & $11.14 \pm 0.02$ & $10.31 \pm 0.04$ & $7.99 \pm 0.07$ & 0.00 & -1.05 & D \\
2690 & 05:35:42.42 & -04:42:57.0 & $15.90 \pm 0.07$ & $15.01 \pm 0.07$ & $14.21 \pm 0.04$ & $13.18 \pm 0.01$ & $12.49 \pm 0.01$ & $11.39 \pm 0.02$ & $9.95 \pm 0.02$ & $6.49 \pm 0.03$ & 0.00 & 0.93 & P \\
2691 & 05:35:17.55 & -04:42:37.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.90 \pm 0.01$ & $12.28 \pm 0.01$ & $11.67 \pm 0.02$ & $10.89 \pm 0.02$ & $8.40 \pm 0.11$ & ... & -0.53 & D \\
2692 & 05:35:10.64 & -04:42:07.6 & $15.40 \pm 0.06$ & $14.24 \pm 0.05$ & $13.55 \pm 0.03$ & $12.64 \pm 0.01$ & $12.12 \pm 0.01$ & $11.78 \pm 0.03$ & $11.42 \pm 0.07$ & $8.75 \pm 0.15$ & 0.30 & -1.46 & D \\
2693 & 05:35:22.33 & -04:42:07.4 & $11.26 \pm 0.02$ & $10.45 \pm 0.04$ & $10.14 \pm 0.02$ & $9.36 \pm 0.01$ & $9.02 \pm 0.01$ & $8.89 \pm 0.01$ & $8.08 \pm 0.01$ & $4.51 \pm 0.02$ & 0.14 & -1.43 & D \\
2694 & 05:35:13.18 & -04:41:54.4 & $12.96 \pm 0.02$ & $12.12 \pm 0.03$ & $11.80 \pm 0.02$ & $11.27 \pm 0.01$ & $10.92 \pm 0.01$ & $10.51 \pm 0.01$ & $9.72 \pm 0.02$ & $6.84 \pm 0.05$ & 0.18 & -1.06 & D \\
2695 & 05:36:06.41 & -04:41:53.7 & $11.65 \pm 0.02$ & $11.00 \pm 0.03$ & $10.71 \pm 0.02$ & $10.34 \pm 0.01$ & $10.12 \pm 0.01$ & $9.82 \pm 0.01$ & $8.87 \pm 0.03$ & $5.48 \pm 0.03$ & 0.00 & -1.16 & D \\
2696 & 05:34:22.98 & -04:41:39.4 & $11.83 \pm 0.02$ & $11.03 \pm 0.03$ & $10.72 \pm 0.02$ & $9.73 \pm 0.01$ & $9.47 \pm 0.01$ & $8.93 \pm 0.01$ & $8.29 \pm 0.01$ & $6.04 \pm 0.02$ & 0.14 & -1.13 & D \\
2697 & 05:35:21.87 & -04:41:34.6 & $13.80 \pm 0.03$ & $12.75 \pm 0.04$ & $12.32 \pm 0.02$ & $11.73 \pm 0.01$ & $11.39 \pm 0.01$ & $11.03 \pm 0.03$ & $10.43 \pm 0.09$ & $7.58 \pm 0.05$ & 0.36 & -1.35 & D \\
2698 & 05:35:20.18 & -04:41:34.5 & $12.92 \pm 0.02$ & $12.11 \pm 0.03$ & $11.67 \pm 0.02$ & $10.85 \pm 0.01$ & $10.35 \pm 0.01$ & $10.07 \pm 0.01$ & $9.42 \pm 0.02$ & $6.59 \pm 0.03$ & 0.05 & -1.24 & D \\
2699 & 05:35:22.32 & -04:41:33.3 & $13.81 \pm 0.04$ & $12.71 \pm 0.03$ & $12.10 \pm 0.04$ & $11.39 \pm 0.01$ & $11.09 \pm 0.01$ & $11.04 \pm 0.02$ & $10.74 \pm 0.05$ & $7.46 \pm 0.04$ & 0.29 & -2.14 & D \\
2700 & 05:36:08.11 & -04:41:20.6 & $12.04 \pm 0.02$ & $11.18 \pm 0.03$ & $10.71 \pm 0.02$ & $10.23 \pm 0.01$ & $9.88 \pm 0.01$ & $9.43 \pm 0.01$ & $8.52 \pm 0.02$ & $5.10 \pm 0.02$ & 0.10 & -0.87 & D \\
2701 & 05:35:25.57 & -04:41:09.0 & $13.35 \pm 0.02$ & $12.54 \pm 0.03$ & $12.12 \pm 0.02$ & $11.58 \pm 0.01$ & $11.28 \pm 0.01$ & $10.91 \pm 0.02$ & $10.30 \pm 0.04$ & $7.54 \pm 0.05$ & 0.06 & -1.35 & D \\
2702 & 05:35:31.70 & -04:41:07.8 & $13.33 \pm 0.03$ & $12.47 \pm 0.03$ & $12.18 \pm 0.02$ & $11.82 \pm 0.01$ & $11.71 \pm 0.01$ & $11.61 \pm 0.02$ & $11.23 \pm 0.04$ & $6.10 \pm 0.04$ & 0.21 & -2.17 & D \\
2703 & 05:35:50.65 & -04:40:36.9 & $13.80 \pm 0.02$ & $12.63 \pm 0.03$ & $11.99 \pm 0.02$ & $11.00 \pm 0.01$ & $10.61 \pm 0.01$ & $10.35 \pm 0.01$ & $9.80 \pm 0.03$ & $7.22 \pm 0.05$ & 0.36 & -1.48 & D \\
2704 & 05:35:39.77 & -04:40:24.2 & $11.56 \pm 0.03$ & $10.68 \pm 0.03$ & $10.33 \pm 0.02$ & $10.03 \pm 0.01$ & $9.81 \pm 0.01$ & $9.55 \pm 0.01$ & $9.02 \pm 0.02$ & $6.29 \pm 0.03$ & 0.19 & -1.67 & D \\
2705 & 05:35:34.47 & -04:40:20.5 & $12.16 \pm 0.02$ & $11.09 \pm 0.03$ & $10.60 \pm 0.02$ & $10.12 \pm 0.01$ & $10.15 \pm 0.01$ & $9.89 \pm 0.02$ & $9.47 \pm 0.05$ & $4.37 \pm 0.01$ & 0.34 & -2.04 & D \\
2706 & 05:34:52.22 & -04:40:11.4 & $11.48 \pm 0.02$ & $10.44 \pm 0.03$ & $9.80 \pm 0.02$ & $9.07 \pm 0.01$ & $8.72 \pm 0.01$ & $8.55 \pm 0.01$ & $7.91 \pm 0.01$ & $4.75 \pm 0.02$ & 0.20 & -1.55 & D \\
2707 & 05:35:23.34 & -04:40:10.5 & $13.41 \pm 0.04$ & $11.24 \pm 0.03$ & $9.53 \pm 0.02$ & $7.57 \pm 0.01$ & $6.75 \pm 0.01$ & $6.07 \pm 0.01$ & $5.16 \pm 0.01$ & $1.53 \pm 0.02$ & 0.85 & -0.09 & P \\
2708 & 05:34:05.00 & -04:40:03.4 & $13.82 \pm 0.03$ & $13.16 \pm 0.04$ & $12.87 \pm 0.02$ & $12.58 \pm 0.01$ & $12.38 \pm 0.01$ & $12.11 \pm 0.02$ & $11.33 \pm 0.03$ & $8.56 \pm 0.12$ & 0.00 & -1.42 & D \\
2709 & 05:35:18.42 & -04:40:00.4 & $13.59 \pm 0.02$ & $12.94 \pm 0.03$ & $12.59 \pm 0.03$ & $12.00 \pm 0.01$ & $11.64 \pm 0.01$ & $11.40 \pm 0.04$ & ... $\pm$ ... & $8.23 \pm 0.08$ & 0.00 & ... & D \\
2710 & 05:35:10.94 & -04:39:57.4 & $13.55 \pm 0.03$ & $12.56 \pm 0.03$ & $12.03 \pm 0.02$ & $11.28 \pm 0.01$ & $11.15 \pm 0.01$ & $10.84 \pm 0.02$ & $10.22 \pm 0.06$ & $6.60 \pm 0.05$ & 0.21 & -1.60 & D \\
2711 & 05:35:17.22 & -04:39:48.2 & $12.29 \pm 0.02$ & $11.47 \pm 0.03$ & $11.07 \pm 0.02$ & $10.50 \pm 0.01$ & $10.24 \pm 0.01$ & $9.99 \pm 0.01$ & $9.60 \pm 0.04$ & $6.94 \pm 0.04$ & 0.09 & -1.80 & D \\
2712 & 05:34:43.96 & -04:39:38.6 & $13.85 \pm 0.03$ & $13.18 \pm 0.04$ & $12.85 \pm 0.03$ & $12.47 \pm 0.01$ & $12.18 \pm 0.01$ & $11.90 \pm 0.04$ & $11.34 \pm 0.10$ & $8.81 \pm 0.15$ & 0.00 & -1.54 & D \\
2713 & 05:34:41.41 & -04:39:13.5 & $13.26 \pm 0.03$ & $12.51 \pm 0.03$ & $12.14 \pm 0.02$ & $11.67 \pm 0.01$ & $11.43 \pm 0.01$ & $11.15 \pm 0.02$ & $10.70 \pm 0.03$ & $8.19 \pm 0.10$ & 0.03 & -1.71 & D \\
2714 & 05:35:46.39 & -04:39:03.8 & $15.57 \pm 0.05$ & $14.49 \pm 0.04$ & $13.85 \pm 0.04$ & $13.21 \pm 0.01$ & $12.84 \pm 0.01$ & $12.78 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.24 & ... & D \\
2715 & 05:33:05.22 & -04:38:58.9 & $15.78 \pm 0.06$ & $14.83 \pm 0.06$ & $14.37 \pm 0.08$ & $13.90 \pm 0.01$ & $13.66 \pm 0.01$ & $13.25 \pm 0.06$ & $12.71 \pm 0.10$ & ... $\pm$ ... & 0.21 & -1.43 & D \\
2716 & 05:35:32.01 & -04:38:34.6 & $14.46 \pm 0.03$ & $13.74 \pm 0.04$ & $13.34 \pm 0.04$ & $12.76 \pm 0.01$ & $12.62 \pm 0.01$ & $11.97 \pm 0.04$ & $11.47 \pm 0.06$ & $8.60 \pm 0.10$ & 0.00 & -1.24 & D \\
2717 & 05:33:50.31 & -04:38:34.1 & $11.21 \pm 0.03$ & $10.53 \pm 0.04$ & $10.29 \pm 0.03$ & $10.07 \pm 0.01$ & $10.04 \pm 0.01$ & $9.83 \pm 0.01$ & $9.50 \pm 0.01$ & $5.26 \pm 0.02$ & 0.04 & -2.15 & D \\
2718 & 05:35:38.50 & -04:38:32.1 & $13.55 \pm 0.03$ & $12.79 \pm 0.03$ & $12.34 \pm 0.02$ & $11.75 \pm 0.01$ & $11.36 \pm 0.01$ & $11.37 \pm 0.02$ & $11.01 \pm 0.07$ & $7.56 \pm 0.08$ & 0.00 & -2.07 & D \\
2719 & 05:33:54.95 & -04:38:20.1 & $13.77 \pm 0.02$ & $13.12 \pm 0.04$ & $12.70 \pm 0.02$ & $12.14 \pm 0.01$ & $11.83 \pm 0.01$ & $11.51 \pm 0.01$ & $11.05 \pm 0.03$ & $8.61 \pm 0.12$ & 0.00 & -1.59 & D \\
2720 & 05:35:34.54 & -04:38:05.9 & $13.76 \pm 0.02$ & $12.97 \pm 0.04$ & $12.66 \pm 0.02$ & $12.17 \pm 0.01$ & $11.90 \pm 0.01$ & $11.61 \pm 0.02$ & $11.28 \pm 0.04$ & $8.63 \pm 0.14$ & 0.11 & -1.81 & D \\
2721 & 05:35:22.87 & -04:37:40.6 & $13.04 \pm 0.02$ & $12.14 \pm 0.03$ & $11.70 \pm 0.02$ & $11.27 \pm 0.01$ & $11.05 \pm 0.01$ & $10.84 \pm 0.01$ & $9.80 \pm 0.02$ & $6.01 \pm 0.02$ & 0.16 & -1.18 & D \\
2722 & 05:34:01.48 & -04:37:19.2 & $15.74 \pm 0.07$ & $15.12 \pm 0.08$ & $14.76 \pm 0.08$ & $14.13 \pm 0.01$ & $13.80 \pm 0.01$ & $13.38 \pm 0.06$ & $12.96 \pm 0.10$ & ... $\pm$ ... & 0.00 & -1.48 & D \\
2723 & 05:35:08.21 & -04:37:09.0 & $15.33 \pm 0.05$ & $14.48 \pm 0.05$ & $14.21 \pm 0.05$ & $13.41 \pm 0.01$ & $13.00 \pm 0.01$ & $12.79 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.23 & ... & D \\
2724 & 05:34:53.06 & -04:37:03.4 & $14.41 \pm 0.03$ & $13.60 \pm 0.04$ & $13.06 \pm 0.02$ & $12.01 \pm 0.01$ & $11.59 \pm 0.01$ & $11.25 \pm 0.02$ & $10.75 \pm 0.04$ & $7.53 \pm 0.06$ & 0.00 & -1.40 & D \\
2725 & 05:33:58.15 & -04:36:24.5 & $14.29 \pm 0.03$ & $13.49 \pm 0.04$ & $13.07 \pm 0.02$ & $12.61 \pm 0.01$ & $12.35 \pm 0.01$ & $12.20 \pm 0.02$ & $11.81 \pm 0.03$ & $8.50 \pm 0.10$ & 0.04 & -1.94 & D \\
2726 & 05:36:23.70 & -04:36:17.2 & $14.20 \pm 0.03$ & $13.60 \pm 0.04$ & $13.30 \pm 0.03$ & $13.06 \pm 0.01$ & $12.91 \pm 0.01$ & $12.77 \pm 0.04$ & $12.03 \pm 0.04$ & $8.28 \pm 0.10$ & 0.00 & -1.68 & D \\
2727 & 05:34:03.82 & -04:36:06.1 & $12.71 \pm 0.02$ & $12.00 \pm 0.03$ & $11.78 \pm 0.02$ & $11.66 \pm 0.01$ & $11.61 \pm 0.01$ & $11.58 \pm 0.01$ & $11.38 \pm 0.02$ & $6.14 \pm 0.02$ & 0.08 & -2.52 & D \\
2728 & 05:34:30.64 & -04:35:52.5 & $12.54 \pm 0.02$ & $11.57 \pm 0.03$ & $11.23 \pm 0.02$ & $10.90 \pm 0.01$ & $10.53 \pm 0.01$ & $10.01 \pm 0.01$ & $9.24 \pm 0.01$ & $6.72 \pm 0.03$ & 0.32 & -0.90 & D \\
2729 & 05:35:07.90 & -04:35:48.9 & $13.07 \pm 0.02$ & $12.06 \pm 0.03$ & $11.75 \pm 0.02$ & $11.45 \pm 0.01$ & $11.29 \pm 0.01$ & $11.30 \pm 0.02$ & $11.39 \pm 0.07$ & $6.54 \pm 0.02$ & 0.37 & -2.78 & D \\
2730 & 05:33:56.37 & -04:35:29.9 & $13.73 \pm 0.03$ & $13.09 \pm 0.03$ & $12.80 \pm 0.02$ & $12.53 \pm 0.01$ & $12.36 \pm 0.01$ & $12.05 \pm 0.02$ & $11.12 \pm 0.02$ & $8.24 \pm 0.08$ & 0.00 & -1.21 & D \\
2731 & 05:33:45.40 & -04:35:27.6 & $16.68 \pm 0.13$ & $15.65 \pm 0.12$ & $14.83 \pm 0.09$ & $13.48 \pm 0.01$ & $12.78 \pm 0.01$ & $12.26 \pm 0.02$ & $11.45 \pm 0.02$ & $8.20 \pm 0.09$ & 0.04 & -0.54 & D \\
2732 & 05:35:40.54 & -04:35:18.6 & $12.30 \pm 0.02$ & $11.24 \pm 0.03$ & $10.65 \pm 0.02$ & $9.93 \pm 0.01$ & $9.55 \pm 0.01$ & $9.33 \pm 0.01$ & $8.58 \pm 0.01$ & $5.18 \pm 0.02$ & 0.25 & -1.34 & D \\
2733 & 05:34:20.68 & -04:35:01.9 & $13.12 \pm 0.02$ & $12.37 \pm 0.03$ & $12.13 \pm 0.02$ & $11.80 \pm 0.01$ & $11.58 \pm 0.01$ & $11.29 \pm 0.01$ & $10.68 \pm 0.03$ & $8.33 \pm 0.07$ & 0.10 & -1.54 & D \\
2734 & 05:35:26.00 & -04:34:56.8 & $13.95 \pm 0.03$ & $13.23 \pm 0.04$ & $12.97 \pm 0.02$ & $12.48 \pm 0.01$ & $12.05 \pm 0.01$ & $11.67 \pm 0.02$ & $10.72 \pm 0.03$ & $7.28 \pm 0.05$ & 0.06 & -0.85 & D \\
2735 & 05:35:40.91 & -04:34:38.1 & $12.89 \pm 0.02$ & $11.33 \pm 0.03$ & $10.27 \pm 0.02$ & $9.08 \pm 0.01$ & $8.52 \pm 0.01$ & $8.05 \pm 0.01$ & $7.18 \pm 0.01$ & $4.78 \pm 0.01$ & 0.54 & -0.68 & D \\
2736 & 05:35:28.36 & -04:34:31.1 & $14.35 \pm 0.03$ & $13.78 \pm 0.04$ & $13.41 \pm 0.03$ & $12.94 \pm 0.01$ & $12.65 \pm 0.01$ & $12.33 \pm 0.03$ & $11.54 \pm 0.06$ & $7.10 \pm 0.03$ & 0.00 & -1.24 & D \\
2737 & 05:34:18.82 & -04:34:22.8 & $14.68 \pm 0.03$ & $13.81 \pm 0.04$ & $13.39 \pm 0.02$ & $12.78 \pm 0.01$ & $12.47 \pm 0.01$ & $12.12 \pm 0.02$ & $11.39 \pm 0.03$ & ... $\pm$ ... & 0.15 & -1.24 & D \\
2738 & 05:35:27.27 & -04:34:22.5 & $14.69 \pm 0.04$ & $14.10 \pm 0.04$ & $13.73 \pm 0.03$ & $13.28 \pm 0.01$ & $13.03 \pm 0.01$ & $12.85 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2739 & 05:35:33.46 & -04:34:09.5 & $15.20 \pm 0.04$ & $14.18 \pm 0.04$ & $13.64 \pm 0.03$ & $12.91 \pm 0.01$ & $12.57 \pm 0.01$ & $12.30 \pm 0.03$ & $11.83 \pm 0.06$ & $7.89 \pm 0.08$ & 0.23 & -1.60 & D \\
2740 & 05:32:57.07 & -04:33:59.4 & $7.50 \pm 0.02$ & $7.56 \pm 0.06$ & $7.53 \pm 0.02$ & $7.63 \pm 0.01$ & $7.64 \pm 0.01$ & $7.64 \pm 0.01$ & $7.51 \pm 0.01$ & $4.45 \pm 0.04$ & 0.00 & -2.70 & D \\
2741 & 05:35:25.16 & -04:33:51.6 & $13.20 \pm 0.06$ & $12.51 \pm 0.08$ & $12.21 \pm 0.06$ & $11.76 \pm 0.01$ & $11.41 \pm 0.01$ & $10.92 \pm 0.01$ & $10.16 \pm 0.02$ & ... $\pm$ ... & 0.00 & -0.98 & D \\
2742 & 05:35:25.36 & -04:33:48.8 & $13.23 \pm 0.03$ & $12.61 \pm 0.03$ & $12.32 \pm 0.03$ & $12.03 \pm 0.01$ & $11.92 \pm 0.01$ & $11.71 \pm 0.03$ & $11.28 \pm 0.05$ & $6.78 \pm 0.04$ & 0.00 & -1.97 & D \\
2743 & 05:35:06.73 & -04:33:28.0 & $15.71 \pm 0.06$ & $14.82 \pm 0.08$ & $14.48 \pm 0.06$ & $14.09 \pm 0.02$ & $13.77 \pm 0.01$ & $13.53 \pm 0.14$ & ... $\pm$ ... & ... $\pm$ ... & 0.22 & ... & D \\
2744 & 05:35:15.39 & -04:33:25.9 & $11.75 \pm 0.02$ & $11.06 \pm 0.03$ & $10.85 \pm 0.02$ & $10.58 \pm 0.01$ & $10.55 \pm 0.01$ & $10.43 \pm 0.01$ & $10.29 \pm 0.02$ & $5.31 \pm 0.02$ & 0.05 & -2.48 & D \\
2745 & 05:35:14.21 & -04:32:52.8 & $13.77 \pm 0.02$ & $13.15 \pm 0.03$ & $12.79 \pm 0.02$ & $12.26 \pm 0.01$ & $11.95 \pm 0.01$ & $11.54 \pm 0.02$ & $10.74 \pm 0.02$ & $8.56 \pm 0.13$ & 0.00 & -1.09 & D \\
2746 & 05:35:01.65 & -04:32:52.7 & $12.75 \pm 0.02$ & $11.96 \pm 0.03$ & $11.61 \pm 0.02$ & $11.08 \pm 0.01$ & $10.81 \pm 0.01$ & $10.47 \pm 0.01$ & $9.75 \pm 0.02$ & $7.36 \pm 0.07$ & 0.07 & -1.31 & D \\
2747 & 05:35:16.62 & -04:32:45.7 & $15.59 \pm 0.05$ & $14.56 \pm 0.06$ & $13.99 \pm 0.04$ & $13.27 \pm 0.01$ & $12.86 \pm 0.01$ & $12.51 \pm 0.04$ & $11.91 \pm 0.08$ & ... $\pm$ ... & 0.22 & -1.28 & D \\
2748 & 05:36:30.35 & -04:32:16.8 & $15.44 \pm 0.06$ & $13.70 \pm 0.05$ & $12.68 \pm 0.04$ & $11.59 \pm 0.01$ & $10.66 \pm 0.01$ & $9.73 \pm 0.01$ & $8.02 \pm 0.01$ & $3.43 \pm 0.01$ & 0.80 & 1.24 & P \\
2749 & 05:35:42.95 & -04:31:56.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.13 \pm 0.01$ & $13.33 \pm 0.01$ & $12.53 \pm 0.02$ & $11.67 \pm 0.04$ & $7.75 \pm 0.05$ & ... & -0.00 & FP \\
2750 & 05:35:35.49 & -04:31:15.5 & $15.83 \pm 0.07$ & $15.11 \pm 0.10$ & $14.85 \pm 0.09$ & $14.20 \pm 0.01$ & $13.80 \pm 0.01$ & $13.43 \pm 0.08$ & $12.81 \pm 0.11$ & ... $\pm$ ... & 0.07 & -1.25 & D \\
2751 & 05:34:11.15 & -04:30:53.8 & $14.35 \pm 0.04$ & $13.65 \pm 0.05$ & $13.40 \pm 0.04$ & $12.84 \pm 0.01$ & $12.56 \pm 0.01$ & $12.24 \pm 0.03$ & $11.70 \pm 0.06$ & ... $\pm$ ... & 0.05 & -1.53 & D \\
2752 & 05:35:20.52 & -04:29:49.3 & $14.45 \pm 0.04$ & $13.86 \pm 0.04$ & $13.52 \pm 0.03$ & $13.10 \pm 0.01$ & $12.84 \pm 0.01$ & $12.54 \pm 0.04$ & $11.92 \pm 0.06$ & ... $\pm$ ... & 0.00 & -1.49 & D \\
2753 & 05:34:49.71 & -04:29:34.6 & $14.50 \pm 0.03$ & $13.86 \pm 0.04$ & $13.51 \pm 0.03$ & $13.18 \pm 0.01$ & $12.93 \pm 0.01$ & $12.72 \pm 0.04$ & $11.81 \pm 0.03$ & $8.24 \pm 0.07$ & 0.00 & -1.29 & D \\
2754 & 05:35:16.09 & -04:29:29.9 & $13.29 \pm 0.03$ & $12.67 \pm 0.04$ & $12.29 \pm 0.02$ & $11.54 \pm 0.01$ & $11.31 \pm 0.01$ & $11.05 \pm 0.01$ & $10.68 \pm 0.02$ & $8.58 \pm 0.12$ & 0.00 & -1.85 & D \\
2755 & 05:35:58.59 & -04:29:24.0 & $12.25 \pm 0.02$ & $11.42 \pm 0.03$ & $10.96 \pm 0.02$ & $10.43 \pm 0.01$ & $10.07 \pm 0.01$ & $9.71 \pm 0.01$ & $8.99 \pm 0.01$ & $6.12 \pm 0.02$ & 0.06 & -1.19 & D \\
2756 & 05:35:31.15 & -04:29:22.1 & $15.65 \pm 0.05$ & $14.96 \pm 0.07$ & $14.54 \pm 0.06$ & $13.96 \pm 0.01$ & $13.67 \pm 0.01$ & $13.23 \pm 0.06$ & $12.27 \pm 0.09$ & ... $\pm$ ... & 0.00 & -0.88 & D \\
2757 & 05:33:07.59 & -04:28:57.1 & $17.13 \pm 0.19$ & $16.01 \pm 0.15$ & $14.89 \pm 0.11$ & $14.04 \pm 0.01$ & $13.69 \pm 0.01$ & $13.36 \pm 0.06$ & $12.86 \pm 0.06$ & ... $\pm$ ... & 0.00 & -1.49 & D \\
2758 & 05:35:22.77 & -04:28:50.7 & $12.14 \pm 0.02$ & $11.32 \pm 0.03$ & $10.93 \pm 0.02$ & $10.35 \pm 0.01$ & $10.05 \pm 0.01$ & $9.99 \pm 0.01$ & $9.32 \pm 0.01$ & $6.23 \pm 0.03$ & 0.10 & -1.73 & D \\
2759 & 05:34:18.23 & -04:28:34.1 & $10.26 \pm 0.02$ & $9.65 \pm 0.03$ & $9.46 \pm 0.02$ & $9.36 \pm 0.01$ & $9.29 \pm 0.01$ & $9.25 \pm 0.01$ & $9.10 \pm 0.01$ & $5.19 \pm 0.03$ & 0.00 & -2.55 & D \\
2760 & 05:36:38.48 & -04:28:20.7 & $13.70 \pm 0.02$ & $12.99 \pm 0.03$ & $12.69 \pm 0.03$ & $12.35 \pm 0.01$ & $12.15 \pm 0.01$ & $11.89 \pm 0.02$ & $11.29 \pm 0.02$ & $7.55 \pm 0.06$ & 0.03 & -1.62 & D \\
2761 & 05:35:08.99 & -04:27:50.9 & $10.80 \pm 0.02$ & $10.11 \pm 0.03$ & $9.63 \pm 0.02$ & $8.75 \pm 0.01$ & $8.47 \pm 0.01$ & $8.32 \pm 0.01$ & $7.52 \pm 0.01$ & $4.86 \pm 0.02$ & 0.00 & -1.46 & D \\
2762 & 05:35:10.07 & -04:27:39.3 & $10.97 \pm 0.02$ & $10.25 \pm 0.03$ & $9.69 \pm 0.02$ & $8.83 \pm 0.01$ & $8.39 \pm 0.01$ & $7.98 \pm 0.01$ & $7.16 \pm 0.01$ & $5.12 \pm 0.02$ & 0.00 & -0.93 & D \\
2763 & 05:35:18.25 & -04:27:37.9 & $15.62 \pm 0.05$ & $15.00 \pm 0.08$ & $14.54 \pm 0.06$ & $13.86 \pm 0.01$ & $13.53 \pm 0.01$ & $13.14 \pm 0.05$ & $12.79 \pm 0.15$ & ... $\pm$ ... & 0.00 & -1.59 & D \\
2764 & 05:34:24.78 & -04:27:33.1 & $14.29 \pm 0.03$ & $13.67 \pm 0.04$ & $13.33 \pm 0.03$ & $12.75 \pm 0.01$ & $12.47 \pm 0.01$ & $12.07 \pm 0.02$ & $11.48 \pm 0.02$ & $8.94 \pm 0.17$ & 0.00 & -1.35 & D \\
2765 & 05:35:45.08 & -04:26:35.9 & $14.03 \pm 0.03$ & $13.42 \pm 0.03$ & $13.07 \pm 0.03$ & $12.62 \pm 0.01$ & $12.38 \pm 0.01$ & $12.13 \pm 0.02$ & $11.42 \pm 0.02$ & $8.72 \pm 0.10$ & 0.00 & -1.46 & D \\
2766 & 05:34:56.43 & -04:26:20.0 & $14.97 \pm 0.04$ & $14.35 \pm 0.05$ & $13.99 \pm 0.04$ & $13.31 \pm 0.01$ & $12.97 \pm 0.01$ & $12.62 \pm 0.03$ & $11.93 \pm 0.03$ & ... $\pm$ ... & 0.00 & -1.26 & D \\
2767 & 05:36:51.32 & -04:25:42.7 & $9.47 \pm 0.02$ & $9.03 \pm 0.07$ & $8.52 \pm 0.10$ & $8.41 \pm 0.01$ & $8.00 \pm 0.01$ & $7.34 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2768 & 05:36:51.25 & -04:25:40.1 & $9.43 \pm 0.04$ & $9.00 \pm 0.05$ & $8.65 \pm 0.04$ & $7.67 \pm 0.01$ & $7.09 \pm 0.01$ & $6.56 \pm 0.01$ & $5.51 \pm 0.01$ & $2.22 \pm 0.01$ & 0.00 & -0.38 & D \\
2769 & 05:35:35.54 & -04:25:22.9 & $13.75 \pm 0.03$ & $13.10 \pm 0.03$ & $12.82 \pm 0.02$ & $12.38 \pm 0.01$ & $12.18 \pm 0.01$ & $11.94 \pm 0.02$ & $11.42 \pm 0.02$ & $8.95 \pm 0.16$ & 0.00 & -1.74 & D \\
2770 & 05:35:09.45 & -04:25:16.5 & $14.99 \pm 0.03$ & $14.43 \pm 0.05$ & $14.06 \pm 0.05$ & $13.71 \pm 0.01$ & $13.46 \pm 0.01$ & $13.28 \pm 0.03$ & $12.55 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.53 & D \\
2771 & 05:35:43.11 & -04:24:55.6 & $11.05 \pm 0.02$ & $10.27 \pm 0.03$ & $9.79 \pm 0.02$ & $8.43 \pm 0.01$ & $8.03 \pm 0.01$ & $7.63 \pm 0.01$ & $6.83 \pm 0.01$ & $4.14 \pm 0.01$ & 0.00 & -1.00 & D \\
2772 & 05:35:43.67 & -04:24:54.6 & $14.32 \pm 0.04$ & $13.64 \pm 0.06$ & $13.36 \pm 0.04$ & $12.81 \pm 0.01$ & $12.64 \pm 0.01$ & $12.33 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2773 & 05:34:42.36 & -04:24:46.8 & $15.08 \pm 0.13$ & $14.59 \pm 0.08$ & $14.20 \pm 0.08$ & $13.63 \pm 0.01$ & $13.35 \pm 0.01$ & $13.04 \pm 0.04$ & $12.54 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.58 & D \\
2774 & 05:35:30.52 & -04:22:50.6 & $15.18 \pm 0.04$ & $14.43 \pm 0.05$ & $14.06 \pm 0.04$ & $13.61 \pm 0.01$ & $13.36 \pm 0.01$ & $13.08 \pm 0.04$ & $12.59 \pm 0.05$ & $8.64 \pm 0.12$ & 0.02 & -1.67 & D \\
2775 & 05:33:18.14 & -04:22:43.3 & $12.93 \pm 0.02$ & $12.22 \pm 0.02$ & $11.96 \pm 0.03$ & $11.65 \pm 0.01$ & $11.35 \pm 0.01$ & $11.03 \pm 0.01$ & $10.30 \pm 0.01$ & $7.65 \pm 0.05$ & 0.05 & -1.29 & D \\
2776 & 05:34:30.83 & -04:22:20.6 & $15.73 \pm 0.07$ & $15.07 \pm 0.08$ & $14.65 \pm 0.07$ & $14.13 \pm 0.01$ & $13.87 \pm 0.01$ & $13.47 \pm 0.05$ & $13.06 \pm 0.07$ & ... $\pm$ ... & 0.00 & -1.57 & D \\
2777 & 05:35:15.80 & -04:22:18.3 & $12.69 \pm 0.02$ & $11.82 \pm 0.03$ & $11.23 \pm 0.02$ & $10.74 \pm 0.01$ & $10.36 \pm 0.01$ & $9.98 \pm 0.01$ & $9.43 \pm 0.01$ & $6.79 \pm 0.03$ & 0.00 & -1.33 & D \\
2778 & 05:35:06.67 & -04:21:58.4 & $14.99 \pm 0.04$ & $14.27 \pm 0.05$ & $13.97 \pm 0.04$ & $13.47 \pm 0.01$ & $13.23 \pm 0.01$ & $12.85 \pm 0.04$ & $12.28 \pm 0.03$ & ... $\pm$ ... & 0.04 & -1.45 & D \\
2779 & 05:34:45.07 & -04:21:45.4 & $16.01 \pm 0.07$ & $15.00 \pm 0.07$ & $14.45 \pm 0.06$ & $13.62 \pm 0.01$ & $13.22 \pm 0.01$ & $12.80 \pm 0.03$ & $12.34 \pm 0.04$ & ... $\pm$ ... & 0.21 & -1.36 & D \\
2780 & 05:35:39.94 & -04:21:02.2 & $13.71 \pm 0.03$ & $13.10 \pm 0.03$ & $12.81 \pm 0.03$ & $12.37 \pm 0.01$ & $12.10 \pm 0.01$ & $11.82 \pm 0.01$ & $11.17 \pm 0.02$ & $8.63 \pm 0.11$ & 0.00 & -1.47 & D \\
2781 & 05:35:17.95 & -04:20:41.0 & $14.08 \pm 0.03$ & $13.25 \pm 0.03$ & $12.73 \pm 0.03$ & $11.59 \pm 0.01$ & $11.19 \pm 0.01$ & $10.87 \pm 0.01$ & $10.44 \pm 0.01$ & $8.12 \pm 0.07$ & 0.01 & -1.53 & D \\
2782 & 05:36:06.90 & -04:20:37.4 & $12.43 \pm 0.02$ & $11.61 \pm 0.03$ & $11.15 \pm 0.02$ & $10.49 \pm 0.01$ & $10.22 \pm 0.01$ & $9.91 \pm 0.01$ & $9.30 \pm 0.01$ & $6.84 \pm 0.03$ & 0.04 & -1.47 & D \\
2783 & 05:35:41.15 & -04:20:35.4 & $15.00 \pm 0.04$ & $14.37 \pm 0.05$ & $13.96 \pm 0.04$ & $13.34 \pm 0.01$ & $13.01 \pm 0.01$ & $12.79 \pm 0.03$ & $12.23 \pm 0.03$ & ... $\pm$ ... & 0.00 & -1.59 & D \\
2784 & 05:35:29.29 & -04:19:55.5 & $15.42 \pm 0.05$ & $14.72 \pm 0.06$ & $14.28 \pm 0.06$ & $13.75 \pm 0.01$ & $13.36 \pm 0.01$ & $13.08 \pm 0.05$ & $12.31 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.22 & D \\
2785 & 05:37:04.13 & -04:19:42.4 & $14.12 \pm 0.03$ & $13.53 \pm 0.03$ & $13.14 \pm 0.04$ & $12.67 \pm 0.01$ & $12.32 \pm 0.01$ & $12.02 \pm 0.02$ & $11.33 \pm 0.02$ & ... $\pm$ ... & 0.00 & -1.32 & D \\
2786 & 05:35:48.48 & -04:19:42.4 & $15.18 \pm 0.04$ & $14.60 \pm 0.06$ & $14.31 \pm 0.06$ & $13.82 \pm 0.01$ & $13.51 \pm 0.01$ & $13.15 \pm 0.04$ & $12.51 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.32 & D \\
2787 & 05:35:50.52 & -04:19:34.5 & $16.19 \pm 0.08$ & $15.40 \pm 0.10$ & $15.07 \pm 0.10$ & $14.42 \pm 0.01$ & $14.13 \pm 0.02$ & $13.82 \pm 0.10$ & $13.05 \pm 0.09$ & ... $\pm$ ... & 0.10 & -1.27 & D \\
2788 & 05:35:20.99 & -04:17:55.7 & $15.77 \pm 0.06$ & $14.91 \pm 0.08$ & $14.27 \pm 0.05$ & $13.66 \pm 0.01$ & $13.20 \pm 0.01$ & $12.87 \pm 0.03$ & $12.15 \pm 0.03$ & ... $\pm$ ... & 0.00 & -1.14 & D \\
2789 & 05:35:19.87 & -04:17:46.9 & $13.96 \pm 0.03$ & $13.33 \pm 0.04$ & $13.04 \pm 0.03$ & $12.69 \pm 0.01$ & $12.51 \pm 0.01$ & $12.25 \pm 0.02$ & $11.82 \pm 0.03$ & $8.67 \pm 0.10$ & 0.00 & -1.83 & D \\
2790 & 05:35:39.05 & -04:17:43.4 & $14.28 \pm 0.03$ & $13.62 \pm 0.03$ & $13.22 \pm 0.02$ & $12.87 \pm 0.01$ & $12.41 \pm 0.01$ & $12.13 \pm 0.02$ & $11.21 \pm 0.02$ & $9.03 \pm 0.17$ & 0.00 & -0.99 & D \\
2791 & 05:35:44.80 & -04:17:18.8 & $14.86 \pm 0.04$ & $14.11 \pm 0.03$ & $13.75 \pm 0.04$ & $13.20 \pm 0.01$ & $12.93 \pm 0.01$ & $12.57 \pm 0.02$ & $11.88 \pm 0.03$ & $9.10 \pm 0.18$ & 0.03 & -1.31 & D \\
2792 & 05:35:23.56 & -04:17:13.9 & $11.79 \pm 0.02$ & $10.94 \pm 0.03$ & $10.36 \pm 0.02$ & $9.66 \pm 0.01$ & $9.26 \pm 0.01$ & $8.86 \pm 0.01$ & $7.97 \pm 0.01$ & $4.93 \pm 0.02$ & 0.00 & -0.90 & D \\
2793 & 05:33:13.25 & -04:16:50.8 & $14.73 \pm 0.04$ & $14.09 \pm 0.04$ & $13.60 \pm 0.05$ & $12.42 \pm 0.01$ & $11.88 \pm 0.01$ & $11.63 \pm 0.01$ & $11.03 \pm 0.02$ & $8.90 \pm 0.14$ & 0.00 & -1.30 & D \\
2794 & 05:34:23.42 & -04:16:46.0 & $14.47 \pm 0.03$ & $13.81 \pm 0.04$ & $13.46 \pm 0.03$ & $13.04 \pm 0.01$ & $12.81 \pm 0.01$ & $12.53 \pm 0.03$ & $11.90 \pm 0.03$ & ... $\pm$ ... & 0.00 & -1.53 & D \\
2795 & 05:33:54.75 & -04:16:27.0 & $11.19 \pm 0.02$ & $10.54 \pm 0.03$ & $10.32 \pm 0.02$ & $10.23 \pm 0.01$ & $10.22 \pm 0.01$ & $10.05 \pm 0.01$ & $9.20 \pm 0.01$ & $5.32 \pm 0.03$ & 0.01 & -1.65 & D \\
2796 & 05:35:36.42 & -04:16:20.0 & $13.04 \pm 0.02$ & $12.25 \pm 0.03$ & $11.84 \pm 0.02$ & $11.20 \pm 0.01$ & $11.00 \pm 0.01$ & $10.93 \pm 0.01$ & $10.51 \pm 0.01$ & $6.59 \pm 0.02$ & 0.03 & -2.08 & D \\
2797 & 05:35:44.05 & -04:16:02.1 & $14.05 \pm 0.03$ & $13.50 \pm 0.04$ & $13.21 \pm 0.03$ & $12.78 \pm 0.01$ & $12.54 \pm 0.01$ & $12.16 \pm 0.02$ & $11.37 \pm 0.02$ & $8.26 \pm 0.10$ & 0.00 & -1.21 & D \\
2798 & 05:37:07.64 & -04:14:56.4 & $15.86 \pm 0.10$ & $15.16 \pm 0.08$ & $14.27 \pm 0.07$ & $13.52 \pm 0.01$ & $13.19 \pm 0.01$ & $12.85 \pm 0.04$ & $12.34 \pm 0.06$ & ... $\pm$ ... & 0.00 & -1.47 & D \\
2799 & 05:36:03.62 & -04:14:17.5 & $12.27 \pm 0.02$ & $11.61 \pm 0.03$ & $11.34 \pm 0.02$ & $11.06 \pm 0.01$ & $10.91 \pm 0.01$ & $10.73 \pm 0.01$ & $10.29 \pm 0.01$ & $7.35 \pm 0.04$ & 0.00 & -1.95 & D \\
2800 & 05:35:48.20 & -04:13:11.5 & $14.55 \pm 0.03$ & $13.98 \pm 0.04$ & $13.61 \pm 0.04$ & $13.14 \pm 0.01$ & $12.20 \pm 0.01$ & $12.46 \pm 0.02$ & $11.66 \pm 0.02$ & $8.02 \pm 0.07$ & 0.00 & -1.39 & D \\
2801 & 05:34:28.20 & -04:13:08.4 & $14.75 \pm 0.04$ & $14.14 \pm 0.05$ & $13.76 \pm 0.04$ & $13.19 \pm 0.01$ & $12.94 \pm 0.01$ & $12.65 \pm 0.03$ & $12.29 \pm 0.04$ & ... $\pm$ ... & 0.00 & -1.80 & D \\
2802 & 05:34:30.70 & -04:12:01.9 & $16.07 \pm 0.10$ & $15.46 \pm 0.14$ & $14.71 \pm 0.08$ & $13.58 \pm 0.01$ & ... $\pm$ ... & $12.54 \pm 0.03$ & $9.62 \pm 0.01$ & $5.83 \pm 0.02$ & 0.00 & ... & D \\
2803 & 05:36:35.74 & -04:11:41.1 & $13.06 \pm 0.02$ & $12.41 \pm 0.03$ & $12.17 \pm 0.02$ & $11.72 \pm 0.01$ & $11.50 \pm 0.01$ & $11.27 \pm 0.01$ & $10.70 \pm 0.01$ & $8.18 \pm 0.08$ & 0.00 & -1.68 & D \\
2804 & 05:33:37.42 & -04:10:15.8 & $13.28 \pm 0.02$ & $12.59 \pm 0.02$ & $12.30 \pm 0.02$ & $11.90 \pm 0.01$ & $11.71 \pm 0.01$ & $11.43 \pm 0.01$ & $10.62 \pm 0.01$ & $7.71 \pm 0.05$ & 0.01 & -1.37 & D \\
2805 & 05:35:52.90 & -04:08:07.4 & $13.15 \pm 0.03$ & $12.42 \pm 0.03$ & $12.23 \pm 0.02$ & $12.00 \pm 0.01$ & $11.92 \pm 0.01$ & $11.72 \pm 0.01$ & $11.12 \pm 0.02$ & $7.72 \pm 0.05$ & 0.12 & -1.82 & D \\
2806 & 05:35:14.13 & -04:07:49.9 & $15.11 \pm 0.04$ & $14.48 \pm 0.05$ & $14.04 \pm 0.05$ & $13.54 \pm 0.01$ & $13.18 \pm 0.01$ & $12.82 \pm 0.03$ & $12.16 \pm 0.03$ & ... $\pm$ ... & 0.00 & -1.26 & D \\
2807 & 05:35:19.07 & -04:07:20.4 & $14.45 \pm 0.03$ & $13.78 \pm 0.04$ & $13.58 \pm 0.03$ & $13.04 \pm 0.01$ & $12.83 \pm 0.01$ & $12.49 \pm 0.02$ & $11.98 \pm 0.03$ & ... $\pm$ ... & 0.05 & -1.60 & D \\
2808 & 05:35:09.28 & -04:06:16.5 & $14.91 \pm 0.03$ & $14.35 \pm 0.05$ & $13.96 \pm 0.07$ & $13.64 \pm 0.01$ & $13.40 \pm 0.01$ & $13.15 \pm 0.03$ & $12.41 \pm 0.03$ & ... $\pm$ ... & 0.00 & -1.44 & D \\
2809 & 05:36:17.76 & -04:06:06.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.73 \pm 0.01$ & $14.13 \pm 0.01$ & $13.04 \pm 0.03$ & $11.55 \pm 0.02$ & $7.69 \pm 0.06$ & ... & 0.90 & D \\
2810 & 05:35:33.16 & -04:05:52.9 & $15.86 \pm 0.07$ & $15.27 \pm 0.09$ & $14.65 \pm 0.07$ & $14.28 \pm 0.01$ & $13.99 \pm 0.02$ & $13.60 \pm 0.06$ & $13.13 \pm 0.08$ & ... $\pm$ ... & 0.00 & -1.49 & D \\
2811 & 05:35:29.32 & -04:04:10.6 & $13.42 \pm 0.03$ & $12.81 \pm 0.04$ & $12.64 \pm 0.02$ & $12.57 \pm 0.01$ & $12.56 \pm 0.01$ & $12.33 \pm 0.02$ & $11.87 \pm 0.02$ & $8.37 \pm 0.10$ & 0.00 & -2.00 & D \\
2812 & 05:33:25.11 & -04:03:29.8 & $12.17 \pm 0.04$ & $11.44 \pm 0.04$ & $11.15 \pm 0.03$ & $10.49 \pm 0.01$ & $10.09 \pm 0.01$ & $9.65 \pm 0.01$ & $8.51 \pm 0.01$ & $4.88 \pm 0.02$ & 0.04 & -0.58 & D \\
2813 & 05:34:39.11 & -04:02:09.3 & $12.52 \pm 0.02$ & $11.79 \pm 0.03$ & $11.60 \pm 0.02$ & $11.49 \pm 0.01$ & $11.32 \pm 0.01$ & $11.10 \pm 0.01$ & $10.78 \pm 0.01$ & $9.02 \pm 0.16$ & 0.12 & -2.01 & D \\
2814 & 05:35:54.42 & -04:01:44.4 & $13.75 \pm 0.02$ & $13.09 \pm 0.03$ & $12.86 \pm 0.02$ & $12.61 \pm 0.01$ & $12.52 \pm 0.01$ & $12.43 \pm 0.02$ & $12.33 \pm 0.03$ & $8.66 \pm 0.14$ & 0.01 & -2.51 & D \\
2815 & 05:34:44.08 & -03:59:46.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.65 \pm 0.02$ & $14.08 \pm 0.02$ & $13.47 \pm 0.06$ & $12.89 \pm 0.07$ & ... $\pm$ ... & ... & -0.79 & D \\
2816 & 05:34:16.57 & -03:57:22.3 & $11.09 \pm 0.02$ & $10.41 \pm 0.03$ & $10.06 \pm 0.02$ & $9.60 \pm 0.01$ & $9.71 \pm 0.01$ & $9.37 \pm 0.01$ & $8.84 \pm 0.01$ & $4.24 \pm 0.02$ & 0.00 & -1.89 & D \\
2817 & 05:34:31.70 & -03:51:51.4 & $10.44 \pm 0.02$ & $9.75 \pm 0.03$ & $9.57 \pm 0.02$ & $9.33 \pm 0.01$ & $9.04 \pm 0.01$ & $8.96 \pm 0.01$ & $8.23 \pm 0.01$ & $5.71 \pm 0.01$ & 0.08 & -1.63 & D \\
2818 & 05:34:19.90 & -03:50:47.5 & $15.48 \pm 0.05$ & $14.82 \pm 0.06$ & $14.44 \pm 0.06$ & $14.09 \pm 0.01$ & $13.75 \pm 0.02$ & $13.38 \pm 0.08$ & $12.60 \pm 0.08$ & $9.01 \pm 0.14$ & 0.00 & -1.13 & D \\
2819 & 05:41:27.64 & -02:38:58.5 & $15.42 \pm 0.05$ & $14.69 \pm 0.05$ & $14.31 \pm 0.07$ & $14.23 \pm 0.02$ & $13.78 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2820 & 05:40:51.48 & -02:36:02.4 & $13.86 \pm 0.05$ & $13.13 \pm 0.05$ & $12.57 \pm 0.04$ & $11.83 \pm 0.01$ & $11.42 \pm 0.01$ & $11.12 \pm 0.01$ & ... $\pm$ ... & $6.94 \pm 0.03$ & 0.00 & ... & D \\
2821 & 05:40:51.21 & -02:35:58.4 & $13.88 \pm 0.04$ & $13.14 \pm 0.03$ & $12.64 \pm 0.03$ & $12.02 \pm 0.01$ & $11.69 \pm 0.01$ & $11.45 \pm 0.02$ & $10.74 \pm 0.02$ & ... $\pm$ ... & 0.00 & -1.40 & D \\
2822 & 05:41:46.68 & -02:32:05.3 & $13.53 \pm 0.02$ & $12.45 \pm 0.02$ & $11.91 \pm 0.02$ & $11.36 \pm 0.01$ & $11.11 \pm 0.01$ & $10.74 \pm 0.01$ & $10.16 \pm 0.02$ & $7.15 \pm 0.04$ & 0.33 & -1.44 & D \\
2823 & 05:40:46.71 & -02:29:07.1 & $16.36 \pm 0.09$ & $15.75 \pm 0.10$ & $15.33 \pm 0.16$ & $14.60 \pm 0.01$ & $14.23 \pm 0.02$ & $13.79 \pm 0.07$ & $13.00 \pm 0.06$ & ... $\pm$ ... & 0.00 & -0.99 & D \\
2824 & 05:41:10.33 & -02:29:03.7 & $13.83 \pm 0.03$ & $13.27 \pm 0.03$ & $12.91 \pm 0.03$ & $12.65 \pm 0.01$ & $12.46 \pm 0.01$ & $12.37 \pm 0.03$ & $11.83 \pm 0.04$ & $7.88 \pm 0.07$ & 0.00 & -1.93 & D \\
2825 & 05:41:05.55 & -02:27:17.8 & ... $\pm$ ... & $16.04 \pm 0.13$ & $14.36 \pm 0.07$ & $13.13 \pm 0.01$ & $12.87 \pm 0.01$ & $12.40 \pm 0.05$ & $11.58 \pm 0.08$ & ... $\pm$ ... & 2.70 & -1.03 & D \\
2826 & 05:40:52.40 & -02:27:12.6 & $15.09 \pm 0.05$ & $13.61 \pm 0.04$ & $12.58 \pm 0.03$ & $11.37 \pm 0.01$ & $10.75 \pm 0.01$ & $9.91 \pm 0.03$ & $8.73 \pm 0.04$ & $5.27 \pm 0.02$ & 0.46 & 0.22 & D \\
2827 & 05:40:51.72 & -02:26:48.6 & $12.25 \pm 0.04$ & $10.73 \pm 0.03$ & $9.71 \pm 0.03$ & $8.24 \pm 0.01$ & $7.59 \pm 0.01$ & $6.81 \pm 0.01$ & $5.72 \pm 0.01$ & $2.20 \pm 0.01$ & 0.51 & 0.07 & P \\
2828 & 05:40:39.30 & -02:26:45.9 & $11.58 \pm 0.03$ & $10.70 \pm 0.02$ & $10.32 \pm 0.02$ & $9.93 \pm 0.01$ & $9.54 \pm 0.01$ & $8.94 \pm 0.01$ & $7.86 \pm 0.01$ & $5.01 \pm 0.02$ & 0.18 & -0.44 & D \\
2829 & 05:41:55.55 & -02:23:40.5 & $12.85 \pm 0.02$ & $11.66 \pm 0.02$ & $11.05 \pm 0.02$ & $10.00 \pm 0.01$ & $9.53 \pm 0.01$ & $9.03 \pm 0.01$ & $8.07 \pm 0.01$ & $4.46 \pm 0.01$ & 0.41 & -0.62 & D \\
2830 & 05:41:28.94 & -02:23:19.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.05 \pm 0.04$ & $13.00 \pm 0.01$ & $11.53 \pm 0.02$ & $10.14 \pm 0.03$ & $4.75 \pm 0.02$ & ... & 2.73 & P \\
2831 & 05:41:24.48 & -02:22:36.2 & $9.10 \pm 0.02$ & $8.08 \pm 0.04$ & $7.39 \pm 0.02$ & $6.17 \pm 0.01$ & $5.74 \pm 0.01$ & $5.09 \pm 0.01$ & $4.36 \pm 0.01$ & $1.97 \pm 0.01$ & 0.14 & -0.71 & D \\
2832 & 05:40:59.39 & -02:21:24.9 & $14.83 \pm 0.04$ & $14.18 \pm 0.03$ & $13.59 \pm 0.05$ & $12.90 \pm 0.01$ & $12.57 \pm 0.01$ & $12.05 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2833 & 05:43:03.62 & -02:20:06.1 & $14.57 \pm 0.03$ & $13.90 \pm 0.04$ & $13.34 \pm 0.03$ & $12.43 \pm 0.01$ & $12.10 \pm 0.01$ & $11.86 \pm 0.03$ & $11.31 \pm 0.07$ & ... $\pm$ ... & 0.00 & -1.57 & D \\
2834 & 05:41:45.48 & -02:19:46.4 & ... $\pm$ ... & $16.28 \pm 0.18$ & $14.95 \pm 0.14$ & $13.85 \pm 0.01$ & $13.55 \pm 0.01$ & $13.30 \pm 0.08$ & $12.56 \pm 0.12$ & ... $\pm$ ... & 1.93 & -1.38 & D \\
2835 & 05:41:26.42 & -02:18:55.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.00 \pm 0.01$ & $13.56 \pm 0.01$ & $13.14 \pm 0.07$ & $12.73 \pm 0.09$ & ... $\pm$ ... & ... & -1.37 & D \\
2836 & 05:42:58.81 & -02:18:36.9 & $10.86 \pm 0.02$ & $10.10 \pm 0.02$ & $9.59 \pm 0.02$ & $8.55 \pm 0.01$ & $8.06 \pm 0.01$ & $7.63 \pm 0.01$ & $6.90 \pm 0.01$ & $4.66 \pm 0.02$ & 0.00 & -0.95 & D \\
2837 & 05:41:26.34 & -02:18:20.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.75 \pm 0.04$ & $13.35 \pm 0.01$ & $12.44 \pm 0.04$ & ... $\pm$ ... & $6.94 \pm 0.04$ & ... & ... & P \\
2838 & 05:41:17.17 & -02:18:07.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.80 \pm 0.02$ & $13.61 \pm 0.01$ & $12.33 \pm 0.03$ & $10.84 \pm 0.03$ & $6.61 \pm 0.02$ & ... & 1.72 & P \\
2839 & 05:41:20.88 & -02:17:52.9 & $15.43 \pm 0.05$ & $13.35 \pm 0.02$ & $12.16 \pm 0.02$ & $10.95 \pm 0.01$ & $10.38 \pm 0.01$ & $9.91 \pm 0.01$ & $9.30 \pm 0.02$ & $6.56 \pm 0.05$ & 1.12 & -0.95 & D \\
2840 & 05:41:24.49 & -02:17:40.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.88 \pm 0.03$ & $14.26 \pm 0.03$ & $13.49 \pm 0.14$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
2841 & 05:41:42.25 & -02:17:36.0 & $12.31 \pm 0.02$ & $11.48 \pm 0.02$ & $11.00 \pm 0.02$ & $10.12 \pm 0.01$ & $9.64 \pm 0.01$ & $9.16 \pm 0.01$ & $8.47 \pm 0.02$ & $5.83 \pm 0.03$ & 0.03 & -0.95 & D \\
2842 & 05:41:23.27 & -02:17:35.8 & ... $\pm$ ... & ... $\pm$ ... & $14.25 \pm 0.07$ & $11.91 \pm 0.01$ & $10.79 \pm 0.01$ & $9.80 \pm 0.01$ & $8.75 \pm 0.01$ & $4.38 \pm 0.01$ & ... & 0.77 & P \\
2843 & 05:41:31.94 & -02:17:25.8 & ... $\pm$ ... & ... $\pm$ ... & $15.00 \pm 0.17$ & $14.07 \pm 0.03$ & $12.68 \pm 0.02$ & $11.98 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
2844 & 05:41:34.71 & -02:17:24.0 & $12.28 \pm 0.03$ & $11.42 \pm 0.02$ & $10.97 \pm 0.02$ & $10.38 \pm 0.01$ & $9.93 \pm 0.01$ & $9.75 \pm 0.02$ & $8.87 \pm 0.05$ & ... $\pm$ ... & 0.11 & -1.17 & D \\
2845 & 05:41:42.39 & -02:17:21.5 & $14.57 \pm 0.03$ & $13.20 \pm 0.02$ & $12.47 \pm 0.02$ & $11.57 \pm 0.01$ & $11.15 \pm 0.01$ & $10.74 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.54 & ... & D \\
2846 & 05:41:37.17 & -02:17:17.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $7.68 \pm 0.01$ & $6.35 \pm 0.01$ & $5.16 \pm 0.01$ & $3.85 \pm 0.01$ & $-1.1 \pm 0.01$ & ... & 1.54 & P \\
2847 & 05:41:44.67 & -02:16:56.2 & $13.21 \pm 0.03$ & $12.12 \pm 0.03$ & $11.54 \pm 0.03$ & $11.06 \pm 0.01$ & $10.83 \pm 0.01$ & $10.63 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.30 & ... & D \\
2848 & 05:41:36.39 & -02:16:46.2 & $11.73 \pm 0.03$ & $10.05 \pm 0.02$ & $8.83 \pm 0.02$ & $6.79 \pm 0.01$ & $6.04 \pm 0.01$ & $5.57 \pm 0.01$ & $4.72 \pm 0.02$ & $2.46 \pm 0.01$ & 0.58 & -0.51 & D \\
2849 & 05:41:22.13 & -02:16:43.9 & $15.62 \pm 0.06$ & $13.58 \pm 0.03$ & $12.48 \pm 0.03$ & $11.26 \pm 0.01$ & $10.80 \pm 0.01$ & $10.34 \pm 0.01$ & $9.82 \pm 0.02$ & $7.62 \pm 0.06$ & 1.14 & -1.18 & D \\
2850 & 05:41:47.02 & -02:16:37.7 & $9.04 \pm 0.02$ & $8.15 \pm 0.04$ & $7.55 \pm 0.03$ & $6.43 \pm 0.01$ & $5.94 \pm 0.01$ & $5.57 \pm 0.01$ & $4.88 \pm 0.01$ & $3.13 \pm 0.01$ & 0.04 & -1.08 & D \\
2851 & 05:41:42.21 & -02:16:24.4 & $15.96 \pm 0.11$ & $12.84 \pm 0.07$ & $10.91 \pm 0.04$ & $9.40 \pm 0.01$ & $8.78 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & $3.40 \pm 0.02$ & 1.89 & ... & D \\
2852 & 05:41:44.22 & -02:16:16.1 & $12.86 \pm 0.02$ & $12.04 \pm 0.02$ & $11.50 \pm 0.02$ & $10.85 \pm 0.01$ & $10.48 \pm 0.02$ & $10.09 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2853 & 05:41:44.19 & -02:16:07.7 & $13.38 \pm 0.04$ & $12.51 \pm 0.05$ & $11.93 \pm 0.04$ & $10.86 \pm 0.01$ & $9.97 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.01 & ... & P \\
2854 & 05:41:24.21 & -02:16:06.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.60 \pm 0.01$ & $11.35 \pm 0.01$ & $10.69 \pm 0.01$ & $10.00 \pm 0.04$ & $3.40 \pm 0.01$ & ... & 0.05 & P \\
2855 & 05:41:44.58 & -02:16:06.3 & $15.19 \pm 0.06$ & $12.43 \pm 0.08$ & $10.38 \pm 0.03$ & $7.37 \pm 0.01$ & $6.35 \pm 0.01$ & $5.53 \pm 0.01$ & $4.50 \pm 0.01$ & $-0.3 \pm 0.02$ & 1.34 & 0.42 & P \\
2856 & 05:41:40.29 & -02:15:59.3 & $11.31 \pm 0.03$ & $10.36 \pm 0.02$ & $9.89 \pm 0.02$ & $9.63 \pm 0.01$ & $9.19 \pm 0.01$ & $8.66 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.22 & ... & D \\
2857 & 05:41:44.77 & -02:15:55.3 & $13.75 \pm 0.08$ & $11.44 \pm 0.05$ & $9.99 \pm 0.03$ & $8.19 \pm 0.01$ & $7.24 \pm 0.01$ & $6.60 \pm 0.01$ & $5.78 \pm 0.01$ & $1.44 \pm 0.01$ & 1.22 & -0.12 & P \\
2858 & 05:42:19.48 & -02:15:40.8 & $12.85 \pm 0.02$ & $12.08 \pm 0.02$ & $11.66 \pm 0.02$ & $11.43 \pm 0.01$ & $11.08 \pm 0.01$ & $10.50 \pm 0.01$ & $9.20 \pm 0.01$ & $6.47 \pm 0.03$ & 0.00 & -0.26 & D \\
2859 & 05:40:22.41 & -02:15:39.7 & $12.37 \pm 0.03$ & $11.42 \pm 0.02$ & $10.82 \pm 0.03$ & ... $\pm$ ... & $9.94 \pm 0.01$ & ... $\pm$ ... & $8.41 \pm 0.01$ & $4.68 \pm 0.02$ & 0.10 & ... & P \\
2860 & 05:42:45.80 & -02:15:22.9 & $12.01 \pm 0.03$ & $10.98 \pm 0.03$ & $10.33 \pm 0.02$ & $9.59 \pm 0.01$ & $9.35 \pm 0.01$ & $8.87 \pm 0.01$ & $8.15 \pm 0.01$ & $4.76 \pm 0.01$ & 0.18 & -1.15 & D \\
2861 & 05:40:44.78 & -02:11:49.7 & $9.85 \pm 0.03$ & $9.20 \pm 0.02$ & $8.96 \pm 0.03$ & $8.44 \pm 0.01$ & $7.99 \pm 0.01$ & $7.65 \pm 0.01$ & $6.88 \pm 0.01$ & $5.05 \pm 0.01$ & 0.00 & -1.07 & D \\
2862 & 05:40:58.36 & -02:11:34.8 & $15.62 \pm 0.06$ & $14.38 \pm 0.04$ & $13.61 \pm 0.05$ & $12.93 \pm 0.01$ & $12.59 \pm 0.01$ & $12.21 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.36 & ... & D \\
2863 & 05:42:40.16 & -02:11:25.3 & $12.73 \pm 0.02$ & $12.00 \pm 0.02$ & $11.78 \pm 0.03$ & $11.65 \pm 0.01$ & $11.60 \pm 0.01$ & $11.59 \pm 0.01$ & $11.53 \pm 0.02$ & $7.07 \pm 0.04$ & 0.11 & -2.71 & D \\
2864 & 05:41:21.70 & -02:11:08.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.15 \pm 0.01$ & $11.50 \pm 0.01$ & $10.53 \pm 0.01$ & $9.71 \pm 0.02$ & $6.50 \pm 0.03$ & ... & 0.03 & D \\
2865 & 05:40:46.76 & -02:10:50.0 & $11.93 \pm 0.03$ & $11.02 \pm 0.03$ & $10.51 \pm 0.03$ & $9.87 \pm 0.01$ & $9.45 \pm 0.01$ & $9.21 \pm 0.01$ & $8.44 \pm 0.01$ & $5.10 \pm 0.02$ & 0.12 & -1.25 & D \\
2866 & 05:42:09.32 & -02:09:50.2 & $11.07 \pm 0.02$ & $9.22 \pm 0.02$ & $8.45 \pm 0.02$ & $8.00 \pm 0.01$ & $7.80 \pm 0.01$ & $7.50 \pm 0.01$ & $7.15 \pm 0.01$ & $5.69 \pm 0.02$ & 1.13 & -1.84 & D \\
2867 & 05:42:02.62 & -02:07:45.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.27 \pm 0.01$ & $12.04 \pm 0.01$ & $10.56 \pm 0.01$ & $9.73 \pm 0.01$ & $5.13 \pm 0.02$ & ... & 2.29 & P \\
2868 & 05:41:30.24 & -02:07:31.7 & $13.81 \pm 0.03$ & $13.18 \pm 0.03$ & $12.89 \pm 0.03$ & $12.65 \pm 0.01$ & $12.44 \pm 0.01$ & $12.10 \pm 0.02$ & $11.07 \pm 0.04$ & $7.27 \pm 0.05$ & 0.00 & -1.03 & D \\
2869 & 05:41:03.77 & -02:06:26.3 & $12.85 \pm 0.03$ & $12.25 \pm 0.02$ & $11.94 \pm 0.02$ & $11.42 \pm 0.01$ & $11.17 \pm 0.01$ & $10.91 \pm 0.01$ & $10.32 \pm 0.03$ & $8.49 \pm 0.12$ & 0.00 & -1.59 & D \\
2870 & 05:41:58.68 & -02:03:41.7 & $13.27 \pm 0.03$ & $11.52 \pm 0.02$ & $10.66 \pm 0.02$ & $9.84 \pm 0.01$ & $9.36 \pm 0.01$ & $8.84 \pm 0.01$ & $7.93 \pm 0.01$ & $5.51 \pm 0.02$ & 0.93 & -0.64 & D \\
2871 & 05:41:50.53 & -02:02:56.9 & $12.58 \pm 0.03$ & $11.77 \pm 0.02$ & $11.48 \pm 0.02$ & $10.97 \pm 0.01$ & $10.75 \pm 0.01$ & $10.53 \pm 0.01$ & $9.90 \pm 0.01$ & $7.49 \pm 0.05$ & 0.16 & -1.62 & D \\
2872 & 05:41:44.95 & -02:02:48.3 & $13.84 \pm 0.03$ & $12.74 \pm 0.02$ & $12.16 \pm 0.03$ & $11.36 \pm 0.01$ & $11.07 \pm 0.01$ & $10.78 \pm 0.01$ & $10.12 \pm 0.01$ & $7.30 \pm 0.05$ & 0.32 & -1.43 & D \\
2873 & 05:41:39.72 & -02:02:24.1 & $12.48 \pm 0.02$ & $11.18 \pm 0.02$ & $10.41 \pm 0.02$ & $9.47 \pm 0.01$ & $9.04 \pm 0.01$ & $8.70 \pm 0.01$ & $8.09 \pm 0.01$ & $5.89 \pm 0.03$ & 0.43 & -1.28 & D \\
2874 & 05:41:45.48 & -02:01:23.3 & $16.18 \pm 0.09$ & $15.06 \pm 0.05$ & $14.48 \pm 0.08$ & $13.47 \pm 0.01$ & $13.05 \pm 0.01$ & $12.62 \pm 0.07$ & $12.04 \pm 0.04$ & ... $\pm$ ... & 0.34 & -1.19 & D \\
2875 & 05:41:52.21 & -02:01:21.1 & $10.88 \pm 0.03$ & $10.00 \pm 0.03$ & $9.51 \pm 0.02$ & $8.77 \pm 0.01$ & $8.44 \pm 0.01$ & $8.01 \pm 0.01$ & $7.56 \pm 0.01$ & $6.08 \pm 0.03$ & 0.10 & -1.42 & D \\
2876 & 05:42:02.36 & -02:01:08.2 & ... $\pm$ ... & $15.31 \pm 0.14$ & $14.38 \pm 0.09$ & $13.30 \pm 0.01$ & $12.75 \pm 0.01$ & $12.27 \pm 0.03$ & $11.55 \pm 0.04$ & ... $\pm$ ... & 0.18 & -0.84 & D \\
2877 & 05:41:54.88 & -02:00:36.2 & $13.11 \pm 0.03$ & $12.46 \pm 0.02$ & $12.05 \pm 0.02$ & $11.28 \pm 0.01$ & $10.94 \pm 0.01$ & $10.49 \pm 0.01$ & $10.21 \pm 0.01$ & ... $\pm$ ... & 0.00 & -1.57 & D \\
2878 & 05:41:47.13 & -02:00:18.9 & $13.13 \pm 0.03$ & $11.89 \pm 0.02$ & $11.20 \pm 0.02$ & $10.54 \pm 0.01$ & $10.21 \pm 0.01$ & $9.95 \pm 0.01$ & $9.09 \pm 0.01$ & $6.00 \pm 0.03$ & 0.41 & -1.21 & D \\
2879 & 05:41:26.10 & -02:00:16.2 & $11.50 \pm 0.02$ & $10.21 \pm 0.02$ & $9.46 \pm 0.02$ & $8.37 \pm 0.01$ & $7.95 \pm 0.01$ & $7.42 \pm 0.01$ & $6.41 \pm 0.01$ & $3.72 \pm 0.01$ & 0.43 & -0.57 & D \\
2880 & 05:42:09.57 & -02:00:04.3 & $12.64 \pm 0.03$ & $11.55 \pm 0.02$ & $11.04 \pm 0.02$ & $9.95 \pm 0.01$ & $9.48 \pm 0.01$ & $8.94 \pm 0.01$ & $8.10 \pm 0.01$ & $5.61 \pm 0.03$ & 0.34 & -0.70 & D \\
2881 & 05:41:00.13 & -02:00:00.8 & $14.88 \pm 0.04$ & $13.95 \pm 0.03$ & $13.26 \pm 0.03$ & $12.52 \pm 0.01$ & $12.16 \pm 0.01$ & $11.75 \pm 0.04$ & $10.56 \pm 0.08$ & ... $\pm$ ... & 0.01 & -0.60 & D \\
2882 & 05:41:49.86 & -01:59:47.3 & $16.35 \pm 0.09$ & $14.81 \pm 0.04$ & $13.89 \pm 0.05$ & $12.47 \pm 0.01$ & $11.65 \pm 0.01$ & $10.79 \pm 0.01$ & $9.74 \pm 0.01$ & $5.60 \pm 0.14$ & 0.63 & 0.31 & P \\
2883 & 05:41:55.96 & -01:59:44.7 & $14.40 \pm 0.03$ & $13.29 \pm 0.03$ & $12.73 \pm 0.03$ & $11.97 \pm 0.01$ & $11.55 \pm 0.01$ & $11.07 \pm 0.01$ & $10.29 \pm 0.04$ & ... $\pm$ ... & 0.33 & -0.89 & D \\
2884 & 05:41:38.94 & -01:59:36.2 & $10.63 \pm 0.02$ & $9.66 \pm 0.02$ & $9.18 \pm 0.02$ & $8.42 \pm 0.01$ & $8.07 \pm 0.01$ & $7.70 \pm 0.01$ & $7.03 \pm 0.01$ & $4.56 \pm 0.09$ & 0.21 & -1.25 & D \\
2885 & 05:42:05.81 & -01:59:28.8 & $13.43 \pm 0.02$ & $12.11 \pm 0.02$ & $11.34 \pm 0.02$ & $10.28 \pm 0.01$ & $9.33 \pm 0.01$ & $9.17 \pm 0.01$ & $7.96 \pm 0.01$ & $4.72 \pm 0.01$ & 0.45 & -0.34 & D \\
2886 & 05:41:29.02 & -01:59:13.3 & $16.91 \pm 0.16$ & $15.70 \pm 0.09$ & $14.52 \pm 0.08$ & $12.84 \pm 0.01$ & $11.72 \pm 0.01$ & $10.65 \pm 0.03$ & $9.49 \pm 0.02$ & $5.06 \pm 0.06$ & 0.00 & 1.01 & P \\
2887 & 05:41:59.30 & -01:59:10.7 & $13.09 \pm 0.02$ & $12.07 \pm 0.02$ & $11.61 \pm 0.02$ & $10.90 \pm 0.01$ & $10.54 \pm 0.01$ & $10.02 \pm 0.02$ & $9.21 \pm 0.04$ & ... $\pm$ ... & 0.29 & -0.86 & D \\
2888 & 05:42:21.25 & -01:59:10.1 & $12.04 \pm 0.03$ & $11.27 \pm 0.03$ & $10.96 \pm 0.03$ & $10.10 \pm 0.01$ & $9.93 \pm 0.01$ & $9.40 \pm 0.01$ & $8.64 \pm 0.01$ & $5.83 \pm 0.02$ & 0.08 & -1.09 & D \\
2889 & 05:41:47.82 & -01:59:03.4 & $13.22 \pm 0.03$ & $11.10 \pm 0.03$ & $9.68 \pm 0.02$ & $7.33 \pm 0.01$ & $6.41 \pm 0.01$ & $5.96 \pm 0.01$ & $4.89 \pm 0.01$ & $1.97 \pm 0.01$ & 0.99 & -0.13 & D \\
2890 & 05:41:34.30 & -01:58:59.7 & $14.06 \pm 0.03$ & $12.96 \pm 0.02$ & $12.36 \pm 0.02$ & $11.60 \pm 0.01$ & $11.09 \pm 0.01$ & $10.73 \pm 0.04$ & $10.18 \pm 0.05$ & ... $\pm$ ... & 0.29 & -1.22 & D \\
2891 & 05:41:43.95 & -01:58:59.2 & $14.74 \pm 0.04$ & $13.15 \pm 0.03$ & $12.18 \pm 0.02$ & $11.05 \pm 0.01$ & $10.58 \pm 0.01$ & $10.08 \pm 0.02$ & $9.37 \pm 0.03$ & ... $\pm$ ... & 0.66 & -0.90 & D \\
2892 & 05:41:20.68 & -01:58:57.9 & $12.69 \pm 0.03$ & $11.93 \pm 0.02$ & $11.74 \pm 0.02$ & $11.56 \pm 0.01$ & $11.54 \pm 0.01$ & $11.42 \pm 0.06$ & $10.66 \pm 0.11$ & $6.54 \pm 0.09$ & 0.15 & -1.81 & D \\
2893 & 05:41:56.75 & -01:58:53.6 & $14.73 \pm 0.03$ & $13.11 \pm 0.02$ & $12.16 \pm 0.02$ & $10.88 \pm 0.01$ & $10.34 \pm 0.01$ & $9.96 \pm 0.01$ & $9.15 \pm 0.03$ & ... $\pm$ ... & 0.71 & -0.89 & D \\
2894 & 05:41:41.85 & -01:58:48.8 & $14.61 \pm 0.03$ & $13.18 \pm 0.03$ & $12.08 \pm 0.02$ & $10.79 \pm 0.01$ & $9.96 \pm 0.01$ & $9.66 \pm 0.01$ & $8.88 \pm 0.02$ & $5.48 \pm 0.01$ & 0.35 & -0.75 & D \\
2895 & 05:41:43.99 & -01:58:45.4 & $13.14 \pm 0.03$ & $12.01 \pm 0.02$ & $11.34 \pm 0.02$ & $10.66 \pm 0.01$ & $9.93 \pm 0.01$ & $9.37 \pm 0.01$ & $8.20 \pm 0.01$ & ... $\pm$ ... & 0.27 & -0.06 & D \\
2896 & 05:42:13.18 & -01:58:33.3 & $11.44 \pm 0.03$ & $10.17 \pm 0.02$ & $9.60 \pm 0.02$ & $9.19 \pm 0.01$ & $8.99 \pm 0.01$ & $8.72 \pm 0.01$ & $8.26 \pm 0.01$ & $5.54 \pm 0.02$ & 0.54 & -1.76 & D \\
2897 & 05:41:52.07 & -01:58:32.1 & $16.19 \pm 0.10$ & $15.40 \pm 0.09$ & $14.63 \pm 0.09$ & $12.80 \pm 0.01$ & $11.82 \pm 0.01$ & $11.06 \pm 0.02$ & $10.23 \pm 0.06$ & ... $\pm$ ... & 0.00 & 0.08 & P \\
2898 & 05:41:47.25 & -01:58:19.9 & $16.48 \pm 0.10$ & $13.39 \pm 0.03$ & $11.60 \pm 0.02$ & $10.02 \pm 0.01$ & $9.36 \pm 0.01$ & $8.79 \pm 0.01$ & $8.09 \pm 0.01$ & ... $\pm$ ... & 1.97 & -0.63 & D \\
2899 & 05:41:50.64 & -01:58:04.0 & $14.34 \pm 0.03$ & $13.43 \pm 0.02$ & $12.80 \pm 0.02$ & $12.12 \pm 0.01$ & $11.82 \pm 0.01$ & $11.57 \pm 0.03$ & $10.84 \pm 0.10$ & ... $\pm$ ... & 0.03 & -1.39 & D \\
2900 & 05:41:12.24 & -01:57:56.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.44 \pm 0.07$ & ... $\pm$ ... & $4.41 \pm 0.03$ & ... & ... & P \\
2901 & 05:41:41.65 & -01:57:54.6 & $12.59 \pm 0.03$ & $10.48 \pm 0.02$ & $9.32 \pm 0.02$ & $7.94 \pm 0.01$ & $7.41 \pm 0.01$ & $5.98 \pm 0.01$ & $4.27 \pm 0.01$ & $1.20 \pm 0.02$ & 1.17 & 1.54 & D \\
2902 & 05:41:53.72 & -01:57:50.4 & $16.32 \pm 0.09$ & $14.57 \pm 0.04$ & $13.47 \pm 0.03$ & $11.73 \pm 0.01$ & $11.17 \pm 0.01$ & $10.65 \pm 0.02$ & $9.89 \pm 0.07$ & ... $\pm$ ... & 0.76 & -0.73 & D \\
2903 & 05:41:50.12 & -01:57:44.7 & $13.95 \pm 0.06$ & $11.85 \pm 0.04$ & $10.62 \pm 0.03$ & $9.16 \pm 0.01$ & $8.64 \pm 0.01$ & $8.34 \pm 0.01$ & $7.82 \pm 0.01$ & $4.41 \pm 0.03$ & 1.11 & -1.34 & D \\
2904 & 05:41:53.19 & -01:57:43.8 & $12.23 \pm 0.02$ & $10.62 \pm 0.02$ & $9.68 \pm 0.02$ & $8.64 \pm 0.01$ & $8.17 \pm 0.01$ & $7.68 \pm 0.01$ & $6.95 \pm 0.01$ & $2.76 \pm 0.01$ & 0.71 & -0.89 & D \\
2905 & 05:42:04.66 & -01:57:38.6 & $13.08 \pm 0.03$ & $11.94 \pm 0.02$ & $11.32 \pm 0.02$ & $10.52 \pm 0.01$ & $10.07 \pm 0.01$ & $9.43 \pm 0.01$ & $8.20 \pm 0.01$ & $4.93 \pm 0.01$ & 0.33 & -0.15 & D \\
2906 & 05:41:44.19 & -01:57:35.5 & $15.50 \pm 0.06$ & $13.50 \pm 0.04$ & $12.37 \pm 0.02$ & $11.47 \pm 0.01$ & $10.96 \pm 0.01$ & $10.32 \pm 0.02$ & $9.29 \pm 0.03$ & ... $\pm$ ... & 1.05 & -0.32 & D \\
2907 & 05:41:45.62 & -01:57:32.9 & $14.33 \pm 0.03$ & $13.50 \pm 0.03$ & $13.07 \pm 0.04$ & $12.35 \pm 0.01$ & $12.00 \pm 0.01$ & $11.65 \pm 0.04$ & $10.91 \pm 0.11$ & ... $\pm$ ... & 0.06 & -1.20 & D \\
2908 & 05:42:17.38 & -01:57:32.5 & $15.38 \pm 0.06$ & $14.30 \pm 0.03$ & $13.52 \pm 0.04$ & $12.67 \pm 0.01$ & $12.20 \pm 0.01$ & $11.88 \pm 0.07$ & $11.12 \pm 0.11$ & $8.66 \pm 0.17$ & 0.14 & -1.10 & D \\
2909 & 05:41:50.04 & -01:57:30.3 & $13.52 \pm 0.03$ & $12.03 \pm 0.02$ & $11.34 \pm 0.02$ & $10.47 \pm 0.01$ & $10.12 \pm 0.01$ & $9.86 \pm 0.01$ & $9.06 \pm 0.02$ & ... $\pm$ ... & 0.73 & -1.24 & D \\
2910 & 05:41:46.21 & -01:57:23.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.93 \pm 0.01$ & $12.06 \pm 0.01$ & $11.47 \pm 0.04$ & $11.13 \pm 0.13$ & ... $\pm$ ... & ... & -0.79 & D \\
2911 & 05:41:52.14 & -01:57:17.1 & $12.83 \pm 0.03$ & $11.06 \pm 0.02$ & $10.16 \pm 0.02$ & $9.04 \pm 0.01$ & $8.59 \pm 0.01$ & $8.25 \pm 0.01$ & $7.48 \pm 0.01$ & $4.39 \pm 0.02$ & 0.92 & -1.08 & D \\
2912 & 05:41:52.34 & -01:57:12.1 & $15.70 \pm 0.09$ & $14.29 \pm 0.10$ & $13.55 \pm 0.08$ & $12.59 \pm 0.01$ & $11.98 \pm 0.01$ & $11.76 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.58 & ... & D \\
2913 & 05:41:47.44 & -01:57:12.1 & ... $\pm$ ... & ... $\pm$ ... & $14.56 \pm 0.11$ & $12.55 \pm 0.01$ & $11.86 \pm 0.01$ & $11.56 \pm 0.04$ & $11.38 \pm 0.19$ & ... $\pm$ ... & ... & -1.54 & D \\
2914 & 05:41:44.21 & -01:57:04.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.86 \pm 0.05$ & $12.54 \pm 0.02$ & $11.76 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
2915 & 05:41:46.03 & -01:56:53.8 & ... $\pm$ ... & ... $\pm$ ... & $14.86 \pm 0.13$ & $11.01 \pm 0.01$ & $9.57 \pm 0.01$ & $8.73 \pm 0.01$ & $8.11 \pm 0.01$ & ... $\pm$ ... & ... & 0.40 & P \\
2916 & 05:41:50.57 & -01:56:52.4 & $16.44 \pm 0.10$ & $14.51 \pm 0.03$ & $13.31 \pm 0.03$ & $12.26 \pm 0.01$ & $11.90 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.92 & ... & D \\
2917 & 05:41:54.90 & -01:56:48.0 & $14.42 \pm 0.03$ & $12.82 \pm 0.02$ & $11.87 \pm 0.02$ & $10.73 \pm 0.01$ & $10.35 \pm 0.01$ & $9.99 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.67 & ... & D \\
2918 & 05:41:53.41 & -01:56:47.9 & $15.54 \pm 0.05$ & $14.23 \pm 0.03$ & $13.49 \pm 0.04$ & $12.34 \pm 0.02$ & $11.76 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.47 & ... & D \\
2919 & 05:42:06.72 & -01:56:45.3 & $15.21 \pm 0.04$ & $14.06 \pm 0.04$ & $13.29 \pm 0.04$ & $12.47 \pm 0.01$ & $12.08 \pm 0.01$ & $11.70 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.23 & ... & D \\
2920 & 05:41:40.23 & -01:56:43.9 & ... $\pm$ ... & $14.66 \pm 0.05$ & $12.27 \pm 0.02$ & $10.48 \pm 0.01$ & $9.84 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 3.36 & ... & D \\
2921 & 05:41:54.96 & -01:56:30.9 & $16.46 \pm 0.11$ & $13.61 \pm 0.03$ & $11.93 \pm 0.03$ & $10.63 \pm 0.01$ & $10.08 \pm 0.01$ & $9.43 \pm 0.02$ & $8.57 \pm 0.04$ & ... $\pm$ ... & 1.74 & -0.45 & D \\
2922 & 05:42:01.73 & -01:56:29.6 & $14.05 \pm 0.03$ & $12.06 \pm 0.07$ & $10.90 \pm 0.04$ & $9.76 \pm 0.01$ & $9.37 \pm 0.01$ & $9.19 \pm 0.02$ & $8.78 \pm 0.05$ & ... $\pm$ ... & 1.02 & -1.76 & D \\
2923 & 05:41:52.92 & -01:56:29.6 & ... $\pm$ ... & $15.34 \pm 0.12$ & $13.33 \pm 0.03$ & $10.01 \pm 0.01$ & $8.92 \pm 0.01$ & $8.04 \pm 0.01$ & $7.21 \pm 0.02$ & ... $\pm$ ... & 1.04 & 0.35 & P \\
2924 & 05:41:49.79 & -01:56:26.9 & $14.96 \pm 0.08$ & $13.10 \pm 0.05$ & $12.02 \pm 0.03$ & $10.84 \pm 0.01$ & $10.48 \pm 0.01$ & $9.28 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.92 & ... & D \\
2925 & 05:41:39.06 & -01:56:26.6 & $16.07 \pm 0.16$ & $13.12 \pm 0.07$ & $11.36 \pm 0.03$ & $10.04 \pm 0.01$ & $9.72 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.82 & ... & D \\
2926 & 05:41:45.94 & -01:56:26.1 & ... $\pm$ ... & $15.61 \pm 0.09$ & $11.32 \pm 0.02$ & $8.01 \pm 0.01$ & $6.80 \pm 0.01$ & $5.99 \pm 0.01$ & $5.26 \pm 0.01$ & $1.32 \pm 0.02$ & 6.11 & 0.26 & P \\
2927 & 05:41:35.81 & -01:56:22.2 & $16.08 \pm 0.07$ & $13.07 \pm 0.02$ & $11.40 \pm 0.02$ & $9.78 \pm 0.01$ & $9.17 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.96 & ... & D \\
2928 & 05:41:42.54 & -01:56:17.5 & $13.85 \pm 0.02$ & $12.30 \pm 0.02$ & $11.50 \pm 0.02$ & $10.71 \pm 0.01$ & $10.25 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.74 & ... & D \\
2929 & 05:42:16.22 & -01:56:14.7 & $12.91 \pm 0.02$ & $12.24 \pm 0.02$ & $11.98 \pm 0.02$ & $11.68 \pm 0.01$ & $11.54 \pm 0.01$ & $11.48 \pm 0.05$ & ... $\pm$ ... & $5.63 \pm 0.04$ & 0.00 & ... & D \\
2930 & 05:41:08.09 & -01:56:12.0 & $15.09 \pm 0.04$ & $14.53 \pm 0.04$ & $14.00 \pm 0.06$ & $13.68 \pm 0.06$ & $13.32 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2931 & 05:41:33.71 & -01:56:06.7 & $15.43 \pm 0.05$ & $12.64 \pm 0.02$ & $11.27 \pm 0.02$ & $9.98 \pm 0.01$ & $9.45 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.89 & ... & D \\
2932 & 05:41:38.74 & -01:56:02.5 & $13.73 \pm 0.02$ & $11.76 \pm 0.02$ & $10.56 \pm 0.02$ & $9.42 \pm 0.01$ & $8.74 \pm 0.01$ & $8.32 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.96 & ... & D \\
2933 & 05:41:51.41 & -01:55:55.6 & ... $\pm$ ... & $14.37 \pm 0.02$ & $12.55 \pm 0.03$ & $10.84 \pm 0.02$ & $10.30 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 2.36 & ... & D \\
2934 & 05:41:46.23 & -01:55:54.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.52 \pm 0.02$ & $9.42 \pm 0.01$ & $7.40 \pm 0.01$ & $6.05 \pm 0.02$ & ... $\pm$ ... & ... & 3.49 & P \\
2935 & 05:41:34.76 & -01:55:52.0 & ... $\pm$ ... & $14.18 \pm 0.05$ & $11.94 \pm 0.03$ & $9.19 \pm 0.01$ & $8.58 \pm 0.01$ & $8.09 \pm 0.01$ & $7.53 \pm 0.03$ & ... $\pm$ ... & 3.12 & -0.94 & D \\
2936 & 05:41:42.54 & -01:55:37.2 & ... $\pm$ ... & $15.32 \pm 0.08$ & $12.66 \pm 0.04$ & $10.00 \pm 0.02$ & $9.38 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 4.10 & ... & D \\
2937 & 05:41:38.19 & -01:55:36.1 & $12.82 \pm 0.02$ & $11.51 \pm 0.02$ & $11.01 \pm 0.02$ & $10.19 \pm 0.01$ & $9.97 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.63 & ... & D \\
2938 & 05:41:31.44 & -01:55:32.6 & $13.76 \pm 0.05$ & $11.94 \pm 0.04$ & $10.77 \pm 0.03$ & $9.30 \pm 0.01$ & $8.77 \pm 0.01$ & $8.32 \pm 0.01$ & $7.76 \pm 0.03$ & ... $\pm$ ... & 0.80 & -1.07 & D \\
2939 & 05:41:35.03 & -01:55:30.0 & $16.55 \pm 0.16$ & $14.11 \pm 0.06$ & $12.57 \pm 0.05$ & $10.49 \pm 0.01$ & $9.90 \pm 0.01$ & $8.73 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 1.32 & ... & D \\
2940 & 05:41:44.43 & -01:55:22.9 & $13.66 \pm 0.04$ & $11.34 \pm 0.04$ & $9.81 \pm 0.04$ & $8.50 \pm 0.02$ & $7.90 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.17 & ... & D \\
2941 & 05:41:44.18 & -01:55:20.2 & ... $\pm$ ... & ... $\pm$ ... & $11.86 \pm 0.08$ & $7.53 \pm 0.01$ & $6.34 \pm 0.01$ & $5.29 \pm 0.01$ & $4.49 \pm 0.01$ & ... $\pm$ ... & ... & 0.64 & P \\
2942 & 05:41:40.60 & -01:55:18.7 & $15.69 \pm 0.11$ & $12.77 \pm 0.05$ & $11.15 \pm 0.04$ & $9.80 \pm 0.01$ & $9.20 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.88 & ... & D \\
2943 & 05:41:31.92 & -01:55:18.7 & $12.43 \pm 0.03$ & $10.76 \pm 0.03$ & $10.00 \pm 0.03$ & $8.86 \pm 0.01$ & $8.39 \pm 0.01$ & $7.92 \pm 0.01$ & $7.13 \pm 0.02$ & ... $\pm$ ... & 0.90 & -0.85 & D \\
2944 & 05:41:53.89 & -01:55:16.3 & $14.56 \pm 0.09$ & $11.99 \pm 0.06$ & $10.40 \pm 0.04$ & $8.75 \pm 0.01$ & $8.07 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.44 & ... & D \\
2945 & 05:43:21.93 & -01:55:10.3 & $15.56 \pm 0.06$ & $15.11 \pm 0.08$ & $14.90 \pm 0.13$ & $14.63 \pm 0.02$ & $13.80 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
2946 & 05:41:42.17 & -01:55:10.2 & $12.87 \pm 0.03$ & $11.32 \pm 0.03$ & $10.58 \pm 0.02$ & $9.54 \pm 0.01$ & $9.06 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.77 & ... & D \\
2947 & 05:41:55.78 & -01:55:09.2 & $12.78 \pm 0.04$ & $11.78 \pm 0.04$ & $11.24 \pm 0.04$ & $10.78 \pm 0.01$ & $10.55 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.21 & ... & D \\
2948 & 05:41:50.99 & -01:55:06.8 & $12.45 \pm 0.04$ & $10.49 \pm 0.04$ & $9.19 \pm 0.04$ & $7.36 \pm 0.01$ & $6.70 \pm 0.01$ & $5.50 \pm 0.02$ & $3.63 \pm 0.04$ & ... $\pm$ ... & 0.88 & 1.52 & D \\
2949 & 05:41:42.45 & -01:55:02.4 & $16.51 \pm 0.13$ & $12.87 \pm 0.02$ & $10.89 \pm 0.02$ & $8.91 \pm 0.01$ & $8.31 \pm 0.01$ & $7.83 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 2.53 & ... & D \\
2950 & 05:41:45.96 & -01:55:01.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $8.63 \pm 0.01$ & $7.70 \pm 0.01$ & $6.89 \pm 0.02$ & $6.81 \pm 0.10$ & ... $\pm$ ... & ... & -0.72 & P \\
2951 & 05:41:38.17 & -01:54:54.8 & $14.83 \pm 0.09$ & $12.80 \pm 0.07$ & $11.63 \pm 0.04$ & $10.18 \pm 0.01$ & $9.64 \pm 0.01$ & $9.14 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 1.07 & ... & D \\
2952 & 05:41:26.92 & -01:54:51.9 & $12.23 \pm 0.02$ & $11.33 \pm 0.02$ & $10.93 \pm 0.02$ & $10.51 \pm 0.01$ & $10.24 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.18 & ... & D \\
2953 & 05:41:36.81 & -01:54:48.2 & $14.46 \pm 0.07$ & $12.75 \pm 0.06$ & $11.80 \pm 0.04$ & $10.82 \pm 0.01$ & $10.36 \pm 0.01$ & $9.74 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.82 & ... & D \\
2954 & 05:41:45.13 & -01:54:47.1 & $15.41 \pm 0.14$ & $11.81 \pm 0.07$ & $9.61 \pm 0.04$ & $7.74 \pm 0.01$ & $6.85 \pm 0.01$ & $6.04 \pm 0.01$ & $5.08 \pm 0.02$ & ... $\pm$ ... & 2.31 & 0.20 & P \\
2955 & 05:41:44.09 & -01:54:45.1 & ... $\pm$ ... & ... $\pm$ ... & $12.12 \pm 0.03$ & $8.69 \pm 0.01$ & $7.09 \pm 0.01$ & $6.21 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & P \\
2956 & 05:41:32.83 & -01:54:44.6 & $13.74 \pm 0.04$ & $12.77 \pm 0.03$ & $12.18 \pm 0.02$ & $11.41 \pm 0.02$ & $11.04 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.13 & ... & D \\
2957 & 05:41:41.61 & -01:54:40.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $9.37 \pm 0.01$ & $8.37 \pm 0.01$ & $7.57 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & P \\
2958 & 05:41:41.50 & -01:54:39.2 & $16.13 \pm 0.09$ & $12.79 \pm 0.06$ & $10.92 \pm 0.05$ & $9.17 \pm 0.01$ & $8.46 \pm 0.01$ & $7.71 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & 2.21 & ... & P \\
2959 & 05:41:42.80 & -01:54:36.3 & $14.69 \pm 0.09$ & $12.00 \pm 0.07$ & $10.61 \pm 0.04$ & $9.73 \pm 0.01$ & $9.32 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.76 & ... & D \\
2960 & 05:41:31.38 & -01:54:34.9 & $16.33 \pm 0.12$ & $14.45 \pm 0.07$ & $13.15 \pm 0.06$ & $11.61 \pm 0.03$ & $11.01 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.79 & ... & D \\
2961 & 05:41:24.29 & -01:54:32.7 & $15.56 \pm 0.07$ & $13.88 \pm 0.03$ & $12.87 \pm 0.04$ & $11.74 \pm 0.01$ & $11.03 \pm 0.01$ & $10.42 \pm 0.03$ & $9.16 \pm 0.03$ & $4.35 \pm 0.03$ & 0.72 & 0.09 & P \\
2962 & 05:41:49.80 & -01:54:30.2 & $10.35 \pm 0.03$ & $8.53 \pm 0.03$ & $7.55 \pm 0.02$ & $6.98 \pm 0.01$ & $6.61 \pm 0.01$ & $6.17 \pm 0.01$ & $5.08 \pm 0.01$ & ... $\pm$ ... & 0.94 & -0.66 & D \\
2963 & 05:41:29.52 & -01:54:25.5 & $11.88 \pm 0.03$ & $10.54 \pm 0.02$ & $9.98 \pm 0.02$ & $9.48 \pm 0.01$ & $9.30 \pm 0.01$ & $8.80 \pm 0.01$ & $7.99 \pm 0.04$ & ... $\pm$ ... & 0.64 & -1.07 & D \\
2964 & 05:41:44.83 & -01:54:25.3 & $13.46 \pm 0.04$ & $10.52 \pm 0.04$ & $8.89 \pm 0.03$ & $7.20 \pm 0.01$ & $6.42 \pm 0.01$ & $5.72 \pm 0.01$ & $5.23 \pm 0.04$ & ... $\pm$ ... & 1.89 & -0.56 & D \\
2965 & 05:41:37.62 & -01:54:24.5 & $12.94 \pm 0.10$ & $11.22 \pm 0.08$ & $10.41 \pm 0.05$ & $9.76 \pm 0.01$ & $9.40 \pm 0.01$ & $8.58 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.94 & ... & D \\
2966 & 05:41:36.22 & -01:54:24.1 & $12.38 \pm 0.03$ & $10.28 \pm 0.02$ & $8.89 \pm 0.02$ & $7.43 \pm 0.01$ & $6.87 \pm 0.01$ & $6.43 \pm 0.01$ & $5.74 \pm 0.01$ & ... $\pm$ ... & 0.98 & -0.91 & D \\
2967 & 05:41:41.98 & -01:54:24.0 & $15.23 \pm 0.09$ & $12.20 \pm 0.05$ & $10.40 \pm 0.03$ & $8.45 \pm 0.01$ & $7.73 \pm 0.01$ & $7.25 \pm 0.01$ & $6.88 \pm 0.03$ & ... $\pm$ ... & 1.87 & -1.06 & D \\
2968 & 05:42:38.69 & -01:54:22.4 & $12.58 \pm 0.02$ & $11.93 \pm 0.02$ & $11.55 \pm 0.02$ & $10.92 \pm 0.01$ & $10.59 \pm 0.01$ & $10.06 \pm 0.01$ & $8.84 \pm 0.01$ & $5.97 \pm 0.02$ & 0.00 & -0.43 & D \\
2969 & 05:42:08.77 & -01:54:21.6 & ... $\pm$ ... & $15.61 \pm 0.09$ & $14.32 \pm 0.07$ & $12.95 \pm 0.04$ & $12.33 \pm 0.02$ & $11.26 \pm 0.12$ & ... $\pm$ ... & ... $\pm$ ... & 0.80 & ... & D \\
2970 & 05:41:32.34 & -01:54:19.5 & $16.92 \pm 0.17$ & $14.94 \pm 0.06$ & $13.70 \pm 0.05$ & $11.60 \pm 0.01$ & $10.99 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.94 & ... & P \\
2971 & 05:41:35.44 & -01:54:19.4 & ... $\pm$ ... & $14.87 \pm 0.07$ & $13.19 \pm 0.03$ & $11.02 \pm 0.01$ & $10.34 \pm 0.01$ & $9.33 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 1.54 & ... & D \\
2972 & 05:41:48.69 & -01:54:15.7 & $16.26 \pm 0.15$ & $13.61 \pm 0.07$ & $12.15 \pm 0.05$ & $10.48 \pm 0.01$ & $9.98 \pm 0.01$ & $9.83 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 1.63 & ... & D \\
2973 & 05:41:39.16 & -01:54:14.1 & $14.09 \pm 0.03$ & $11.18 \pm 0.03$ & $9.36 \pm 0.02$ & $7.71 \pm 0.01$ & $7.00 \pm 0.01$ & $6.38 \pm 0.01$ & $5.80 \pm 0.01$ & ... $\pm$ ... & 1.71 & -0.65 & D \\
2974 & 05:41:41.65 & -01:54:12.3 & ... $\pm$ ... & $13.51 \pm 0.07$ & $11.50 \pm 0.03$ & $9.32 \pm 0.01$ & $8.56 \pm 0.01$ & $7.99 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 2.10 & ... & D \\
2975 & 05:41:43.44 & -01:54:12.1 & ... $\pm$ ... & $15.43 \pm 0.13$ & $11.72 \pm 0.02$ & $8.36 \pm 0.01$ & $7.14 \pm 0.01$ & $6.20 \pm 0.01$ & $5.34 \pm 0.01$ & ... $\pm$ ... & 4.68 & 0.60 & P \\
2976 & 05:41:26.96 & -01:54:09.4 & $13.34 \pm 0.02$ & $12.27 \pm 0.02$ & $11.59 \pm 0.02$ & $10.50 \pm 0.01$ & $9.77 \pm 0.01$ & $9.26 \pm 0.01$ & $8.47 \pm 0.02$ & ... $\pm$ ... & 0.20 & -0.55 & D \\
2977 & 05:41:49.06 & -01:54:08.5 & $14.24 \pm 0.05$ & $13.00 \pm 0.05$ & $12.15 \pm 0.04$ & $11.04 \pm 0.02$ & $10.41 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.29 & ... & D \\
2978 & 05:41:40.19 & -01:54:07.2 & ... $\pm$ ... & $14.32 \pm 0.02$ & $11.74 \pm 0.02$ & $9.65 \pm 0.01$ & $8.94 \pm 0.01$ & $8.40 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 3.63 & ... & D \\
2979 & 05:41:45.06 & -01:54:06.2 & ... $\pm$ ... & $13.23 \pm 0.02$ & $10.34 \pm 0.02$ & $7.93 \pm 0.01$ & $7.04 \pm 0.01$ & $6.56 \pm 0.01$ & $6.23 \pm 0.03$ & ... $\pm$ ... & 3.78 & -0.94 & D \\
2980 & 05:41:31.37 & -01:54:05.5 & $13.96 \pm 0.04$ & $12.75 \pm 0.03$ & $12.18 \pm 0.02$ & $11.63 \pm 0.01$ & $11.34 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.47 & ... & D \\
2981 & 05:41:44.20 & -01:54:04.9 & ... $\pm$ ... & $14.85 \pm 0.04$ & $12.27 \pm 0.02$ & $9.68 \pm 0.01$ & $8.91 \pm 0.01$ & $7.95 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 3.43 & ... & P \\
2982 & 05:41:42.55 & -01:54:02.6 & $16.87 \pm 0.16$ & $13.63 \pm 0.08$ & $11.79 \pm 0.04$ & $9.90 \pm 0.01$ & $9.17 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 2.12 & ... & D \\
2983 & 05:41:24.96 & -01:53:58.9 & $14.47 \pm 0.03$ & $13.28 \pm 0.03$ & $12.54 \pm 0.02$ & $11.79 \pm 0.01$ & $11.42 \pm 0.01$ & $11.14 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.31 & ... & D \\
2984 & 05:41:36.79 & -01:53:58.8 & $12.44 \pm 0.03$ & $10.73 \pm 0.03$ & $9.89 \pm 0.04$ & $9.14 \pm 0.01$ & $8.61 \pm 0.01$ & $8.12 \pm 0.02$ & $7.27 \pm 0.05$ & ... $\pm$ ... & 0.89 & -0.70 & D \\
2985 & 05:41:47.94 & -01:53:58.5 & ... $\pm$ ... & $14.57 \pm 0.05$ & $12.40 \pm 0.03$ & $10.34 \pm 0.01$ & $9.44 \pm 0.01$ & $8.73 \pm 0.02$ & $7.86 \pm 0.02$ & ... $\pm$ ... & 1.99 & -0.00 & D \\
2986 & 05:41:39.07 & -01:53:58.4 & $12.29 \pm 0.03$ & $10.14 \pm 0.02$ & $8.93 \pm 0.02$ & $7.94 \pm 0.01$ & $7.35 \pm 0.01$ & $7.03 \pm 0.01$ & $6.69 \pm 0.04$ & ... $\pm$ ... & 1.19 & -1.44 & D \\
2987 & 05:41:34.05 & -01:53:56.5 & $15.85 \pm 0.07$ & $14.41 \pm 0.05$ & $13.60 \pm 0.05$ & $12.49 \pm 0.04$ & $12.12 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.58 & ... & D \\
2988 & 05:41:43.54 & -01:53:56.4 & ... $\pm$ ... & $15.28 \pm 0.07$ & $12.48 \pm 0.02$ & $10.31 \pm 0.02$ & $9.51 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 3.84 & ... & D \\
2989 & 05:41:43.91 & -01:53:51.3 & $17.00 \pm 0.18$ & $14.79 \pm 0.05$ & $13.26 \pm 0.02$ & $11.41 \pm 0.02$ & $10.51 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.04 & ... & P \\
2990 & 05:41:33.96 & -01:53:51.2 & $13.96 \pm 0.03$ & $12.21 \pm 0.03$ & $11.35 \pm 0.03$ & $10.01 \pm 0.01$ & $9.56 \pm 0.01$ & $8.75 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.93 & ... & D \\
2991 & 05:41:35.75 & -01:53:48.0 & $16.65 \pm 0.13$ & $15.23 \pm 0.07$ & $14.05 \pm 0.06$ & $12.52 \pm 0.03$ & $11.42 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.28 & ... & P \\
2992 & 05:41:44.11 & -01:53:47.4 & ... $\pm$ ... & $15.32 \pm 0.10$ & $12.56 \pm 0.04$ & $10.69 \pm 0.01$ & $9.82 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 3.53 & ... & D \\
2993 & 05:41:36.31 & -01:53:39.2 & $14.16 \pm 0.03$ & $12.49 \pm 0.02$ & $11.72 \pm 0.02$ & $10.23 \pm 0.01$ & $9.74 \pm 0.01$ & $9.10 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.89 & ... & D \\
2994 & 05:41:36.94 & -01:53:39.2 & $14.47 \pm 0.04$ & $12.70 \pm 0.02$ & $11.58 \pm 0.02$ & $10.36 \pm 0.01$ & $9.85 \pm 0.01$ & $9.30 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.78 & ... & D \\
2995 & 05:41:34.01 & -01:53:39.0 & $15.39 \pm 0.04$ & $14.13 \pm 0.02$ & $13.34 \pm 0.03$ & $12.27 \pm 0.02$ & $11.90 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.36 & ... & D \\
2996 & 05:41:44.11 & -01:53:37.1 & ... $\pm$ ... & ... $\pm$ ... & $12.44 \pm 0.06$ & $10.59 \pm 0.01$ & $9.75 \pm 0.01$ & $8.74 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & P \\
2997 & 05:42:07.45 & -01:53:36.5 & $12.79 \pm 0.03$ & $11.56 \pm 0.02$ & $10.72 \pm 0.02$ & $9.34 \pm 0.01$ & $8.76 \pm 0.01$ & $8.23 \pm 0.01$ & $7.49 \pm 0.01$ & ... $\pm$ ... & 0.29 & -0.71 & D \\
2998 & 05:41:40.18 & -01:53:34.1 & $15.06 \pm 0.06$ & $11.86 \pm 0.06$ & $9.86 \pm 0.03$ & $8.14 \pm 0.01$ & $7.43 \pm 0.01$ & $6.91 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 1.94 & ... & D \\
2999 & 05:41:39.48 & -01:53:33.9 & $15.23 \pm 0.11$ & $12.77 \pm 0.08$ & $11.28 \pm 0.05$ & $9.67 \pm 0.01$ & $9.16 \pm 0.01$ & $8.38 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & 1.38 & ... & D \\
3000 & 05:41:41.34 & -01:53:32.9 & ... $\pm$ ... & $14.26 \pm 0.02$ & $11.09 \pm 0.02$ & $9.09 \pm 0.01$ & $8.48 \pm 0.01$ & $8.18 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 5.34 & ... & D \\
3001 & 05:41:49.32 & -01:53:32.0 & $14.36 \pm 0.12$ & $12.64 \pm 0.07$ & $11.57 \pm 0.05$ & $10.42 \pm 0.01$ & $9.88 \pm 0.01$ & $9.48 \pm 0.01$ & $8.54 \pm 0.03$ & ... $\pm$ ... & 0.74 & -0.72 & D \\
3002 & 05:41:35.02 & -01:53:28.5 & $14.61 \pm 0.02$ & $13.27 \pm 0.02$ & $12.63 \pm 0.02$ & $11.70 \pm 0.01$ & $11.42 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.56 & ... & D \\
3003 & 05:41:49.67 & -01:53:27.2 & $14.23 \pm 0.09$ & $12.51 \pm 0.06$ & $11.48 \pm 0.05$ & $10.76 \pm 0.01$ & $10.13 \pm 0.01$ & $9.71 \pm 0.02$ & $8.56 \pm 0.05$ & ... $\pm$ ... & 0.76 & -0.37 & D \\
3004 & 05:41:39.48 & -01:53:27.0 & $13.57 \pm 0.03$ & $10.86 \pm 0.03$ & $9.47 \pm 0.03$ & $8.39 \pm 0.01$ & $7.86 \pm 0.01$ & $7.50 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 1.78 & ... & D \\
3005 & 05:41:43.47 & -01:53:25.6 & $16.40 \pm 0.17$ & $13.42 \pm 0.11$ & $11.54 \pm 0.07$ & $9.78 \pm 0.01$ & $8.88 \pm 0.01$ & $7.99 \pm 0.02$ & $6.72 \pm 0.03$ & ... $\pm$ ... & 1.75 & 0.66 & P \\
3006 & 05:41:30.88 & -01:53:24.6 & $14.14 \pm 0.03$ & $12.88 \pm 0.02$ & $12.17 \pm 0.02$ & $11.57 \pm 0.01$ & $11.32 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.41 & ... & D \\
3007 & 05:41:33.81 & -01:53:23.3 & $11.80 \pm 0.03$ & $10.27 \pm 0.02$ & $9.37 \pm 0.02$ & $8.24 \pm 0.01$ & $7.79 \pm 0.01$ & $7.35 \pm 0.01$ & $6.76 \pm 0.01$ & ... $\pm$ ... & 0.61 & -1.13 & D \\
3008 & 05:41:29.64 & -01:53:21.8 & $15.48 \pm 0.05$ & $14.20 \pm 0.04$ & $13.36 \pm 0.04$ & $12.55 \pm 0.02$ & $12.18 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.37 & ... & D \\
3009 & 05:41:30.23 & -01:53:20.0 & $15.01 \pm 0.05$ & $13.52 \pm 0.04$ & $12.80 \pm 0.04$ & $11.91 \pm 0.01$ & $11.53 \pm 0.01$ & $10.54 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.71 & ... & D \\
3010 & 05:41:34.41 & -01:53:19.6 & $12.73 \pm 0.03$ & $11.19 \pm 0.02$ & $10.41 \pm 0.02$ & $9.63 \pm 0.01$ & $9.14 \pm 0.01$ & $8.57 \pm 0.01$ & $7.70 \pm 0.01$ & ... $\pm$ ... & 0.73 & -0.61 & D \\
3011 & 05:41:36.54 & -01:53:18.6 & $14.43 \pm 0.06$ & $12.77 \pm 0.05$ & $11.83 \pm 0.04$ & $11.17 \pm 0.02$ & $10.59 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.78 & ... & D \\
3012 & 05:41:37.31 & -01:53:13.4 & $10.36 \pm 0.03$ & $9.33 \pm 0.03$ & $8.63 \pm 0.02$ & $7.99 \pm 0.01$ & $7.68 \pm 0.01$ & $7.38 \pm 0.01$ & $6.06 \pm 0.03$ & ... $\pm$ ... & 0.14 & -0.66 & D \\
3013 & 05:41:50.88 & -01:53:12.5 & $14.50 \pm 0.17$ & $12.70 \pm 0.09$ & $11.59 \pm 0.06$ & $10.56 \pm 0.01$ & $10.00 \pm 0.01$ & $9.50 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 0.81 & ... & D \\
3014 & 05:41:33.86 & -01:53:08.8 & $13.75 \pm 0.03$ & $12.44 \pm 0.03$ & $11.68 \pm 0.03$ & $10.98 \pm 0.01$ & $10.52 \pm 0.01$ & $10.17 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.45 & ... & D \\
3015 & 05:41:39.21 & -01:53:07.5 & ... $\pm$ ... & $14.88 \pm 0.04$ & $12.98 \pm 0.02$ & $11.39 \pm 0.01$ & $10.90 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 2.66 & ... & D \\
3016 & 05:41:10.46 & -01:53:05.0 & $14.63 \pm 0.04$ & $13.30 \pm 0.03$ & $12.60 \pm 0.03$ & $11.78 \pm 0.01$ & $11.51 \pm 0.01$ & $10.69 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.52 & ... & D \\
3017 & 05:41:42.11 & -01:53:01.6 & ... $\pm$ ... & ... $\pm$ ... & $12.74 \pm 0.02$ & $10.13 \pm 0.01$ & $9.17 \pm 0.01$ & $8.85 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
3018 & 05:41:49.83 & -01:52:55.8 & $15.88 \pm 0.06$ & $13.26 \pm 0.02$ & $11.78 \pm 0.02$ & $9.99 \pm 0.01$ & $9.31 \pm 0.01$ & $8.78 \pm 0.01$ & $8.21 \pm 0.03$ & ... $\pm$ ... & 1.59 & -0.81 & D \\
3019 & 05:41:46.76 & -01:52:54.4 & $17.01 \pm 0.20$ & $15.04 \pm 0.05$ & $13.90 \pm 0.07$ & $13.02 \pm 0.02$ & $12.65 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.00 & ... & D \\
3020 & 05:41:38.68 & -01:52:46.6 & ... $\pm$ ... & $15.10 \pm 0.04$ & $13.33 \pm 0.02$ & $11.55 \pm 0.02$ & $11.03 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 2.29 & ... & D \\
3021 & 05:41:37.37 & -01:52:44.6 & $13.43 \pm 0.04$ & $11.86 \pm 0.02$ & $11.05 \pm 0.02$ & $10.17 \pm 0.01$ & $9.78 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.75 & ... & D \\
3022 & 05:41:43.26 & -01:52:41.0 & ... $\pm$ ... & $15.09 \pm 0.05$ & $12.30 \pm 0.02$ & $9.64 \pm 0.01$ & $8.59 \pm 0.01$ & $7.92 \pm 0.01$ & $7.24 \pm 0.01$ & ... $\pm$ ... & 3.02 & -0.13 & D \\
3023 & 05:41:51.39 & -01:52:40.8 & $16.61 \pm 0.16$ & $15.02 \pm 0.08$ & $13.68 \pm 0.06$ & $12.30 \pm 0.02$ & $11.83 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.38 & ... & D \\
3024 & 05:41:36.85 & -01:52:37.4 & $14.18 \pm 0.04$ & $12.77 \pm 0.04$ & $11.96 \pm 0.02$ & $10.96 \pm 0.01$ & $10.60 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.53 & ... & D \\
3025 & 05:41:31.61 & -01:52:32.0 & $14.35 \pm 0.03$ & $13.14 \pm 0.02$ & $12.53 \pm 0.02$ & $11.65 \pm 0.01$ & $11.37 \pm 0.01$ & $10.42 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.43 & ... & D \\
3026 & 05:40:24.60 & -01:52:30.7 & $12.30 \pm 0.02$ & $11.53 \pm 0.02$ & $11.20 \pm 0.02$ & ... $\pm$ ... & $10.32 \pm 0.01$ & ... $\pm$ ... & $8.89 \pm 0.01$ & $5.61 \pm 0.02$ & 0.08 & ... & D \\
3027 & 05:41:35.46 & -01:52:28.7 & $13.28 \pm 0.02$ & $11.55 \pm 0.02$ & $10.59 \pm 0.02$ & $9.29 \pm 0.01$ & $8.67 \pm 0.01$ & $8.20 \pm 0.01$ & $7.37 \pm 0.03$ & ... $\pm$ ... & 0.84 & -0.66 & D \\
3028 & 05:41:50.90 & -01:52:23.5 & $15.53 \pm 0.07$ & $14.29 \pm 0.05$ & $13.50 \pm 0.06$ & $12.36 \pm 0.02$ & $12.17 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.33 & ... & D \\
3029 & 05:41:40.50 & -01:52:21.2 & $16.48 \pm 0.10$ & $13.69 \pm 0.03$ & $12.04 \pm 0.02$ & $10.30 \pm 0.01$ & $9.72 \pm 0.01$ & $9.23 \pm 0.02$ & $8.54 \pm 0.12$ & ... $\pm$ ... & 1.67 & -0.83 & D \\
3030 & 05:41:40.24 & -01:52:20.4 & $15.54 \pm 0.05$ & $12.84 \pm 0.05$ & $11.45 \pm 0.05$ & $9.78 \pm 0.01$ & $9.21 \pm 0.01$ & $8.59 \pm 0.01$ & $7.71 \pm 0.03$ & ... $\pm$ ... & 1.76 & -0.45 & D \\
3031 & 05:41:28.12 & -01:52:13.9 & $15.11 \pm 0.04$ & $13.89 \pm 0.02$ & $13.31 \pm 0.02$ & $12.48 \pm 0.01$ & $12.22 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.46 & ... & D \\
3032 & 05:41:45.74 & -01:52:12.9 & $16.50 \pm 0.10$ & $13.88 \pm 0.02$ & $12.36 \pm 0.03$ & $10.79 \pm 0.01$ & $10.10 \pm 0.01$ & $9.66 \pm 0.02$ & $8.79 \pm 0.05$ & ... $\pm$ ... & 1.56 & -0.59 & D \\
3033 & 05:41:32.82 & -01:52:12.7 & $14.12 \pm 0.03$ & $12.51 \pm 0.02$ & $11.50 \pm 0.02$ & $9.75 \pm 0.01$ & $9.13 \pm 0.01$ & $8.67 \pm 0.02$ & $7.67 \pm 0.05$ & ... $\pm$ ... & 0.64 & -0.48 & D \\
3034 & 05:41:35.34 & -01:52:11.5 & $14.75 \pm 0.06$ & $12.79 \pm 0.02$ & $11.47 \pm 0.02$ & $9.95 \pm 0.01$ & $9.36 \pm 0.01$ & $8.88 \pm 0.01$ & $7.93 \pm 0.03$ & ... $\pm$ ... & 0.86 & -0.54 & D \\
3035 & 05:41:51.70 & -01:52:08.1 & $15.48 \pm 0.06$ & $13.21 \pm 0.03$ & $11.82 \pm 0.02$ & $10.32 \pm 0.01$ & $9.68 \pm 0.01$ & $9.29 \pm 0.02$ & $8.58 \pm 0.05$ & ... $\pm$ ... & 1.20 & -0.89 & D \\
3036 & 05:41:39.10 & -01:52:07.5 & $11.66 \pm 0.02$ & $9.09 \pm 0.02$ & $7.51 \pm 0.03$ & $6.53 \pm 0.01$ & $5.77 \pm 0.01$ & $4.73 \pm 0.01$ & $3.93 \pm 0.01$ & $0.19 \pm 0.03$ & 1.44 & 0.22 & P \\
3037 & 05:41:24.73 & -01:52:06.5 & $15.34 \pm 0.04$ & $14.18 \pm 0.04$ & $13.48 \pm 0.05$ & $12.38 \pm 0.02$ & $12.09 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.30 & ... & D \\
3038 & 05:42:02.96 & -01:52:03.9 & $15.90 \pm 0.09$ & $14.36 \pm 0.06$ & $13.41 \pm 0.05$ & $12.39 \pm 0.02$ & $12.06 \pm 0.02$ & $10.95 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.60 & ... & D \\
3039 & 05:41:45.38 & -01:51:56.8 & ... $\pm$ ... & $14.11 \pm 0.02$ & $11.89 \pm 0.02$ & $9.71 \pm 0.01$ & $8.90 \pm 0.01$ & $8.21 \pm 0.01$ & $7.46 \pm 0.01$ & $3.90 \pm 0.05$ & 2.43 & -0.26 & P \\
3040 & 05:41:39.00 & -01:51:45.1 & $15.09 \pm 0.02$ & $12.77 \pm 0.02$ & $11.57 \pm 0.02$ & $10.61 \pm 0.01$ & $10.19 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.42 & ... & D \\
3041 & 05:41:46.11 & -01:51:44.0 & ... $\pm$ ... & $15.48 \pm 0.09$ & $13.55 \pm 0.05$ & $11.88 \pm 0.01$ & $11.34 \pm 0.01$ & $11.01 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 2.58 & ... & D \\
3042 & 05:41:37.29 & -01:51:40.1 & $15.58 \pm 0.06$ & $12.90 \pm 0.02$ & $11.38 \pm 0.02$ & $9.98 \pm 0.01$ & $9.55 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.64 & ... & D \\
3043 & 05:41:43.88 & -01:51:39.7 & ... $\pm$ ... & $14.26 \pm 0.02$ & $12.63 \pm 0.02$ & $11.14 \pm 0.01$ & $10.57 \pm 0.01$ & $10.07 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 1.76 & ... & D \\
3044 & 05:41:29.32 & -01:51:30.4 & $13.17 \pm 0.03$ & $11.94 \pm 0.02$ & $11.44 \pm 0.02$ & $10.89 \pm 0.01$ & $10.66 \pm 0.01$ & $10.25 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.54 & ... & D \\
3045 & 05:41:45.63 & -01:51:22.8 & $14.66 \pm 0.03$ & $12.64 \pm 0.02$ & $11.58 \pm 0.02$ & $10.57 \pm 0.01$ & $10.21 \pm 0.01$ & $9.46 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & 1.13 & ... & D \\
3046 & 05:41:50.09 & -01:51:18.1 & $15.91 \pm 0.08$ & $14.80 \pm 0.05$ & $14.00 \pm 0.05$ & $13.05 \pm 0.02$ & $12.60 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.16 & ... & D \\
3047 & 05:42:03.74 & -01:51:12.8 & $15.06 \pm 0.04$ & $13.59 \pm 0.03$ & $12.80 \pm 0.03$ & $11.41 \pm 0.01$ & $10.87 \pm 0.01$ & $10.52 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.64 & ... & D \\
3048 & 05:41:27.16 & -01:51:03.2 & $16.49 \pm 0.10$ & $15.25 \pm 0.08$ & $14.43 \pm 0.08$ & $13.65 \pm 0.04$ & $13.39 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.31 & ... & D \\
3049 & 05:41:25.27 & -01:50:52.6 & $15.94 \pm 0.10$ & $14.30 \pm 0.06$ & $13.37 \pm 0.05$ & $12.12 \pm 0.01$ & $11.66 \pm 0.01$ & $10.59 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.74 & ... & D \\
3050 & 05:41:40.26 & -01:50:52.3 & $14.16 \pm 0.03$ & $12.13 \pm 0.02$ & $11.15 \pm 0.02$ & $10.26 \pm 0.01$ & $9.93 \pm 0.01$ & $9.23 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 1.21 & ... & D \\
3051 & 05:41:38.74 & -01:50:50.5 & $16.12 \pm 0.09$ & $14.47 \pm 0.05$ & $13.61 \pm 0.04$ & $12.35 \pm 0.04$ & $12.04 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.82 & ... & D \\
3052 & 05:41:56.11 & -01:50:49.0 & $14.37 \pm 0.03$ & $12.57 \pm 0.02$ & $11.47 \pm 0.02$ & $10.25 \pm 0.01$ & $9.64 \pm 0.01$ & $9.24 \pm 0.01$ & $8.47 \pm 0.03$ & ... $\pm$ ... & 0.81 & -0.84 & D \\
3053 & 05:41:41.58 & -01:50:41.5 & $15.09 \pm 0.04$ & $13.29 \pm 0.03$ & $12.44 \pm 0.03$ & $11.23 \pm 0.01$ & $10.82 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.00 & ... & D \\
3054 & 05:41:38.41 & -01:50:38.1 & $12.49 \pm 0.04$ & $10.44 \pm 0.04$ & $9.27 \pm 0.02$ & $7.85 \pm 0.01$ & $7.35 \pm 0.01$ & $6.97 \pm 0.01$ & $6.30 \pm 0.02$ & $3.01 \pm 0.03$ & 1.09 & -1.07 & D \\
3055 & 05:41:47.09 & -01:50:35.3 & $12.71 \pm 0.02$ & $11.16 \pm 0.02$ & $10.40 \pm 0.02$ & $9.37 \pm 0.01$ & $8.84 \pm 0.01$ & $8.30 \pm 0.02$ & $7.52 \pm 0.09$ & ... $\pm$ ... & 0.76 & -0.72 & D \\
3056 & 05:41:28.46 & -01:50:34.1 & ... $\pm$ ... & $12.51 \pm 0.08$ & $11.91 \pm 0.06$ & $10.99 \pm 0.01$ & $10.60 \pm 0.01$ & $10.08 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
3057 & 05:41:28.65 & -01:50:33.0 & ... $\pm$ ... & $12.83 \pm 0.03$ & $12.14 \pm 0.03$ & $11.18 \pm 0.01$ & $10.84 \pm 0.01$ & $10.32 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.30 & ... & D \\
3058 & 05:41:58.83 & -01:50:31.1 & $14.93 \pm 0.04$ & $13.78 \pm 0.04$ & $13.07 \pm 0.04$ & $12.06 \pm 0.03$ & $11.84 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.27 & ... & D \\
3059 & 05:40:56.83 & -01:50:14.6 & ... $\pm$ ... & $12.44 \pm 0.12$ & $11.63 \pm 0.06$ & $10.61 \pm 0.01$ & $9.95 \pm 0.01$ & $9.80 \pm 0.03$ & $9.04 \pm 0.05$ & $5.96 \pm 0.03$ & 0.00 & -1.14 & D \\
3060 & 05:41:46.39 & -01:50:10.8 & $12.59 \pm 0.03$ & $11.26 \pm 0.02$ & $10.62 \pm 0.02$ & $9.67 \pm 0.01$ & $9.07 \pm 0.01$ & $8.51 \pm 0.01$ & $7.47 \pm 0.02$ & ... $\pm$ ... & 0.57 & -0.33 & D \\
3061 & 05:41:46.02 & -01:50:07.1 & $14.87 \pm 0.05$ & $13.59 \pm 0.05$ & $13.07 \pm 0.04$ & $12.18 \pm 0.01$ & $11.74 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.58 & ... & D \\
3062 & 05:41:47.54 & -01:50:05.4 & $15.89 \pm 0.07$ & $14.47 \pm 0.03$ & $13.69 \pm 0.04$ & $12.61 \pm 0.02$ & $12.28 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.58 & ... & D \\
3063 & 05:41:46.89 & -01:49:57.2 & $10.99 \pm 0.03$ & $9.56 \pm 0.02$ & $8.78 \pm 0.02$ & $7.72 \pm 0.01$ & $7.25 \pm 0.01$ & $6.82 \pm 0.01$ & $6.29 \pm 0.01$ & ... $\pm$ ... & 0.58 & -1.19 & D \\
3064 & 05:41:37.43 & -01:49:53.2 & $12.04 \pm 0.03$ & $10.10 \pm 0.03$ & $8.82 \pm 0.02$ & $7.08 \pm 0.01$ & $6.45 \pm 0.01$ & $5.51 \pm 0.01$ & $4.68 \pm 0.01$ & $1.28 \pm 0.02$ & 0.88 & -0.01 & D \\
3065 & 05:41:18.39 & -01:49:52.9 & $13.86 \pm 0.03$ & $11.81 \pm 0.02$ & $10.45 \pm 0.02$ & $9.40 \pm 0.01$ & $8.71 \pm 0.01$ & $8.31 \pm 0.02$ & $7.49 \pm 0.04$ & $4.60 \pm 0.02$ & 0.94 & -0.70 & D \\
3066 & 05:41:17.99 & -01:49:29.3 & $14.50 \pm 0.03$ & $12.22 \pm 0.02$ & $11.21 \pm 0.02$ & $10.30 \pm 0.01$ & $10.05 \pm 0.01$ & $9.48 \pm 0.03$ & $8.66 \pm 0.04$ & ... $\pm$ ... & 1.50 & -0.90 & D \\
3067 & 05:41:37.29 & -01:49:10.7 & $16.50 \pm 0.10$ & $15.12 \pm 0.08$ & $14.40 \pm 0.09$ & $13.28 \pm 0.02$ & $12.65 \pm 0.02$ & $11.58 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 0.56 & ... & D \\
3068 & 05:41:38.81 & -01:49:04.7 & $15.45 \pm 0.07$ & $14.03 \pm 0.06$ & $13.21 \pm 0.04$ & $12.22 \pm 0.01$ & $11.99 \pm 0.02$ & $10.73 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.54 & ... & D \\
3069 & 05:42:12.01 & -01:48:52.8 & $16.25 \pm 0.09$ & $14.74 \pm 0.06$ & $13.91 \pm 0.06$ & $12.92 \pm 0.04$ & $12.68 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.65 & ... & D \\
3070 & 05:41:49.50 & -01:48:37.4 & $15.45 \pm 0.06$ & $14.68 \pm 0.07$ & $14.06 \pm 0.07$ & $13.02 \pm 0.02$ & $12.63 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
3071 & 05:41:18.88 & -01:48:30.0 & $15.48 \pm 0.06$ & $13.41 \pm 0.02$ & $12.31 \pm 0.02$ & $10.95 \pm 0.01$ & $10.44 \pm 0.01$ & $10.06 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & 1.17 & ... & D \\
3072 & 05:41:55.95 & -01:48:20.8 & $14.50 \pm 0.03$ & $13.54 \pm 0.03$ & $12.98 \pm 0.03$ & $12.17 \pm 0.01$ & $11.71 \pm 0.02$ & $10.97 \pm 0.14$ & ... $\pm$ ... & ... $\pm$ ... & 0.15 & ... & D \\
3073 & 05:41:37.45 & -01:48:10.7 & $12.67 \pm 0.03$ & $11.23 \pm 0.03$ & $10.49 \pm 0.02$ & $9.30 \pm 0.01$ & $8.74 \pm 0.01$ & $8.08 \pm 0.01$ & $7.22 \pm 0.02$ & ... $\pm$ ... & 0.62 & -0.43 & D \\
3074 & 05:41:33.28 & -01:48:10.6 & $11.34 \pm 0.03$ & $9.62 \pm 0.03$ & $8.81 \pm 0.02$ & $8.17 \pm 0.01$ & $7.73 \pm 0.01$ & $7.47 \pm 0.01$ & $6.57 \pm 0.01$ & $4.24 \pm 0.02$ & 0.93 & -1.06 & D \\
3075 & 05:41:25.52 & -01:48:09.2 & $13.79 \pm 0.03$ & $12.10 \pm 0.02$ & $11.24 \pm 0.02$ & $10.33 \pm 0.01$ & $9.89 \pm 0.01$ & $9.40 \pm 0.01$ & $8.66 \pm 0.07$ & ... $\pm$ ... & 0.86 & -0.91 & D \\
3076 & 05:43:03.12 & -01:48:04.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.53 \pm 0.01$ & $12.36 \pm 0.01$ & $11.38 \pm 0.02$ & $10.29 \pm 0.03$ & $6.94 \pm 0.04$ & ... & 0.85 & P \\
3077 & 05:41:44.39 & -01:48:02.4 & $15.16 \pm 0.04$ & $13.93 \pm 0.03$ & $13.28 \pm 0.04$ & $12.34 \pm 0.01$ & $11.81 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.43 & ... & D \\
3078 & 05:41:42.47 & -01:48:01.0 & $11.77 \pm 0.03$ & $10.50 \pm 0.02$ & $9.79 \pm 0.02$ & $8.62 \pm 0.01$ & $8.43 \pm 0.01$ & $8.25 \pm 0.01$ & $7.77 \pm 0.02$ & $4.54 \pm 0.02$ & 0.43 & -1.87 & D \\
3079 & 05:41:42.99 & -01:47:53.4 & $13.96 \pm 0.03$ & $12.45 \pm 0.03$ & $11.49 \pm 0.02$ & $10.30 \pm 0.01$ & $9.57 \pm 0.01$ & $9.39 \pm 0.01$ & $8.61 \pm 0.03$ & ... $\pm$ ... & 0.56 & -1.01 & D \\
3080 & 05:41:36.70 & -01:47:38.3 & $12.33 \pm 0.03$ & $10.90 \pm 0.02$ & $10.00 \pm 0.02$ & $8.81 \pm 0.01$ & $8.43 \pm 0.01$ & $8.09 \pm 0.01$ & $7.77 \pm 0.03$ & ... $\pm$ ... & 0.49 & -1.65 & D \\
3081 & 05:41:59.72 & -01:47:36.4 & $13.55 \pm 0.03$ & $12.23 \pm 0.02$ & $11.54 \pm 0.03$ & $10.66 \pm 0.01$ & $10.23 \pm 0.01$ & $9.99 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.53 & ... & D \\
3082 & 05:40:56.06 & -01:47:26.2 & $12.34 \pm 0.03$ & $11.02 \pm 0.02$ & $10.25 \pm 0.02$ & $9.39 \pm 0.01$ & $8.92 \pm 0.01$ & $8.44 \pm 0.01$ & $7.52 \pm 0.02$ & $4.31 \pm 0.01$ & 0.45 & -0.70 & D \\
3083 & 05:41:30.67 & -01:47:22.7 & $16.26 \pm 0.09$ & $14.20 \pm 0.04$ & $13.09 \pm 0.03$ & $11.86 \pm 0.01$ & $11.18 \pm 0.01$ & $10.86 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 1.14 & ... & D \\
3084 & 05:40:42.80 & -01:47:16.5 & $10.78 \pm 0.02$ & $10.15 \pm 0.03$ & $9.93 \pm 0.02$ & $9.45 \pm 0.01$ & $9.03 \pm 0.01$ & $8.83 \pm 0.01$ & $7.44 \pm 0.01$ & $5.03 \pm 0.02$ & 0.00 & -0.62 & D \\
3085 & 05:41:13.85 & -01:47:03.9 & ... $\pm$ ... & $16.09 \pm 0.16$ & $14.72 \pm 0.10$ & $13.24 \pm 0.04$ & $12.03 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & $3.98 \pm 0.01$ & 0.00 & ... & P \\
3086 & 05:41:39.54 & -01:47:02.1 & $12.09 \pm 0.03$ & $11.49 \pm 0.03$ & $11.25 \pm 0.03$ & $11.04 \pm 0.01$ & $10.75 \pm 0.01$ & $10.37 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
3087 & 05:41:39.42 & -01:47:00.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.87 \pm 0.01$ & $10.47 \pm 0.01$ & $10.15 \pm 0.02$ & $9.40 \pm 0.09$ & $5.90 \pm 0.05$ & ... & -1.16 & D \\
3088 & 05:41:37.11 & -01:46:59.6 & $12.40 \pm 0.03$ & $10.89 \pm 0.02$ & $10.00 \pm 0.02$ & $8.88 \pm 0.01$ & $8.39 \pm 0.01$ & $8.20 \pm 0.01$ & $7.39 \pm 0.02$ & $5.18 \pm 0.03$ & 0.60 & -1.20 & D \\
3089 & 05:41:57.34 & -01:46:51.1 & $14.69 \pm 0.04$ & $12.38 \pm 0.03$ & $11.21 \pm 0.02$ & $10.44 \pm 0.01$ & $10.21 \pm 0.01$ & $9.77 \pm 0.02$ & $8.72 \pm 0.07$ & ... $\pm$ ... & 1.42 & -0.85 & D \\
3090 & 05:41:13.78 & -01:46:22.5 & ... $\pm$ ... & $16.36 \pm 0.18$ & $13.70 \pm 0.03$ & $11.86 \pm 0.01$ & $11.27 \pm 0.01$ & $10.93 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 4.22 & ... & D \\
3091 & 05:41:41.83 & -01:46:20.3 & $14.42 \pm 0.03$ & $13.41 \pm 0.04$ & $12.79 \pm 0.02$ & $12.11 \pm 0.01$ & $11.81 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.17 & ... & D \\
3092 & 05:41:20.74 & -01:46:06.5 & ... $\pm$ ... & $15.26 \pm 0.08$ & $13.65 \pm 0.05$ & $11.83 \pm 0.01$ & $11.28 \pm 0.01$ & $10.26 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 1.78 & ... & D \\
3093 & 05:41:26.35 & -01:45:37.8 & $16.01 \pm 0.06$ & $13.75 \pm 0.02$ & $12.75 \pm 0.02$ & $11.81 \pm 0.01$ & $11.30 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.48 & ... & D \\
3094 & 05:41:45.92 & -01:45:37.5 & $15.60 \pm 0.06$ & $14.17 \pm 0.03$ & $13.22 \pm 0.03$ & $12.23 \pm 0.01$ & $11.77 \pm 0.01$ & $11.46 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & 0.46 & ... & D \\
3095 & 05:41:37.21 & -01:45:29.2 & $14.18 \pm 0.03$ & $12.92 \pm 0.03$ & $12.18 \pm 0.02$ & $11.54 \pm 0.01$ & $11.28 \pm 0.01$ & $11.22 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.38 & ... & D \\
3096 & 05:41:24.31 & -01:45:28.6 & $15.51 \pm 0.05$ & $13.80 \pm 0.04$ & $12.77 \pm 0.03$ & $11.68 \pm 0.04$ & $10.93 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.76 & ... & D \\
3097 & 05:41:44.86 & -01:45:28.2 & $11.91 \pm 0.03$ & $10.67 \pm 0.02$ & $10.24 \pm 0.02$ & $9.84 \pm 0.01$ & $9.73 \pm 0.01$ & $9.52 \pm 0.01$ & $9.00 \pm 0.04$ & $5.82 \pm 0.03$ & 0.59 & -1.86 & D \\
3098 & 05:41:41.98 & -01:44:25.5 & $15.48 \pm 0.05$ & $14.10 \pm 0.05$ & $13.52 \pm 0.05$ & $12.66 \pm 0.03$ & $12.18 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.67 & ... & D \\
3099 & 05:41:41.03 & -01:44:00.8 & $14.45 \pm 0.05$ & $13.18 \pm 0.05$ & $12.60 \pm 0.04$ & $12.09 \pm 0.03$ & $11.44 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.53 & ... & D \\
3100 & 05:41:41.40 & -01:43:53.5 & $10.40 \pm 0.02$ & $9.13 \pm 0.02$ & $8.22 \pm 0.02$ & $7.09 \pm 0.01$ & $6.57 \pm 0.01$ & $6.10 \pm 0.01$ & $5.40 \pm 0.01$ & $2.77 \pm 0.02$ & 0.30 & -0.91 & D \\
3101 & 05:41:17.17 & -01:43:51.6 & $14.11 \pm 0.03$ & $12.54 \pm 0.03$ & $11.63 \pm 0.02$ & $10.82 \pm 0.01$ & $10.38 \pm 0.01$ & $9.87 \pm 0.01$ & $9.09 \pm 0.02$ & $5.60 \pm 0.01$ & 0.67 & -0.83 & D \\
3102 & 05:41:02.52 & -01:43:37.8 & $15.36 \pm 0.03$ & $14.25 \pm 0.04$ & $13.31 \pm 0.04$ & $12.12 \pm 0.01$ & $11.87 \pm 0.01$ & $10.99 \pm 0.01$ & $10.42 \pm 0.02$ & $7.44 \pm 0.04$ & 0.07 & -0.75 & D \\
3103 & 05:41:54.80 & -01:43:12.8 & ... $\pm$ ... & $13.06 \pm 0.06$ & $12.33 \pm 0.04$ & $11.50 \pm 0.01$ & $11.13 \pm 0.01$ & $10.70 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.27 & ... & D \\
3104 & 05:43:13.97 & -01:43:10.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.19 \pm 0.01$ & $13.40 \pm 0.02$ & $12.38 \pm 0.03$ & $10.55 \pm 0.02$ & $6.64 \pm 0.03$ & ... & 1.36 & P \\
3105 & 05:41:23.60 & -01:43:00.5 & $16.59 \pm 0.12$ & $14.66 \pm 0.03$ & $13.38 \pm 0.04$ & $12.36 \pm 0.01$ & $11.88 \pm 0.01$ & $11.37 \pm 0.02$ & $10.69 \pm 0.04$ & ... $\pm$ ... & 0.86 & -0.92 & D \\
3106 & 05:41:17.98 & -01:42:57.5 & ... $\pm$ ... & $16.36 \pm 0.20$ & $15.08 \pm 0.14$ & $12.73 \pm 0.01$ & $12.12 \pm 0.01$ & $11.50 \pm 0.02$ & $10.82 \pm 0.03$ & $6.84 \pm 0.03$ & 0.84 & -0.64 & D \\
3107 & 05:41:34.76 & -01:42:49.8 & $13.12 \pm 0.03$ & $11.84 \pm 0.02$ & $11.20 \pm 0.02$ & $10.48 \pm 0.01$ & $10.21 \pm 0.01$ & $9.89 \pm 0.03$ & $9.36 \pm 0.08$ & $6.75 \pm 0.05$ & 0.49 & -1.54 & D \\
3108 & 05:41:50.43 & -01:42:48.6 & $13.89 \pm 0.02$ & $12.71 \pm 0.02$ & $12.18 \pm 0.02$ & $11.51 \pm 0.01$ & $11.01 \pm 0.01$ & $10.61 \pm 0.04$ & ... $\pm$ ... & $6.30 \pm 0.04$ & 0.45 & ... & D \\
3109 & 05:41:26.85 & -01:42:46.0 & $10.61 \pm 0.03$ & $9.10 \pm 0.07$ & $7.87 \pm 0.03$ & $6.89 \pm 0.01$ & $6.05 \pm 0.01$ & $5.99 \pm 0.01$ & $5.12 \pm 0.01$ & $2.92 \pm 0.01$ & 0.36 & -0.97 & D \\
3110 & 05:41:45.57 & -01:42:33.7 & $16.08 \pm 0.07$ & $15.26 \pm 0.06$ & $14.58 \pm 0.08$ & $13.96 \pm 0.03$ & $13.65 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
3111 & 05:41:29.83 & -01:41:37.8 & $11.51 \pm 0.03$ & $10.36 \pm 0.03$ & $9.70 \pm 0.02$ & $8.82 \pm 0.01$ & $8.46 \pm 0.01$ & $8.15 \pm 0.01$ & $7.76 \pm 0.01$ & $5.37 \pm 0.01$ & 0.31 & -1.63 & D \\
3112 & 05:41:54.89 & -01:41:37.8 & $12.24 \pm 0.02$ & $11.36 \pm 0.02$ & $10.83 \pm 0.02$ & $10.28 \pm 0.01$ & $9.86 \pm 0.01$ & $9.49 \pm 0.02$ & $8.40 \pm 0.03$ & $5.05 \pm 0.02$ & 0.06 & -0.70 & D \\
3113 & 05:41:42.98 & -01:41:05.0 & $15.97 \pm 0.07$ & $15.02 \pm 0.06$ & $14.47 \pm 0.08$ & $13.30 \pm 0.06$ & $13.03 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.16 & ... & D \\
3114 & 05:41:33.98 & -01:40:38.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.93 \pm 0.02$ & $13.39 \pm 0.02$ & $12.88 \pm 0.15$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
3115 & 05:41:35.02 & -01:38:54.7 & $12.35 \pm 0.02$ & $11.37 \pm 0.02$ & $10.85 \pm 0.02$ & $10.17 \pm 0.01$ & $9.65 \pm 0.01$ & $9.26 \pm 0.01$ & $8.36 \pm 0.01$ & $5.55 \pm 0.02$ & 0.21 & -0.79 & D \\
3116 & 05:41:29.34 & -01:38:22.0 & $10.67 \pm 0.03$ & $9.82 \pm 0.03$ & $9.40 \pm 0.03$ & $8.70 \pm 0.01$ & $8.28 \pm 0.01$ & $7.85 \pm 0.01$ & $7.12 \pm 0.01$ & $4.04 \pm 0.01$ & 0.10 & -1.03 & D \\
3117 & 05:40:33.15 & -01:38:19.0 & $14.73 \pm 0.04$ & $13.61 \pm 0.03$ & $13.11 \pm 0.03$ & $12.29 \pm 0.01$ & $11.91 \pm 0.01$ & $11.69 \pm 0.03$ & $11.18 \pm 0.03$ & $8.61 \pm 0.12$ & 0.38 & -1.60 & D \\
3118 & 05:43:28.79 & -01:38:16.6 & $15.52 \pm 0.09$ & $14.33 \pm 0.08$ & $13.62 \pm 0.07$ & $12.79 \pm 0.01$ & ... $\pm$ ... & $10.84 \pm 0.01$ & ... $\pm$ ... & $4.68 \pm 0.01$ & 0.33 & ... & D \\
3119 & 05:42:32.56 & -01:38:12.3 & $12.14 \pm 0.03$ & $11.23 \pm 0.03$ & $10.72 \pm 0.02$ & $10.08 \pm 0.01$ & $9.75 \pm 0.01$ & $9.17 \pm 0.01$ & $8.49 \pm 0.01$ & $5.70 \pm 0.02$ & 0.11 & -0.96 & D \\
3120 & 05:41:30.40 & -01:38:02.2 & $11.37 \pm 0.03$ & $10.36 \pm 0.02$ & $9.53 \pm 0.02$ & $8.48 \pm 0.01$ & $7.96 \pm 0.01$ & $7.68 \pm 0.01$ & $6.86 \pm 0.01$ & $3.93 \pm 0.01$ & 0.00 & -1.03 & D \\
3121 & 05:42:14.23 & -01:36:42.1 & $14.45 \pm 0.03$ & $13.91 \pm 0.04$ & $13.44 \pm 0.04$ & $12.90 \pm 0.01$ & $12.58 \pm 0.01$ & $12.30 \pm 0.02$ & $11.65 \pm 0.02$ & $8.12 \pm 0.08$ & 0.00 & -1.42 & D \\
3122 & 05:41:51.84 & -01:36:30.3 & $12.97 \pm 0.02$ & $12.16 \pm 0.02$ & $11.76 \pm 0.02$ & $11.40 \pm 0.01$ & $10.92 \pm 0.01$ & $10.54 \pm 0.01$ & $9.79 \pm 0.01$ & $7.56 \pm 0.05$ & 0.08 & -1.01 & D \\
3123 & 05:41:23.99 & -01:33:35.9 & ... $\pm$ ... & $16.01 \pm 0.14$ & $14.82 \pm 0.11$ & $12.52 \pm 0.01$ & $11.96 \pm 0.01$ & $11.49 \pm 0.01$ & $10.84 \pm 0.02$ & $8.55 \pm 0.13$ & 0.76 & -0.93 & D \\
3124 & 05:41:21.64 & -01:31:09.4 & $15.42 \pm 0.05$ & $14.36 \pm 0.05$ & $13.69 \pm 0.05$ & $13.20 \pm 0.01$ & $12.92 \pm 0.01$ & $12.65 \pm 0.04$ & $12.22 \pm 0.08$ & $9.00 \pm 0.18$ & 0.19 & -1.71 & D \\
3125 & 05:41:53.37 & -01:29:34.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.36 \pm 0.01$ & $13.63 \pm 0.01$ & $12.81 \pm 0.03$ & $11.47 \pm 0.03$ & $7.71 \pm 0.05$ & ... & 0.49 & FP \\
3126 & 05:42:08.18 & -01:26:37.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $6.86 \pm 0.04$ & ... & ... & RP \\
3127 & 05:41:21.34 & -01:24:08.3 & $14.20 \pm 0.03$ & $13.46 \pm 0.02$ & $13.14 \pm 0.04$ & $12.59 \pm 0.01$ & $12.24 \pm 0.01$ & $11.82 \pm 0.02$ & $10.99 \pm 0.02$ & $8.07 \pm 0.06$ & 0.04 & -1.00 & D \\
3128 & 05:41:30.36 & -01:22:30.7 & $15.16 \pm 0.04$ & $14.59 \pm 0.04$ & $14.39 \pm 0.07$ & $13.75 \pm 0.01$ & $13.51 \pm 0.01$ & $13.27 \pm 0.05$ & $12.74 \pm 0.05$ & ... $\pm$ ... & 0.00 & -1.68 & D \\
3129 & 05:42:41.76 & -01:21:37.6 & $16.10 \pm 0.09$ & $13.36 \pm 0.03$ & $11.80 \pm 0.02$ & $10.36 \pm 0.01$ & $9.83 \pm 0.01$ & $9.54 \pm 0.01$ & $8.98 \pm 0.01$ & $5.81 \pm 0.02$ & 1.69 & -1.30 & D \\
3130 & 05:42:01.41 & -01:21:09.1 & $13.73 \pm 0.03$ & $12.71 \pm 0.02$ & $12.25 \pm 0.02$ & $11.72 \pm 0.01$ & $11.42 \pm 0.01$ & $11.02 \pm 0.01$ & $10.16 \pm 0.01$ & $7.63 \pm 0.05$ & 0.30 & -1.04 & D \\
3131 & 05:40:45.79 & -01:20:27.8 & $14.14 \pm 0.03$ & $13.50 \pm 0.03$ & $13.10 \pm 0.03$ & $12.29 \pm 0.01$ & $11.90 \pm 0.01$ & $11.48 \pm 0.01$ & $10.82 \pm 0.02$ & $8.49 \pm 0.11$ & 0.00 & -1.15 & D \\
3132 & 05:40:48.40 & -01:20:02.6 & $14.71 \pm 0.05$ & $14.19 \pm 0.05$ & $13.68 \pm 0.06$ & $13.11 \pm 0.01$ & $12.76 \pm 0.01$ & $12.42 \pm 0.02$ & $11.71 \pm 0.03$ & $8.77 \pm 0.08$ & 0.00 & -1.24 & D \\
3133 & 05:42:27.68 & -01:20:01.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.30 \pm 0.01$ & $11.16 \pm 0.01$ & $10.42 \pm 0.01$ & $9.48 \pm 0.01$ & $1.97 \pm 0.01$ & ... & 1.32 & P \\
3134 & 05:40:48.88 & -01:20:00.1 & $11.80 \pm 0.03$ & $11.04 \pm 0.03$ & $10.84 \pm 0.02$ & $10.45 \pm 0.01$ & $10.27 \pm 0.01$ & $10.04 \pm 0.01$ & $9.43 \pm 0.01$ & $7.01 \pm 0.02$ & 0.15 & -1.66 & D \\
3135 & 05:40:37.12 & -01:17:55.1 & $13.92 \pm 0.03$ & $13.32 \pm 0.03$ & $12.97 \pm 0.02$ & $12.57 \pm 0.01$ & $12.36 \pm 0.01$ & $12.12 \pm 0.02$ & $11.43 \pm 0.02$ & $8.41 \pm 0.09$ & 0.00 & -1.54 & D \\
3136 & 05:41:14.96 & -01:17:26.0 & $14.26 \pm 0.03$ & $13.40 \pm 0.03$ & $12.76 \pm 0.03$ & $12.10 \pm 0.01$ & $11.50 \pm 0.01$ & $11.21 \pm 0.01$ & $10.62 \pm 0.01$ & $8.27 \pm 0.08$ & 0.00 & -1.21 & D \\
3137 & 05:40:58.24 & -01:17:04.7 & $12.55 \pm 0.02$ & $11.61 \pm 0.02$ & $11.04 \pm 0.02$ & $9.90 \pm 0.01$ & $9.32 \pm 0.01$ & $8.80 \pm 0.01$ & $7.78 \pm 0.01$ & $4.86 \pm 0.01$ & 0.11 & -0.42 & D \\
3138 & 05:43:03.04 & -01:16:28.9 & $14.47 \pm 0.03$ & $11.88 \pm 0.03$ & $10.30 \pm 0.02$ & $8.49 \pm 0.01$ & $7.68 \pm 0.01$ & $6.89 \pm 0.01$ & $6.10 \pm 0.01$ & $2.00 \pm 0.01$ & 1.48 & -0.08 & P \\
3139 & 05:42:40.13 & -01:16:05.5 & ... $\pm$ ... & $14.86 \pm 0.06$ & $13.65 \pm 0.05$ & $12.89 \pm 0.01$ & $12.70 \pm 0.01$ & $12.50 \pm 0.02$ & $12.23 \pm 0.04$ & $7.59 \pm 0.04$ & 1.84 & -2.07 & D \\
3140 & 05:43:05.71 & -01:15:54.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.70 \pm 0.01$ & $12.86 \pm 0.01$ & $11.89 \pm 0.01$ & $10.95 \pm 0.01$ & $5.93 \pm 0.02$ & ... & 1.33 & P \\
3141 & 05:41:58.45 & -01:15:48.5 & $12.07 \pm 0.02$ & $11.14 \pm 0.02$ & $10.63 \pm 0.02$ & $9.69 \pm 0.01$ & $9.06 \pm 0.01$ & $8.77 \pm 0.01$ & $7.60 \pm 0.01$ & $5.23 \pm 0.02$ & 0.15 & -0.52 & D \\
3142 & 05:43:04.96 & -01:15:46.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.70 \pm 0.01$ & $12.94 \pm 0.01$ & $12.32 \pm 0.02$ & $11.63 \pm 0.02$ & ... $\pm$ ... & ... & -0.48 & D \\
3143 & 05:43:24.78 & -01:15:45.6 & $14.86 \pm 0.03$ & $13.19 \pm 0.03$ & $12.23 \pm 0.03$ & $11.25 \pm 0.01$ & $10.76 \pm 0.01$ & $10.43 \pm 0.01$ & $9.77 \pm 0.01$ & $7.57 \pm 0.05$ & 0.76 & -1.17 & D \\
3144 & 05:41:28.62 & -01:13:51.5 & $13.07 \pm 0.03$ & $12.17 \pm 0.02$ & $11.57 \pm 0.03$ & $10.38 \pm 0.01$ & $9.67 \pm 0.01$ & $9.00 \pm 0.01$ & $8.03 \pm 0.01$ & $4.68 \pm 0.01$ & 0.04 & -0.14 & D \\
3145 & 05:41:40.54 & -01:13:48.1 & $12.41 \pm 0.02$ & $11.38 \pm 0.02$ & $10.80 \pm 0.02$ & $9.79 \pm 0.01$ & $9.35 \pm 0.01$ & $8.95 \pm 0.01$ & $8.28 \pm 0.01$ & $5.72 \pm 0.02$ & 0.21 & -1.12 & D \\
3146 & 05:43:32.22 & -01:12:55.6 & $14.41 \pm 0.03$ & $13.07 \pm 0.03$ & $12.57 \pm 0.03$ & $12.20 \pm 0.01$ & $12.09 \pm 0.01$ & $12.01 \pm 0.01$ & $11.98 \pm 0.03$ & $8.78 \pm 0.10$ & 0.67 & -2.58 & D \\
3147 & 05:42:41.11 & -01:11:37.0 & $16.55 \pm 0.13$ & $15.55 \pm 0.14$ & $14.74 \pm 0.12$ & $14.18 \pm 0.02$ & $14.06 \pm 0.03$ & $14.25 \pm 0.14$ & $13.33 \pm 0.14$ & $9.13 \pm 0.16$ & 0.01 & -1.97 & D \\
3148 & 05:43:16.17 & -01:11:00.4 & $15.97 \pm 0.08$ & $15.02 \pm 0.09$ & $14.31 \pm 0.09$ & $14.10 \pm 0.01$ & $13.80 \pm 0.02$ & $14.09 \pm 0.14$ & ... $\pm$ ... & ... $\pm$ ... & 0.03 & ... & D \\
3149 & 05:41:00.76 & -01:09:10.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.25 \pm 0.03$ & $14.16 \pm 0.02$ & $12.39 \pm 0.03$ & $10.64 \pm 0.01$ & $6.96 \pm 0.03$ & ... & 2.59 & P \\
3150 & 05:42:52.24 & -01:05:14.6 & $12.87 \pm 0.03$ & $11.83 \pm 0.02$ & $11.26 \pm 0.02$ & $10.71 \pm 0.01$ & ... $\pm$ ... & $10.00 \pm 0.01$ & ... $\pm$ ... & $6.84 \pm 0.03$ & 0.24 & ... & D \\
3151 & 05:43:46.31 & -01:04:44.2 & ... $\pm$ ... & $14.91 \pm 0.08$ & $13.23 \pm 0.05$ & $12.16 \pm 0.01$ & $11.34 \pm 0.01$ & $10.53 \pm 0.01$ & $9.03 \pm 0.01$ & $2.87 \pm 0.01$ & 1.10 & 0.74 & P \\
3152 & 05:48:16.98 & -00:56:31.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.67 \pm 0.01$ & $13.63 \pm 0.01$ & $12.68 \pm 0.03$ & $11.67 \pm 0.02$ & $7.92 \pm 0.07$ & ... & 0.60 & FP \\
3153 & 05:47:09.58 & -00:28:37.2 & $15.68 \pm 0.06$ & $15.13 \pm 0.08$ & $14.82 \pm 0.12$ & $14.28 \pm 0.02$ & $13.85 \pm 0.02$ & $13.46 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
3154 & 05:46:40.39 & -00:25:44.2 & $14.33 \pm 0.03$ & $13.30 \pm 0.03$ & $12.78 \pm 0.02$ & $12.05 \pm 0.01$ & $11.48 \pm 0.01$ & $11.22 \pm 0.01$ & $10.27 \pm 0.01$ & $7.61 \pm 0.06$ & 0.25 & -0.88 & D \\
3155 & 05:47:09.58 & -00:22:31.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.10 \pm 0.04$ & $14.88 \pm 0.03$ & $13.61 \pm 0.07$ & $11.96 \pm 0.04$ & $8.32 \pm 0.11$ & ... & 1.93 & FP \\
3156 & 05:46:36.12 & -00:20:29.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.86 \pm 0.02$ & $13.97 \pm 0.01$ & $12.49 \pm 0.03$ & $11.06 \pm 0.01$ & $6.63 \pm 0.03$ & ... & 1.64 & P \\
3157 & 05:46:37.87 & -00:18:58.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.70 \pm 0.01$ & $13.61 \pm 0.01$ & $12.39 \pm 0.02$ & $11.19 \pm 0.02$ & $8.09 \pm 0.08$ & ... & 1.22 & FP \\
3158 & 05:47:27.72 & -00:15:31.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.83 \pm 0.06$ & $16.85 \pm 0.15$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
3159 & 05:46:03.63 & -00:14:49.2 & $16.77 \pm 0.16$ & $14.07 \pm 0.05$ & $11.88 \pm 0.02$ & $9.32 \pm 0.01$ & $7.62 \pm 0.01$ & $6.45 \pm 0.01$ & $5.15 \pm 0.01$ & $1.54 \pm 0.01$ & 1.16 & 1.87 & P \\
3160 & 05:46:04.77 & -00:14:16.3 & $13.65 \pm 0.05$ & $10.91 \pm 0.04$ & $8.94 \pm 0.02$ & $7.22 \pm 0.01$ & $6.28 \pm 0.01$ & $5.40 \pm 0.01$ & $4.42 \pm 0.01$ & $0.64 \pm 0.01$ & 1.39 & 0.37 & P \\
3161 & 05:46:07.23 & -00:13:29.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $3.08 \pm 0.01$ & ... & ... & RP \\
3162 & 05:45:53.11 & -00:13:24.8 & $12.78 \pm 0.03$ & $11.96 \pm 0.02$ & $11.69 \pm 0.02$ & $11.36 \pm 0.01$ & $11.28 \pm 0.01$ & $11.21 \pm 0.01$ & $10.94 \pm 0.01$ & $6.46 \pm 0.02$ & 0.19 & -2.36 & D \\
3163 & 05:46:07.29 & -00:13:23.0 & $15.46 \pm 0.10$ & $14.08 \pm 0.08$ & $12.96 \pm 0.07$ & $11.65 \pm 0.01$ & $10.48 \pm 0.01$ & $10.01 \pm 0.02$ & $9.50 \pm 0.02$ & $4.44 \pm 0.02$ & 0.26 & -0.47 & P \\
3164 & 05:46:21.07 & -00:12:09.2 & $15.43 \pm 0.04$ & $13.91 \pm 0.03$ & $13.05 \pm 0.03$ & $11.90 \pm 0.01$ & $11.35 \pm 0.01$ & $10.86 \pm 0.01$ & $9.95 \pm 0.01$ & $7.11 \pm 0.03$ & 0.63 & -0.61 & D \\
3165 & 05:45:41.94 & -00:12:05.0 & $11.93 \pm 0.02$ & $11.18 \pm 0.02$ & $10.99 \pm 0.02$ & $10.86 \pm 0.01$ & $10.95 \pm 0.01$ & $10.74 \pm 0.01$ & $10.67 \pm 0.01$ & $6.50 \pm 0.04$ & 0.13 & -2.55 & D \\
3166 & 05:46:08.59 & -00:10:38.5 & ... $\pm$ ... & ... $\pm$ ... & $15.13 \pm 0.13$ & $12.31 \pm 0.01$ & $10.65 \pm 0.01$ & $9.39 \pm 0.01$ & $8.31 \pm 0.01$ & $3.59 \pm 0.01$ & ... & 1.71 & P \\
3167 & 05:46:08.50 & -00:10:02.6 & ... $\pm$ ... & $14.16 \pm 0.12$ & $11.16 \pm 0.05$ & $8.10 \pm 0.01$ & $6.69 \pm 0.01$ & $5.57 \pm 0.01$ & $4.39 \pm 0.01$ & $-0.0 \pm 0.01$ & 2.36 & 1.37 & P \\
3168 & 05:46:07.84 & -00:10:00.9 & $15.20 \pm 0.12$ & $13.46 \pm 0.13$ & $11.94 \pm 0.08$ & $9.93 \pm 0.01$ & $8.60 \pm 0.01$ & $7.63 \pm 0.01$ & $6.62 \pm 0.01$ & $2.12 \pm 0.03$ & 0.43 & 0.90 & P \\
3169 & 05:46:08.92 & -00:09:56.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $11.63 \pm 0.04$ & $9.33 \pm 0.01$ & $7.87 \pm 0.01$ & $6.97 \pm 0.01$ & $3.40 \pm 0.07$ & ... & 2.41 & P \\
3170 & 05:46:07.75 & -00:09:37.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.60 \pm 0.01$ & $11.59 \pm 0.01$ & $10.76 \pm 0.01$ & $9.81 \pm 0.01$ & ... $\pm$ ... & ... & 0.34 & D \\
3171 & 05:46:13.50 & -00:08:55.3 & ... $\pm$ ... & $15.95 \pm 0.15$ & $13.54 \pm 0.04$ & $11.71 \pm 0.01$ & $11.04 \pm 0.01$ & $10.55 \pm 0.01$ & $9.53 \pm 0.01$ & $5.72 \pm 0.02$ & 3.33 & -0.38 & P \\
3172 & 05:46:22.42 & -00:08:52.5 & $11.51 \pm 0.02$ & $10.65 \pm 0.02$ & $10.21 \pm 0.02$ & $9.54 \pm 0.01$ & $9.36 \pm 0.01$ & $9.18 \pm 0.01$ & $8.49 \pm 0.01$ & $4.80 \pm 0.01$ & 0.10 & -1.65 & D \\
3173 & 05:46:13.55 & -00:08:49.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.42 \pm 0.01$ & $13.75 \pm 0.01$ & $13.24 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
3174 & 05:45:49.56 & -00:08:38.9 & $14.76 \pm 0.04$ & $13.85 \pm 0.03$ & $13.30 \pm 0.03$ & $12.75 \pm 0.01$ & $12.23 \pm 0.01$ & $11.92 \pm 0.02$ & $11.23 \pm 0.02$ & $8.62 \pm 0.08$ & 0.09 & -1.14 & D \\
3175 & 05:46:13.00 & -00:08:14.8 & $16.55 \pm 0.11$ & $15.63 \pm 0.11$ & $14.98 \pm 0.12$ & $14.32 \pm 0.01$ & $13.59 \pm 0.01$ & $12.73 \pm 0.03$ & $10.90 \pm 0.02$ & $6.32 \pm 0.02$ & 0.02 & 1.08 & P \\
3176 & 05:46:12.26 & -00:08:07.6 & $14.63 \pm 0.03$ & $13.94 \pm 0.03$ & $13.51 \pm 0.04$ & $12.72 \pm 0.01$ & $12.32 \pm 0.01$ & $11.91 \pm 0.02$ & $11.10 \pm 0.02$ & $8.21 \pm 0.07$ & 0.00 & -0.98 & D \\
3177 & 05:46:11.36 & -00:07:55.3 & ... $\pm$ ... & $15.86 \pm 0.14$ & $15.15 \pm 0.15$ & $13.85 \pm 0.01$ & $13.10 \pm 0.01$ & $12.72 \pm 0.03$ & $11.83 \pm 0.04$ & $8.06 \pm 0.06$ & 0.00 & -0.59 & D \\
3178 & 05:46:17.86 & -00:07:21.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.46 \pm 0.03$ & $14.74 \pm 0.02$ & $14.07 \pm 0.12$ & $13.81 \pm 0.13$ & ... $\pm$ ... & ... & -0.92 & D \\
3179 & 05:46:11.60 & -00:06:27.7 & $13.94 \pm 0.04$ & $12.19 \pm 0.03$ & $11.20 \pm 0.03$ & $10.15 \pm 0.01$ & $9.62 \pm 0.01$ & $9.15 \pm 0.01$ & $8.28 \pm 0.01$ & $4.91 \pm 0.01$ & 0.84 & -0.70 & D \\
3180 & 05:46:13.13 & -00:06:04.5 & $14.74 \pm 0.03$ & $12.16 \pm 0.03$ & $10.27 \pm 0.02$ & $6.12 \pm 0.01$ & $4.84 \pm 0.01$ & $4.37 \pm 0.01$ & $2.66 \pm 0.01$ & $-0.7 \pm 0.01$ & 1.23 & 0.94 & P \\
3181 & 05:46:03.26 & -00:05:52.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.23 \pm 0.01$ & $13.96 \pm 0.02$ & $13.77 \pm 0.07$ & $12.82 \pm 0.07$ & ... $\pm$ ... & ... & -1.26 & D \\
3182 & 05:46:18.89 & -00:05:38.0 & $11.20 \pm 0.02$ & $10.17 \pm 0.02$ & $9.72 \pm 0.02$ & $8.95 \pm 0.01$ & $8.65 \pm 0.01$ & $8.18 \pm 0.01$ & $7.57 \pm 0.01$ & $5.73 \pm 0.01$ & 0.33 & -1.22 & D \\
3183 & 05:46:14.20 & -00:05:26.9 & ... $\pm$ ... & ... $\pm$ ... & $14.89 \pm 0.14$ & $13.45 \pm 0.02$ & $12.56 \pm 0.01$ & $12.24 \pm 0.06$ & $11.51 \pm 0.04$ & $4.41 \pm 0.01$ & ... & -0.71 & P \\
3184 & 05:46:19.46 & -00:05:19.8 & $10.69 \pm 0.03$ & $9.66 \pm 0.02$ & $9.00 \pm 0.02$ & $7.96 \pm 0.01$ & $7.50 \pm 0.01$ & $7.15 \pm 0.01$ & $6.05 \pm 0.01$ & $3.00 \pm 0.01$ & 0.17 & -0.69 & D \\
3185 & 05:45:49.58 & -00:05:10.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.34 \pm 0.02$ & $13.30 \pm 0.02$ & $12.46 \pm 0.03$ & $11.84 \pm 0.03$ & ... $\pm$ ... & ... & 0.02 & D \\
3186 & 05:46:09.60 & -00:03:31.3 & $14.01 \pm 0.03$ & $12.45 \pm 0.02$ & $11.72 \pm 0.02$ & $10.96 \pm 0.01$ & $10.60 \pm 0.01$ & $10.30 \pm 0.01$ & $9.63 \pm 0.01$ & $6.24 \pm 0.01$ & 0.78 & -1.33 & D \\
3187 & 05:45:54.09 & -00:03:16.9 & $14.83 \pm 0.04$ & $13.85 \pm 0.04$ & $13.44 \pm 0.04$ & $12.87 \pm 0.01$ & $12.57 \pm 0.01$ & $12.35 \pm 0.02$ & $11.86 \pm 0.04$ & $8.89 \pm 0.10$ & 0.28 & -1.69 & D \\
3188 & 05:46:15.02 & -00:02:33.2 & $16.73 \pm 0.13$ & $14.86 \pm 0.06$ & $13.83 \pm 0.05$ & $12.86 \pm 0.01$ & $12.42 \pm 0.01$ & $12.01 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.95 & ... & D \\
3189 & 05:46:09.00 & -00:02:15.2 & $11.29 \pm 0.03$ & $10.16 \pm 0.03$ & $9.50 \pm 0.03$ & $9.15 \pm 0.01$ & $8.92 \pm 0.01$ & $8.51 \pm 0.06$ & ... $\pm$ ... & $3.91 \pm 0.03$ & 0.30 & ... & D \\
3190 & 05:45:42.78 & -00:01:01.8 & $13.85 \pm 0.02$ & $13.18 \pm 0.03$ & $12.75 \pm 0.03$ & $12.08 \pm 0.01$ & $11.73 \pm 0.01$ & $11.39 \pm 0.01$ & $10.66 \pm 0.01$ & $7.69 \pm 0.05$ & 0.00 & -1.22 & D \\
3191 & 05:47:16.61 & -00:00:56.0 & $13.06 \pm 0.02$ & $12.32 \pm 0.03$ & $11.89 \pm 0.02$ & $11.21 \pm 0.01$ & $10.84 \pm 0.01$ & $10.49 \pm 0.01$ & $9.83 \pm 0.01$ & $7.55 \pm 0.04$ & 0.00 & -1.26 & D \\
3192 & 05:45:56.71 & -00:00:25.4 & $13.99 \pm 0.03$ & $12.85 \pm 0.03$ & $12.38 \pm 0.02$ & $11.88 \pm 0.01$ & $11.48 \pm 0.01$ & $10.98 \pm 0.01$ & $10.11 \pm 0.01$ & $6.10 \pm 0.01$ & 0.45 & -0.79 & D \\
3193 & 05:46:18.58 & -00:00:19.2 & $12.49 \pm 0.02$ & $10.71 \pm 0.02$ & $9.62 \pm 0.02$ & $8.84 \pm 0.01$ & $8.53 \pm 0.01$ & $8.07 \pm 0.07$ & ... $\pm$ ... & $-0.9 \pm 0.03$ & 0.80 & ... & D \\
3194 & 05:46:10.30 & -00:00:06.3 & $14.23 \pm 0.03$ & $12.91 \pm 0.03$ & $12.02 \pm 0.03$ & $10.61 \pm 0.01$ & $10.08 \pm 0.01$ & $9.64 \pm 0.01$ & $8.79 \pm 0.01$ & $5.77 \pm 0.01$ & 0.36 & -0.77 & D \\
3195 & 05:46:33.17 & +00:00:02.2 & ... $\pm$ ... & ... $\pm$ ... & $13.38 \pm 0.09$ & $10.94 \pm 0.01$ & $9.90 \pm 0.01$ & $9.40 \pm 0.01$ & $8.72 \pm 0.03$ & $2.43 \pm 0.01$ & ... & -0.38 & P \\
3196 & 05:46:53.58 & +00:00:06.1 & $12.89 \pm 0.03$ & $11.41 \pm 0.02$ & $10.50 \pm 0.02$ & $8.79 \pm 0.01$ & $8.18 \pm 0.01$ & $7.63 \pm 0.01$ & $6.63 \pm 0.01$ & $3.32 \pm 0.01$ & 0.55 & -0.37 & D \\
3197 & 05:47:45.33 & +00:00:10.0 & $16.87 \pm 0.15$ & $15.74 \pm 0.13$ & $14.86 \pm 0.13$ & $13.99 \pm 0.01$ & $13.29 \pm 0.01$ & $12.58 \pm 0.02$ & $11.60 \pm 0.02$ & $8.89 \pm 0.11$ & 0.13 & -0.09 & D \\
3198 & 05:47:14.08 & +00:00:15.9 & $11.32 \pm 0.03$ & $10.52 \pm 0.04$ & $10.12 \pm 0.04$ & $9.15 \pm 0.01$ & $8.74 \pm 0.01$ & $8.29 \pm 0.01$ & $7.55 \pm 0.01$ & ... $\pm$ ... & 0.06 & -0.99 & D \\
3199 & 05:46:46.49 & +00:00:16.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.18 \pm 0.01$ & $12.33 \pm 0.01$ & $11.92 \pm 0.04$ & $11.54 \pm 0.08$ & $4.57 \pm 0.01$ & ... & -1.02 & P \\
3200 & 05:47:13.86 & +00:00:17.2 & $10.75 \pm 0.06$ & $9.80 \pm 0.06$ & $9.23 \pm 0.05$ & $8.23 \pm 0.01$ & $7.82 \pm 0.01$ & $7.60 \pm 0.01$ & $7.02 \pm 0.01$ & $4.53 \pm 0.01$ & 0.14 & -1.49 & D \\
3201 & 05:46:47.69 & +00:00:25.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.11 \pm 0.01$ & $8.44 \pm 0.01$ & $7.21 \pm 0.01$ & $6.36 \pm 0.01$ & $1.39 \pm 0.01$ & ... & 1.42 & P \\
3202 & 05:46:47.02 & +00:00:27.0 & ... $\pm$ ... & ... $\pm$ ... & $13.28 \pm 0.07$ & $12.64 \pm 0.04$ & $11.32 \pm 0.03$ & $10.73 \pm 0.05$ & $10.17 \pm 0.05$ & $3.65 \pm 0.02$ & ... & -0.11 & P \\
3203 & 05:46:37.54 & +00:00:34.0 & ... $\pm$ ... & ... $\pm$ ... & $14.83 \pm 0.11$ & $12.58 \pm 0.01$ & $10.58 \pm 0.01$ & $9.02 \pm 0.01$ & $7.64 \pm 0.01$ & $2.81 \pm 0.01$ & ... & 2.79 & P \\
3204 & 05:46:53.75 & +00:00:34.2 & $13.01 \pm 0.03$ & $11.92 \pm 0.02$ & $11.37 \pm 0.02$ & $10.69 \pm 0.01$ & $10.36 \pm 0.01$ & $10.00 \pm 0.02$ & $9.29 \pm 0.04$ & $6.02 \pm 0.02$ & 0.31 & -1.24 & D \\
3205 & 05:46:47.11 & +00:00:35.3 & $16.87 \pm 0.16$ & $14.61 \pm 0.09$ & $13.14 \pm 0.06$ & $11.72 \pm 0.01$ & $11.06 \pm 0.01$ & $10.60 \pm 0.02$ & $9.93 \pm 0.02$ & ... $\pm$ ... & 1.14 & -0.81 & D \\
3206 & 05:46:04.56 & +00:00:38.1 & $13.36 \pm 0.03$ & $12.28 \pm 0.03$ & $11.74 \pm 0.03$ & $11.06 \pm 0.01$ & $10.75 \pm 0.01$ & $10.44 \pm 0.01$ & $9.84 \pm 0.01$ & $6.66 \pm 0.02$ & 0.32 & -1.44 & D \\
3207 & 05:47:06.96 & +00:00:47.8 & $11.35 \pm 0.03$ & $10.57 \pm 0.02$ & $10.22 \pm 0.03$ & $9.82 \pm 0.01$ & $9.58 \pm 0.01$ & $9.22 \pm 0.01$ & $8.17 \pm 0.01$ & $4.88 \pm 0.01$ & 0.08 & -0.95 & D \\
3208 & 05:46:43.12 & +00:00:52.5 & $12.22 \pm 0.05$ & $10.19 \pm 0.05$ & $8.51 \pm 0.03$ & $6.38 \pm 0.01$ & $5.17 \pm 0.01$ & $4.17 \pm 0.01$ & $3.42 \pm 0.01$ & ... $\pm$ ... & 0.70 & 0.55 & P \\
3209 & 05:46:48.69 & +00:01:04.3 & ... $\pm$ ... & ... $\pm$ ... & $14.82 \pm 0.12$ & $13.21 \pm 0.01$ & $12.60 \pm 0.02$ & $11.93 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
3210 & 05:46:18.49 & +00:01:10.5 & ... $\pm$ ... & $15.45 \pm 0.10$ & $14.21 \pm 0.07$ & $13.00 \pm 0.01$ & $12.70 \pm 0.01$ & $12.07 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 1.68 & ... & D \\
3211 & 05:46:39.25 & +00:01:14.9 & $17.06 \pm 0.19$ & $16.14 \pm 0.20$ & $14.10 \pm 0.07$ & $12.76 \pm 0.05$ & $10.60 \pm 0.01$ & $10.61 \pm 0.11$ & ... $\pm$ ... & $3.11 \pm 0.01$ & 0.00 & ... & P \\
3212 & 05:46:37.06 & +00:01:21.8 & $11.67 \pm 0.02$ & $10.42 \pm 0.03$ & $9.53 \pm 0.03$ & $8.23 \pm 0.01$ & $7.79 \pm 0.01$ & $7.43 \pm 0.01$ & $6.70 \pm 0.01$ & $3.13 \pm 0.01$ & 0.27 & -1.10 & D \\
3213 & 05:47:19.71 & +00:01:21.8 & $13.76 \pm 0.03$ & $13.09 \pm 0.03$ & $12.67 \pm 0.03$ & $11.74 \pm 0.01$ & $11.16 \pm 0.01$ & $10.79 \pm 0.01$ & $10.17 \pm 0.01$ & $7.10 \pm 0.03$ & 0.00 & -1.07 & D \\
3214 & 05:46:35.49 & +00:01:39.6 & $13.28 \pm 0.03$ & $12.24 \pm 0.02$ & $11.61 \pm 0.02$ & $10.80 \pm 0.01$ & $10.46 \pm 0.01$ & $10.30 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.20 & ... & D \\
3215 & 05:46:47.95 & +00:01:42.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.42 \pm 0.01$ & $9.49 \pm 0.01$ & $8.53 \pm 0.03$ & $7.55 \pm 0.05$ & ... $\pm$ ... & ... & 0.46 & P \\
3216 & 05:46:27.24 & +00:01:49.7 & ... $\pm$ ... & ... $\pm$ ... & $14.70 \pm 0.12$ & $11.74 \pm 0.01$ & $10.73 \pm 0.01$ & $10.05 \pm 0.01$ & $9.46 \pm 0.03$ & $6.10 \pm 0.02$ & ... & -0.26 & D \\
3217 & 05:46:17.27 & +00:02:36.7 & $16.22 \pm 0.08$ & $14.60 \pm 0.05$ & $13.51 \pm 0.04$ & $12.83 \pm 0.01$ & $12.60 \pm 0.01$ & $12.45 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & 0.61 & ... & D \\
3218 & 05:46:27.60 & +00:02:42.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.38 \pm 0.02$ & $13.79 \pm 0.02$ & $13.04 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
3219 & 05:45:57.92 & +00:02:48.8 & $13.52 \pm 0.03$ & $12.68 \pm 0.03$ & $12.15 \pm 0.03$ & $11.37 \pm 0.01$ & $11.13 \pm 0.01$ & $10.89 \pm 0.01$ & $10.41 \pm 0.01$ & $7.81 \pm 0.05$ & 0.02 & -1.74 & D \\
3220 & 05:46:33.27 & +00:02:52.2 & $12.72 \pm 0.03$ & $11.17 \pm 0.02$ & $10.21 \pm 0.02$ & $8.84 \pm 0.01$ & $8.37 \pm 0.01$ & $7.96 \pm 0.01$ & $7.25 \pm 0.01$ & $4.78 \pm 0.02$ & 0.60 & -1.03 & D \\
3221 & 05:46:29.11 & +00:02:59.3 & $14.45 \pm 0.04$ & $12.09 \pm 0.02$ & $10.88 \pm 0.02$ & $9.57 \pm 0.01$ & $8.90 \pm 0.01$ & $8.20 \pm 0.01$ & $7.42 \pm 0.01$ & $4.97 \pm 0.01$ & 1.45 & -0.36 & D \\
3222 & 05:46:00.17 & +00:03:07.4 & $12.05 \pm 0.02$ & $11.22 \pm 0.02$ & $10.91 \pm 0.02$ & $10.42 \pm 0.01$ & $10.11 \pm 0.01$ & $9.72 \pm 0.01$ & $8.93 \pm 0.01$ & $5.65 \pm 0.02$ & 0.16 & -1.12 & D \\
3223 & 05:46:43.81 & +00:03:21.9 & $14.73 \pm 0.03$ & $13.81 \pm 0.03$ & $13.24 \pm 0.02$ & $12.39 \pm 0.02$ & $12.04 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.10 & ... & D \\
3224 & 05:46:19.06 & +00:03:29.5 & $10.63 \pm 0.03$ & $9.03 \pm 0.03$ & $7.87 \pm 0.02$ & $6.54 \pm 0.01$ & $6.00 \pm 0.01$ & $5.60 \pm 0.01$ & $4.94 \pm 0.01$ & $2.23 \pm 0.01$ & 0.52 & -1.02 & D \\
3225 & 05:46:28.31 & +00:03:31.1 & ... $\pm$ ... & $15.74 \pm 0.13$ & $14.03 \pm 0.08$ & $12.11 \pm 0.01$ & $11.53 \pm 0.01$ & $11.02 \pm 0.01$ & $10.44 \pm 0.04$ & $7.74 \pm 0.05$ & 1.92 & -0.92 & D \\
3226 & 05:46:48.23 & +00:03:41.3 & $15.41 \pm 0.05$ & $14.15 \pm 0.05$ & $13.49 \pm 0.05$ & $12.51 \pm 0.03$ & $12.16 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.46 & ... & D \\
3227 & 05:46:45.15 & +00:03:46.4 & $13.68 \pm 0.02$ & $12.30 \pm 0.03$ & $11.53 \pm 0.02$ & $10.56 \pm 0.01$ & $10.25 \pm 0.01$ & $10.07 \pm 0.03$ & $9.31 \pm 0.09$ & $6.24 \pm 0.03$ & 0.53 & -1.45 & D \\
3228 & 05:46:12.17 & +00:03:50.0 & $14.87 \pm 0.04$ & $13.54 \pm 0.03$ & $12.62 \pm 0.03$ & $11.45 \pm 0.01$ & $10.98 \pm 0.01$ & $10.76 \pm 0.01$ & $10.27 \pm 0.03$ & $6.94 \pm 0.03$ & 0.36 & -1.53 & D \\
3229 & 05:46:51.64 & +00:03:52.5 & $14.29 \pm 0.03$ & $12.71 \pm 0.03$ & $11.73 \pm 0.02$ & $10.49 \pm 0.01$ & $10.00 \pm 0.01$ & $9.55 \pm 0.03$ & $8.86 \pm 0.07$ & ... $\pm$ ... & 0.63 & -0.97 & D \\
3230 & 05:46:48.01 & +00:04:01.8 & $16.58 \pm 0.13$ & $14.42 \pm 0.04$ & $13.13 \pm 0.03$ & $11.55 \pm 0.01$ & $11.03 \pm 0.01$ & $10.83 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 1.14 & ... & D \\
3231 & 05:46:47.28 & +00:04:07.1 & $13.03 \pm 0.04$ & $11.35 \pm 0.03$ & ... $\pm$ ... & $8.66 \pm 0.01$ & $8.18 \pm 0.01$ & $7.77 \pm 0.01$ & $7.06 \pm 0.01$ & $4.18 \pm 0.01$ & ... & -1.02 & D \\
3232 & 05:46:39.58 & +00:04:16.6 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.20 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & $5.13 \pm 0.02$ & ... & ... & P \\
3233 & 05:46:34.89 & +00:04:20.6 & $12.71 \pm 0.03$ & $11.56 \pm 0.03$ & $11.10 \pm 0.03$ & $10.75 \pm 0.01$ & $10.61 \pm 0.01$ & $10.25 \pm 0.02$ & $9.88 \pm 0.05$ & $6.90 \pm 0.04$ & 0.45 & -1.80 & D \\
3234 & 05:46:22.99 & +00:04:26.6 & $13.06 \pm 0.03$ & $11.97 \pm 0.03$ & $11.43 \pm 0.02$ & $10.79 \pm 0.01$ & $10.40 \pm 0.01$ & $9.94 \pm 0.01$ & $9.18 \pm 0.02$ & $6.34 \pm 0.02$ & 0.32 & -0.99 & D \\
3235 & 05:46:50.19 & +00:04:39.9 & $11.74 \pm 0.03$ & $10.72 \pm 0.02$ & $10.14 \pm 0.02$ & $9.44 \pm 0.01$ & $8.81 \pm 0.01$ & $8.40 \pm 0.01$ & $7.42 \pm 0.02$ & $3.76 \pm 0.02$ & 0.21 & -0.58 & D \\
3236 & 05:46:46.07 & +00:04:49.5 & $14.62 \pm 0.04$ & $13.75 \pm 0.02$ & $13.24 \pm 0.03$ & $12.38 \pm 0.01$ & $12.07 \pm 0.01$ & $11.28 \pm 0.04$ & $10.11 \pm 0.06$ & ... $\pm$ ... & 0.07 & -0.15 & D \\
3237 & 05:46:44.03 & +00:04:54.5 & $14.35 \pm 0.02$ & $13.33 \pm 0.02$ & $12.87 \pm 0.03$ & $12.11 \pm 0.01$ & $11.68 \pm 0.01$ & $11.38 \pm 0.04$ & $10.94 \pm 0.12$ & ... $\pm$ ... & 0.29 & -1.52 & D \\
3238 & 05:46:47.70 & +00:04:56.7 & $13.57 \pm 0.02$ & $12.40 \pm 0.02$ & $11.76 \pm 0.03$ & $10.70 \pm 0.01$ & $10.32 \pm 0.01$ & $9.71 \pm 0.01$ & $8.71 \pm 0.03$ & ... $\pm$ ... & 0.35 & -0.52 & D \\
3239 & 05:46:04.63 & +00:04:58.2 & $11.34 \pm 0.04$ & $10.13 \pm 0.03$ & $9.46 \pm 0.02$ & $8.30 \pm 0.01$ & $7.89 \pm 0.01$ & $7.47 \pm 0.01$ & $6.69 \pm 0.01$ & $3.80 \pm 0.01$ & 0.39 & -1.00 & D \\
3240 & 05:46:31.54 & +00:05:06.7 & ... $\pm$ ... & $14.67 \pm 0.07$ & $13.17 \pm 0.03$ & $11.75 \pm 0.01$ & $11.13 \pm 0.01$ & $10.63 \pm 0.02$ & $9.96 \pm 0.06$ & $7.62 \pm 0.05$ & 1.32 & -0.80 & D \\
3241 & 05:47:00.84 & +00:05:12.4 & $16.19 \pm 0.09$ & $14.48 \pm 0.04$ & $13.44 \pm 0.04$ & $12.20 \pm 0.01$ & $11.65 \pm 0.01$ & $11.15 \pm 0.03$ & $10.46 \pm 0.08$ & $7.01 \pm 0.04$ & 0.75 & -0.85 & D \\
3242 & 05:47:27.35 & +00:05:15.2 & $13.49 \pm 0.03$ & $12.17 \pm 0.02$ & $11.35 \pm 0.02$ & $10.11 \pm 0.01$ & $9.47 \pm 0.01$ & $9.00 \pm 0.01$ & $8.36 \pm 0.01$ & $5.65 \pm 0.01$ & 0.41 & -0.86 & D \\
3243 & 05:46:47.46 & +00:05:24.9 & $13.09 \pm 0.03$ & $12.01 \pm 0.02$ & $11.53 \pm 0.03$ & $10.90 \pm 0.01$ & $10.49 \pm 0.01$ & $9.93 \pm 0.04$ & $9.00 \pm 0.07$ & ... $\pm$ ... & 0.36 & -0.64 & D \\
3244 & 05:46:42.66 & +00:05:28.7 & $14.45 \pm 0.04$ & $13.32 \pm 0.03$ & $12.59 \pm 0.03$ & $11.96 \pm 0.01$ & $11.68 \pm 0.01$ & $11.47 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & 0.23 & ... & D \\
3245 & 05:46:45.02 & +00:05:34.0 & $11.89 \pm 0.04$ & $10.67 \pm 0.03$ & $10.04 \pm 0.02$ & $9.43 \pm 0.01$ & $8.97 \pm 0.01$ & $8.53 \pm 0.01$ & $7.71 \pm 0.02$ & $4.37 \pm 0.03$ & 0.44 & -0.87 & D \\
3246 & 05:46:58.13 & +00:05:38.3 & $11.23 \pm 0.02$ & $10.13 \pm 0.02$ & $9.69 \pm 0.02$ & $9.39 \pm 0.01$ & $9.20 \pm 0.01$ & $8.94 \pm 0.01$ & $8.46 \pm 0.02$ & $5.07 \pm 0.01$ & 0.42 & -1.76 & D \\
3247 & 05:46:25.08 & +00:05:41.5 & $13.60 \pm 0.03$ & $11.74 \pm 0.03$ & $10.75 \pm 0.02$ & $9.90 \pm 0.01$ & $9.47 \pm 0.01$ & $9.00 \pm 0.01$ & $8.38 \pm 0.02$ & $5.31 \pm 0.01$ & 0.97 & -1.08 & D \\
3248 & 05:46:38.34 & +00:05:49.0 & $13.37 \pm 0.04$ & $11.96 \pm 0.04$ & $11.08 \pm 0.03$ & $9.89 \pm 0.01$ & $9.28 \pm 0.01$ & $8.86 \pm 0.01$ & $7.94 \pm 0.02$ & $4.70 \pm 0.02$ & 0.49 & -0.64 & D \\
3249 & 05:46:52.25 & +00:06:00.3 & $15.41 \pm 0.05$ & $13.75 \pm 0.04$ & $12.87 \pm 0.03$ & $12.14 \pm 0.03$ & $11.72 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.81 & ... & D \\
3250 & 05:47:02.98 & +00:06:02.5 & $14.54 \pm 0.04$ & $13.20 \pm 0.03$ & $12.49 \pm 0.03$ & $11.78 \pm 0.01$ & $11.42 \pm 0.01$ & $11.13 \pm 0.02$ & $10.69 \pm 0.05$ & $8.17 \pm 0.08$ & 0.52 & -1.60 & D \\
3251 & 05:46:31.08 & +00:06:06.0 & ... $\pm$ ... & $15.73 \pm 0.13$ & $14.27 \pm 0.07$ & $12.77 \pm 0.01$ & $12.27 \pm 0.01$ & $11.84 \pm 0.05$ & $11.01 \pm 0.11$ & $7.08 \pm 0.03$ & 1.57 & -0.83 & D \\
3252 & 05:46:52.69 & +00:06:08.5 & $14.34 \pm 0.03$ & $12.78 \pm 0.03$ & $12.05 \pm 0.03$ & $10.99 \pm 0.02$ & $10.57 \pm 0.01$ & $9.66 \pm 0.08$ & $8.16 \pm 0.15$ & $4.19 \pm 0.03$ & 0.79 & 0.48 & D \\
3253 & 05:46:50.35 & +00:06:19.1 & $16.52 \pm 0.12$ & $14.79 \pm 0.06$ & $13.90 \pm 0.06$ & $13.03 \pm 0.03$ & $12.57 \pm 0.03$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.89 & ... & D \\
3254 & 05:46:36.09 & +00:06:27.0 & $13.19 \pm 0.02$ & $10.97 \pm 0.03$ & $9.67 \pm 0.02$ & $8.41 \pm 0.01$ & $7.93 \pm 0.01$ & $7.46 \pm 0.01$ & $6.20 \pm 0.01$ & $2.43 \pm 0.01$ & 1.21 & -0.33 & D \\
3255 & 05:45:26.14 & +00:06:37.9 & $12.37 \pm 0.02$ & $11.61 \pm 0.02$ & $11.21 \pm 0.02$ & $10.62 \pm 0.01$ & $10.32 \pm 0.01$ & $9.93 \pm 0.01$ & $9.25 \pm 0.01$ & ... $\pm$ ... & 0.02 & -1.25 & D \\
3256 & 05:46:31.54 & +00:06:40.4 & $13.42 \pm 0.02$ & $11.83 \pm 0.02$ & $10.90 \pm 0.02$ & $10.26 \pm 0.01$ & $9.90 \pm 0.01$ & $9.52 \pm 0.01$ & $8.85 \pm 0.02$ & $6.44 \pm 0.03$ & 0.69 & -1.22 & D \\
3257 & 05:46:37.04 & +00:06:42.1 & $16.32 \pm 0.10$ & $14.44 \pm 0.05$ & $13.47 \pm 0.04$ & $12.29 \pm 0.01$ & $11.84 \pm 0.01$ & $11.18 \pm 0.04$ & $10.05 \pm 0.06$ & ... $\pm$ ... & 1.03 & -0.24 & D \\
3258 & 05:46:34.54 & +00:06:43.7 & $11.96 \pm 0.03$ & $10.57 \pm 0.03$ & $9.73 \pm 0.03$ & $8.74 \pm 0.01$ & $8.27 \pm 0.01$ & $7.90 \pm 0.01$ & $7.23 \pm 0.01$ & $4.99 \pm 0.01$ & 0.50 & -1.13 & D \\
3259 & 05:46:39.88 & +00:06:45.2 & $13.84 \pm 0.03$ & $12.07 \pm 0.02$ & $11.12 \pm 0.02$ & $9.60 \pm 0.01$ & $9.07 \pm 0.01$ & $8.75 \pm 0.01$ & $8.27 \pm 0.04$ & $5.06 \pm 0.02$ & 0.90 & -1.34 & D \\
3260 & 05:47:12.75 & +00:06:51.5 & $14.45 \pm 0.02$ & $13.60 \pm 0.03$ & $13.19 \pm 0.04$ & $12.70 \pm 0.01$ & $12.37 \pm 0.01$ & $12.28 \pm 0.03$ & $11.28 \pm 0.04$ & $8.36 \pm 0.07$ & 0.12 & -1.29 & D \\
3261 & 05:46:37.53 & +00:06:54.7 & $14.22 \pm 0.03$ & $12.71 \pm 0.03$ & $11.93 \pm 0.02$ & $10.98 \pm 0.01$ & $10.58 \pm 0.01$ & $10.30 \pm 0.02$ & $9.64 \pm 0.04$ & $5.89 \pm 0.02$ & 0.69 & -1.33 & D \\
3262 & 05:46:18.28 & +00:06:58.2 & $12.21 \pm 0.02$ & $11.07 \pm 0.02$ & $10.47 \pm 0.02$ & $9.53 \pm 0.01$ & $9.08 \pm 0.01$ & $8.60 \pm 0.01$ & $7.69 \pm 0.01$ & $4.92 \pm 0.02$ & 0.35 & -0.72 & D \\
3263 & 05:46:18.58 & +00:07:08.0 & $13.99 \pm 0.03$ & $12.51 \pm 0.03$ & $11.78 \pm 0.02$ & $10.31 \pm 0.01$ & $9.80 \pm 0.01$ & $9.15 \pm 0.01$ & $8.47 \pm 0.01$ & $5.45 \pm 0.01$ & 0.69 & -0.69 & D \\
3264 & 05:45:56.30 & +00:07:08.5 & $12.13 \pm 0.02$ & $11.33 \pm 0.02$ & $11.03 \pm 0.02$ & $10.17 \pm 0.01$ & $9.92 \pm 0.01$ & $9.64 \pm 0.01$ & $9.24 \pm 0.01$ & $5.40 \pm 0.01$ & 0.14 & -1.77 & D \\
3265 & 05:46:37.74 & +00:07:09.2 & $16.85 \pm 0.17$ & $14.58 \pm 0.05$ & $13.28 \pm 0.03$ & $12.35 \pm 0.01$ & $12.03 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.29 & ... & D \\
3266 & 05:46:25.93 & +00:07:09.2 & $14.60 \pm 0.03$ & $12.98 \pm 0.03$ & $12.13 \pm 0.02$ & $11.05 \pm 0.01$ & $10.47 \pm 0.01$ & $10.02 \pm 0.01$ & $9.35 \pm 0.03$ & $6.47 \pm 0.02$ & 0.77 & -0.91 & D \\
3267 & 05:46:46.95 & +00:07:09.4 & $13.81 \pm 0.02$ & $12.00 \pm 0.03$ & $10.98 \pm 0.02$ & $9.56 \pm 0.01$ & $8.92 \pm 0.01$ & $8.35 \pm 0.01$ & $7.55 \pm 0.03$ & $4.72 \pm 0.02$ & 0.88 & -0.54 & D \\
3268 & 05:58:24.73 & +00:07:10.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.90 \pm 0.01$ & $12.93 \pm 0.01$ & $12.06 \pm 0.02$ & $11.17 \pm 0.02$ & ... $\pm$ ... & ... & 0.29 & P \\
3269 & 05:46:16.73 & +00:07:13.7 & $12.88 \pm 0.02$ & $11.62 \pm 0.02$ & $11.05 \pm 0.02$ & $10.54 \pm 0.01$ & $10.29 \pm 0.01$ & $10.02 \pm 0.01$ & $9.60 \pm 0.02$ & $6.91 \pm 0.04$ & 0.52 & -1.75 & D \\
3270 & 05:45:57.63 & +00:07:21.3 & $14.01 \pm 0.03$ & $13.31 \pm 0.02$ & $12.99 \pm 0.03$ & $12.42 \pm 0.01$ & $12.16 \pm 0.01$ & $11.84 \pm 0.02$ & $10.95 \pm 0.02$ & $7.72 \pm 0.04$ & 0.00 & -1.16 & D \\
3271 & 05:46:13.53 & +00:07:29.1 & $14.84 \pm 0.04$ & $14.07 \pm 0.04$ & $13.53 \pm 0.05$ & $13.08 \pm 0.01$ & $12.93 \pm 0.01$ & $12.75 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
3272 & 05:46:24.90 & +00:07:37.4 & $16.58 \pm 0.12$ & $15.41 \pm 0.10$ & $14.45 \pm 0.08$ & $13.60 \pm 0.01$ & $13.20 \pm 0.01$ & $12.91 \pm 0.06$ & $12.45 \pm 0.16$ & $8.68 \pm 0.11$ & 0.13 & -1.54 & D \\
3273 & 05:46:37.54 & +00:08:00.5 & $13.36 \pm 0.03$ & $11.94 \pm 0.03$ & $11.30 \pm 0.02$ & $10.54 \pm 0.01$ & $10.13 \pm 0.01$ & $9.88 \pm 0.02$ & $9.32 \pm 0.04$ & $6.73 \pm 0.03$ & 0.69 & -1.47 & D \\
3274 & 05:46:38.45 & +00:08:01.4 & $14.93 \pm 0.04$ & $13.49 \pm 0.03$ & $12.77 \pm 0.03$ & $12.05 \pm 0.01$ & $11.86 \pm 0.01$ & $11.62 \pm 0.09$ & ... $\pm$ ... & $6.40 \pm 0.03$ & 0.63 & ... & D \\
3275 & 05:46:20.86 & +00:08:09.2 & $12.53 \pm 0.03$ & $11.32 \pm 0.03$ & $10.69 \pm 0.02$ & $9.92 \pm 0.01$ & $9.50 \pm 0.01$ & $9.02 \pm 0.01$ & $8.08 \pm 0.01$ & $4.90 \pm 0.02$ & 0.41 & -0.72 & D \\
3276 & 05:46:32.70 & +00:08:51.7 & $13.36 \pm 0.03$ & $11.77 \pm 0.02$ & $10.84 \pm 0.02$ & $9.61 \pm 0.01$ & $9.05 \pm 0.01$ & $8.66 \pm 0.01$ & $8.02 \pm 0.01$ & $5.76 \pm 0.02$ & 0.68 & -1.04 & D \\
3277 & 05:46:27.34 & +00:08:51.7 & $16.75 \pm 0.15$ & $15.47 \pm 0.11$ & $14.59 \pm 0.09$ & $12.88 \pm 0.01$ & $12.20 \pm 0.01$ & $11.43 \pm 0.03$ & $10.33 \pm 0.05$ & $6.62 \pm 0.03$ & 0.31 & 0.10 & P \\
3278 & 05:47:01.47 & +00:09:04.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.69 \pm 0.08$ & $15.71 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & $6.78 \pm 0.05$ & ... & ... & D \\
3279 & 05:47:14.11 & +00:09:07.5 & $10.77 \pm 0.02$ & $9.84 \pm 0.02$ & $8.96 \pm 0.02$ & $6.69 \pm 0.01$ & $5.70 \pm 0.01$ & $5.07 \pm 0.01$ & $3.97 \pm 0.01$ & $1.06 \pm 0.01$ & 0.00 & 0.20 & D \\
3280 & 05:46:46.87 & +00:09:07.7 & $12.29 \pm 0.02$ & $11.13 \pm 0.03$ & $10.40 \pm 0.02$ & $9.61 \pm 0.01$ & $9.07 \pm 0.01$ & $8.71 \pm 0.01$ & $7.71 \pm 0.02$ & $4.35 \pm 0.01$ & 0.28 & -0.70 & D \\
3281 & 05:46:25.88 & +00:09:31.9 & $13.19 \pm 0.03$ & $12.19 \pm 0.02$ & $11.64 \pm 0.02$ & $10.85 \pm 0.01$ & $10.37 \pm 0.01$ & $10.12 \pm 0.01$ & $9.38 \pm 0.02$ & $6.64 \pm 0.02$ & 0.22 & -1.21 & D \\
3282 & 05:46:40.15 & +00:10:39.2 & $15.90 \pm 0.09$ & $14.27 \pm 0.05$ & $13.22 \pm 0.04$ & $12.27 \pm 0.01$ & $11.85 \pm 0.01$ & $11.38 \pm 0.02$ & $10.53 \pm 0.02$ & $7.03 \pm 0.04$ & 0.63 & -0.84 & D \\
3283 & 05:47:13.22 & +00:10:55.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.80 \pm 0.01$ & $10.28 \pm 0.01$ & $9.84 \pm 0.01$ & $8.93 \pm 0.01$ & $5.94 \pm 0.02$ & ... & -0.72 & D \\
3284 & 05:46:29.59 & +00:10:57.1 & $13.38 \pm 0.02$ & $12.25 \pm 0.02$ & $11.67 \pm 0.02$ & $10.83 \pm 0.01$ & $10.44 \pm 0.01$ & $9.93 \pm 0.01$ & $9.23 \pm 0.02$ & $6.52 \pm 0.02$ & 0.35 & -0.98 & D \\
3285 & 05:46:30.02 & +00:11:11.1 & $14.95 \pm 0.04$ & $14.16 \pm 0.04$ & $13.66 \pm 0.04$ & $13.08 \pm 0.01$ & $12.96 \pm 0.01$ & $12.91 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.00 & ... & D \\
3286 & 05:47:03.98 & +00:11:14.6 & $12.46 \pm 0.03$ & $11.41 \pm 0.02$ & $10.80 \pm 0.02$ & $10.07 \pm 0.01$ & $9.65 \pm 0.01$ & $9.26 \pm 0.01$ & $8.35 \pm 0.01$ & $5.36 \pm 0.01$ & 0.24 & -0.88 & D \\
3287 & 05:46:45.00 & +00:11:33.1 & $14.54 \pm 0.03$ & $13.18 \pm 0.03$ & $12.44 \pm 0.03$ & $11.35 \pm 0.01$ & $10.90 \pm 0.01$ & $10.33 \pm 0.01$ & $9.23 \pm 0.01$ & $5.91 \pm 0.02$ & 0.53 & -0.40 & D \\
3288 & 05:46:21.11 & +00:11:37.6 & $16.48 \pm 0.11$ & $15.49 \pm 0.09$ & $14.81 \pm 0.10$ & $14.30 \pm 0.01$ & $14.09 \pm 0.02$ & $14.10 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & 0.08 & ... & D \\
3289 & 05:45:55.14 & +00:11:39.3 & $14.75 \pm 0.03$ & $13.92 \pm 0.03$ & $13.30 \pm 0.03$ & $12.52 \pm 0.01$ & $12.13 \pm 0.01$ & $11.86 \pm 0.01$ & $11.26 \pm 0.02$ & $8.72 \pm 0.09$ & 0.00 & -1.41 & D \\
3290 & 05:46:21.82 & +00:12:09.5 & $13.97 \pm 0.02$ & $12.95 \pm 0.03$ & $12.50 \pm 0.02$ & $12.00 \pm 0.01$ & $11.72 \pm 0.01$ & $11.36 \pm 0.01$ & $10.65 \pm 0.02$ & $7.45 \pm 0.04$ & 0.30 & -1.28 & D \\
3291 & 05:46:30.06 & +00:12:09.7 & $12.64 \pm 0.02$ & $11.38 \pm 0.02$ & $10.72 \pm 0.02$ & $9.84 \pm 0.01$ & $9.52 \pm 0.01$ & $9.25 \pm 0.01$ & $8.38 \pm 0.01$ & $5.43 \pm 0.01$ & 0.46 & -1.19 & D \\
3292 & 05:46:18.00 & +00:12:12.4 & $12.53 \pm 0.02$ & $11.24 \pm 0.02$ & $10.50 \pm 0.02$ & $9.71 \pm 0.01$ & $9.29 \pm 0.01$ & $9.02 \pm 0.01$ & $8.62 \pm 0.01$ & $6.36 \pm 0.02$ & 0.44 & -1.61 & D \\
3293 & 05:46:16.38 & +00:12:13.2 & $15.65 \pm 0.07$ & $14.99 \pm 0.07$ & $14.61 \pm 0.09$ & $14.09 \pm 0.01$ & $13.89 \pm 0.01$ & $13.48 \pm 0.06$ & $12.94 \pm 0.08$ & $9.05 \pm 0.13$ & 0.00 & -1.48 & D \\
3294 & 05:46:28.37 & +00:12:27.0 & $13.96 \pm 0.03$ & $12.45 \pm 0.02$ & $11.75 \pm 0.02$ & $10.27 \pm 0.01$ & $9.81 \pm 0.01$ & $9.40 \pm 0.01$ & $8.68 \pm 0.01$ & $5.59 \pm 0.01$ & 0.75 & -1.02 & D \\
3295 & 05:46:47.41 & +00:12:59.4 & $12.86 \pm 0.02$ & $11.66 \pm 0.03$ & $11.01 \pm 0.02$ & $10.17 \pm 0.01$ & $9.74 \pm 0.01$ & $9.30 \pm 0.01$ & $8.73 \pm 0.01$ & $6.64 \pm 0.02$ & 0.39 & -1.17 & D \\
3296 & 05:46:28.86 & +00:13:31.0 & $12.66 \pm 0.04$ & $11.11 \pm 0.05$ & $9.99 \pm 0.03$ & $9.09 \pm 0.01$ & $8.59 \pm 0.01$ & $8.15 \pm 0.01$ & $7.27 \pm 0.01$ & $4.34 \pm 0.01$ & 0.48 & -0.77 & D \\
3297 & 05:46:09.30 & +00:13:32.6 & $11.69 \pm 0.03$ & $10.70 \pm 0.03$ & $10.05 \pm 0.02$ & $8.95 \pm 0.01$ & $8.60 \pm 0.01$ & $8.08 \pm 0.01$ & $7.47 \pm 0.01$ & $4.36 \pm 0.01$ & 0.12 & -1.10 & D \\
3298 & 05:46:58.03 & +00:14:28.1 & $13.01 \pm 0.02$ & $12.10 \pm 0.03$ & $11.64 \pm 0.03$ & $10.66 \pm 0.01$ & $10.26 \pm 0.01$ & $9.78 \pm 0.01$ & $8.98 \pm 0.02$ & $5.92 \pm 0.02$ & 0.16 & -0.90 & D \\
3299 & 05:46:38.39 & +00:15:11.9 & $13.40 \pm 0.03$ & $12.48 \pm 0.02$ & $11.99 \pm 0.03$ & $11.34 \pm 0.01$ & $11.07 \pm 0.01$ & $10.82 \pm 0.01$ & $10.28 \pm 0.01$ & $7.40 \pm 0.03$ & 0.15 & -1.63 & D \\
3300 & 05:46:01.01 & +00:15:36.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.38 \pm 0.01$ & $13.46 \pm 0.01$ & $12.56 \pm 0.03$ & $11.53 \pm 0.02$ & $8.19 \pm 0.06$ & ... & 0.43 & FP \\
3301 & 05:47:04.46 & +00:15:47.4 & $13.69 \pm 0.02$ & $11.72 \pm 0.02$ & $10.63 \pm 0.02$ & $9.59 \pm 0.01$ & $9.17 \pm 0.01$ & $8.79 \pm 0.01$ & $8.21 \pm 0.02$ & ... $\pm$ ... & 1.05 & -1.26 & D \\
3302 & 05:47:19.89 & +00:16:13.2 & $13.82 \pm 0.02$ & $12.54 \pm 0.02$ & $11.95 \pm 0.02$ & $11.15 \pm 0.01$ & $10.70 \pm 0.01$ & $10.23 \pm 0.01$ & $9.55 \pm 0.03$ & $5.74 \pm 0.02$ & 0.54 & -0.99 & D \\
3303 & 05:47:08.69 & +00:16:34.8 & $14.86 \pm 0.04$ & $13.42 \pm 0.02$ & $12.76 \pm 0.03$ & $11.95 \pm 0.01$ & $11.60 \pm 0.01$ & $11.28 \pm 0.05$ & $10.29 \pm 0.09$ & $5.41 \pm 0.04$ & 0.70 & -0.96 & D \\
3304 & 05:47:02.86 & +00:16:51.9 & $14.45 \pm 0.03$ & $13.33 \pm 0.03$ & $12.76 \pm 0.03$ & $11.95 \pm 0.01$ & $11.60 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.35 & ... & D \\
3305 & 05:46:44.84 & +00:17:00.0 & $13.19 \pm 0.02$ & $12.06 \pm 0.02$ & $11.57 \pm 0.03$ & $11.00 \pm 0.01$ & $10.82 \pm 0.01$ & $10.65 \pm 0.01$ & $10.09 \pm 0.02$ & $5.87 \pm 0.02$ & 0.42 & -1.81 & D \\
3306 & 05:46:45.81 & +00:17:02.8 & $10.89 \pm 0.02$ & $9.86 \pm 0.02$ & $9.34 \pm 0.02$ & $8.76 \pm 0.01$ & $8.38 \pm 0.01$ & $7.99 \pm 0.01$ & $7.38 \pm 0.01$ & $4.46 \pm 0.02$ & 0.27 & -1.26 & D \\
3307 & 05:47:08.59 & +00:17:12.6 & $14.45 \pm 0.02$ & $12.23 \pm 0.02$ & $11.09 \pm 0.02$ & $9.97 \pm 0.01$ & $9.42 \pm 0.01$ & $8.90 \pm 0.01$ & $8.09 \pm 0.02$ & ... $\pm$ ... & 1.34 & -0.69 & D \\
3308 & 05:47:10.37 & +00:17:22.1 & ... $\pm$ ... & $13.92 \pm 0.05$ & $12.04 \pm 0.03$ & $10.63 \pm 0.02$ & $10.05 \pm 0.01$ & $9.59 \pm 0.11$ & ... $\pm$ ... & ... $\pm$ ... & 2.37 & ... & D \\
3309 & 05:47:07.72 & +00:17:27.3 & $16.58 \pm 0.18$ & $14.28 \pm 0.06$ & $13.09 \pm 0.04$ & $12.39 \pm 0.05$ & $11.87 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 1.38 & ... & D \\
3310 & 05:46:02.52 & +00:17:29.2 & $13.77 \pm 0.03$ & $12.94 \pm 0.02$ & $12.32 \pm 0.02$ & $11.78 \pm 0.01$ & $11.31 \pm 0.01$ & $10.96 \pm 0.01$ & $10.32 \pm 0.01$ & $7.93 \pm 0.05$ & 0.00 & -1.19 & D \\
3311 & 05:47:18.90 & +00:17:51.4 & $16.23 \pm 0.09$ & $14.75 \pm 0.05$ & $13.92 \pm 0.05$ & $12.71 \pm 0.01$ & $11.84 \pm 0.01$ & $10.97 \pm 0.04$ & $9.83 \pm 0.09$ & ... $\pm$ ... & 0.62 & 0.46 & P \\
3312 & 05:47:01.61 & +00:17:58.9 & ... $\pm$ ... & ... $\pm$ ... & $15.06 \pm 0.13$ & $11.47 \pm 0.01$ & $10.20 \pm 0.01$ & $9.42 \pm 0.01$ & $8.42 \pm 0.03$ & $2.50 \pm 0.01$ & ... & 0.58 & P \\
3313 & 05:46:44.09 & +00:18:03.3 & $11.56 \pm 0.02$ & $10.61 \pm 0.03$ & $10.22 \pm 0.02$ & $9.43 \pm 0.01$ & $9.13 \pm 0.01$ & $8.72 \pm 0.01$ & $8.05 \pm 0.01$ & $5.86 \pm 0.02$ & 0.27 & -1.23 & D \\
3314 & 05:47:10.14 & +00:18:03.7 & $14.86 \pm 0.03$ & $13.23 \pm 0.02$ & $12.29 \pm 0.02$ & $11.30 \pm 0.02$ & $10.80 \pm 0.03$ & $10.25 \pm 0.05$ & ... $\pm$ ... & ... $\pm$ ... & 0.73 & ... & D \\
3315 & 05:46:51.18 & +00:18:08.4 & $14.08 \pm 0.03$ & $13.24 \pm 0.03$ & $12.84 \pm 0.03$ & $12.35 \pm 0.01$ & $12.06 \pm 0.01$ & $11.73 \pm 0.03$ & $10.79 \pm 0.05$ & $7.08 \pm 0.03$ & 0.10 & -1.05 & D \\
3316 & 05:47:17.16 & +00:18:24.6 & $13.04 \pm 0.02$ & $11.86 \pm 0.02$ & $11.18 \pm 0.02$ & $10.06 \pm 0.01$ & $9.54 \pm 0.01$ & $9.25 \pm 0.02$ & $8.73 \pm 0.07$ & $5.98 \pm 0.02$ & 0.33 & -1.34 & D \\
3317 & 05:47:05.04 & +00:18:34.6 & ... $\pm$ ... & $11.67 \pm 0.06$ & $11.09 \pm 0.03$ & $10.34 \pm 0.01$ & $9.99 \pm 0.01$ & $9.68 \pm 0.03$ & $9.00 \pm 0.06$ & ... $\pm$ ... & 0.00 & -1.31 & D \\
3318 & 05:47:02.98 & +00:18:38.9 & $15.00 \pm 0.04$ & $13.40 \pm 0.02$ & $12.50 \pm 0.03$ & $11.29 \pm 0.01$ & $10.78 \pm 0.01$ & $10.33 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & 0.70 & ... & D \\
3319 & 05:47:10.41 & +00:18:44.8 & $13.13 \pm 0.06$ & $11.71 \pm 0.07$ & $10.98 \pm 0.06$ & $9.84 \pm 0.01$ & $9.36 \pm 0.01$ & $8.83 \pm 0.02$ & $8.20 \pm 0.05$ & ... $\pm$ ... & 0.62 & -0.93 & D \\
3320 & 05:47:15.50 & +00:18:46.3 & ... $\pm$ ... & $12.90 \pm 0.06$ & $10.53 \pm 0.03$ & $8.40 \pm 0.01$ & $7.49 \pm 0.01$ & $6.71 \pm 0.01$ & $5.86 \pm 0.01$ & $2.97 \pm 0.01$ & 2.45 & 0.06 & D \\
3321 & 05:47:10.74 & +00:18:46.3 & $13.43 \pm 0.03$ & $11.93 \pm 0.03$ & $11.26 \pm 0.02$ & $10.39 \pm 0.01$ & $9.84 \pm 0.01$ & $9.24 \pm 0.02$ & $8.63 \pm 0.06$ & ... $\pm$ ... & 0.75 & -0.79 & D \\
3322 & 05:47:26.33 & +00:18:48.5 & $12.87 \pm 0.02$ & $11.71 \pm 0.02$ & $11.19 \pm 0.02$ & $10.56 \pm 0.01$ & $10.34 \pm 0.01$ & $10.08 \pm 0.01$ & $9.53 \pm 0.02$ & $6.99 \pm 0.05$ & 0.43 & -1.65 & D \\
3323 & 05:47:11.36 & +00:19:00.1 & $16.14 \pm 0.09$ & $14.35 \pm 0.02$ & $13.06 \pm 0.02$ & $11.87 \pm 0.01$ & $11.18 \pm 0.01$ & $10.34 \pm 0.03$ & $9.48 \pm 0.06$ & ... $\pm$ ... & 0.67 & -0.05 & D \\
3324 & 05:46:43.37 & +00:19:08.1 & $15.94 \pm 0.09$ & $14.94 \pm 0.07$ & $14.35 \pm 0.07$ & $13.66 \pm 0.01$ & $13.50 \pm 0.01$ & $13.37 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & 0.18 & ... & D \\
3325 & 05:47:10.97 & +00:19:15.0 & $11.00 \pm 0.02$ & $9.84 \pm 0.02$ & $9.08 \pm 0.02$ & $8.31 \pm 0.01$ & $7.95 \pm 0.01$ & $7.66 \pm 0.01$ & ... $\pm$ ... & $3.40 \pm 0.01$ & 0.26 & ... & D \\
3326 & 05:47:04.70 & +00:19:19.1 & $14.06 \pm 0.03$ & $12.56 \pm 0.03$ & $11.64 \pm 0.02$ & $10.23 \pm 0.01$ & $9.64 \pm 0.01$ & $9.25 \pm 0.01$ & $8.63 \pm 0.02$ & $5.67 \pm 0.03$ & 0.57 & -1.03 & D \\
3327 & 05:47:19.19 & +00:19:20.9 & $13.27 \pm 0.02$ & $12.17 \pm 0.02$ & $11.65 \pm 0.02$ & $10.77 \pm 0.01$ & $10.37 \pm 0.01$ & $9.85 \pm 0.01$ & $8.71 \pm 0.02$ & $5.25 \pm 0.01$ & 0.35 & -0.47 & D \\
3328 & 05:46:51.48 & +00:19:21.4 & $13.29 \pm 0.02$ & $12.30 \pm 0.03$ & $11.84 \pm 0.02$ & $11.23 \pm 0.01$ & $10.93 \pm 0.01$ & $10.64 \pm 0.02$ & $9.66 \pm 0.02$ & $6.33 \pm 0.02$ & 0.25 & -1.06 & D \\
3329 & 05:47:06.73 & +00:19:22.5 & $13.12 \pm 0.02$ & $11.77 \pm 0.02$ & $11.12 \pm 0.02$ & $10.32 \pm 0.01$ & $9.92 \pm 0.01$ & $9.48 \pm 0.01$ & $8.81 \pm 0.03$ & ... $\pm$ ... & 0.58 & -1.10 & D \\
3330 & 05:47:08.61 & +00:19:23.8 & $13.83 \pm 0.03$ & $12.51 \pm 0.02$ & $11.86 \pm 0.02$ & $11.06 \pm 0.01$ & $10.70 \pm 0.01$ & $10.16 \pm 0.02$ & $9.20 \pm 0.06$ & ... $\pm$ ... & 0.55 & -0.69 & D \\
3331 & 05:47:20.78 & +00:19:24.7 & $15.36 \pm 0.05$ & $13.31 \pm 0.03$ & $11.88 \pm 0.02$ & $10.17 \pm 0.01$ & $9.40 \pm 0.01$ & $8.89 \pm 0.01$ & $8.22 \pm 0.02$ & $5.02 \pm 0.02$ & 0.89 & -0.64 & D \\
3332 & 05:47:27.02 & +00:19:26.6 & $15.35 \pm 0.05$ & $12.84 \pm 0.02$ & $11.52 \pm 0.02$ & $10.33 \pm 0.01$ & $9.76 \pm 0.01$ & $9.31 \pm 0.01$ & $8.57 \pm 0.01$ & $6.05 \pm 0.02$ & 1.56 & -0.84 & D \\
3333 & 05:47:26.09 & +00:19:27.4 & $15.56 \pm 0.06$ & $13.09 \pm 0.04$ & $11.53 \pm 0.02$ & $9.60 \pm 0.01$ & $8.96 \pm 0.01$ & $8.33 \pm 0.01$ & $7.64 \pm 0.01$ & $4.40 \pm 0.01$ & 1.34 & -0.58 & D \\
3334 & 05:47:07.24 & +00:19:32.3 & $10.23 \pm 0.02$ & $9.02 \pm 0.02$ & $8.32 \pm 0.03$ & $7.40 \pm 0.01$ & $6.88 \pm 0.01$ & $6.43 \pm 0.01$ & $5.58 \pm 0.01$ & $3.29 \pm 0.02$ & 0.37 & -0.77 & D \\
3335 & 05:46:51.83 & +00:19:38.6 & $13.55 \pm 0.03$ & $12.28 \pm 0.03$ & $11.56 \pm 0.02$ & $11.13 \pm 0.01$ & $10.78 \pm 0.01$ & $10.37 \pm 0.03$ & $9.42 \pm 0.05$ & $5.74 \pm 0.02$ & 0.43 & -0.88 & D \\
3336 & 05:47:25.39 & +00:19:39.8 & $16.55 \pm 0.12$ & $14.05 \pm 0.04$ & $12.54 \pm 0.03$ & $10.96 \pm 0.01$ & $10.12 \pm 0.01$ & $9.40 \pm 0.01$ & $8.52 \pm 0.01$ & $5.87 \pm 0.02$ & 1.41 & -0.05 & D \\
3337 & 05:46:51.37 & +00:19:47.4 & $16.30 \pm 0.10$ & $14.89 \pm 0.07$ & $14.10 \pm 0.05$ & $12.46 \pm 0.01$ & $11.34 \pm 0.01$ & $10.46 \pm 0.02$ & $9.12 \pm 0.04$ & $5.51 \pm 0.01$ & 0.55 & 0.94 & P \\
3338 & 05:46:28.32 & +00:19:49.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.41 \pm 0.01$ & $11.55 \pm 0.01$ & $10.55 \pm 0.01$ & $9.84 \pm 0.01$ & $5.79 \pm 0.01$ & ... & 1.14 & P \\
3339 & 05:46:52.40 & +00:20:01.7 & $12.66 \pm 0.02$ & $11.48 \pm 0.03$ & $10.80 \pm 0.02$ & $9.74 \pm 0.01$ & $9.31 \pm 0.01$ & $8.96 \pm 0.01$ & $8.06 \pm 0.01$ & $4.64 \pm 0.01$ & 0.33 & -0.94 & D \\
3340 & 05:47:14.61 & +00:20:03.6 & $16.67 \pm 0.18$ & $14.88 \pm 0.08$ & $13.74 \pm 0.05$ & $12.59 \pm 0.01$ & $12.03 \pm 0.01$ & $11.37 \pm 0.03$ & $10.42 \pm 0.05$ & ... $\pm$ ... & 0.77 & -0.33 & D \\
3341 & 05:47:36.57 & +00:20:06.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $7.89 \pm 0.01$ & $7.04 \pm 0.01$ & $6.07 \pm 0.01$ & $4.93 \pm 0.01$ & $-0.3 \pm 0.01$ & ... & 0.58 & P \\
3342 & 05:47:10.03 & +00:20:08.4 & $16.05 \pm 0.09$ & $13.72 \pm 0.04$ & $12.50 \pm 0.03$ & $11.60 \pm 0.01$ & $11.33 \pm 0.01$ & $10.91 \pm 0.04$ & $10.11 \pm 0.09$ & ... $\pm$ ... & 1.40 & -1.10 & D \\
3343 & 05:47:31.70 & +00:20:20.8 & ... $\pm$ ... & ... $\pm$ ... & $13.77 \pm 0.09$ & $12.09 \pm 0.01$ & $11.18 \pm 0.01$ & $10.43 \pm 0.01$ & $9.46 \pm 0.01$ & $5.79 \pm 0.02$ & ... & 0.15 & P \\
3344 & 05:47:32.44 & +00:20:21.9 & ... $\pm$ ... & ... $\pm$ ... & $13.91 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & $9.90 \pm 0.01$ & $10.20 \pm 0.01$ & $4.30 \pm 0.01$ & ... & ... & P \\
3345 & 05:47:08.93 & +00:20:22.1 & $16.62 \pm 0.16$ & $15.42 \pm 0.09$ & $14.71 \pm 0.10$ & $13.82 \pm 0.03$ & $13.28 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & 0.35 & ... & D \\
3346 & 05:45:57.37 & +00:20:22.3 & $11.75 \pm 0.03$ & $10.83 \pm 0.02$ & $10.22 \pm 0.02$ & $9.29 \pm 0.01$ & $9.01 \pm 0.01$ & $8.81 \pm 0.01$ & $8.10 \pm 0.01$ & $5.01 \pm 0.01$ & 0.07 & -1.50 & D \\
3347 & 05:46:14.49 & +00:20:24.4 & $13.83 \pm 0.03$ & $12.89 \pm 0.03$ & $12.52 \pm 0.02$ & $12.20 \pm 0.01$ & $11.96 \pm 0.01$ & $11.73 \pm 0.01$ & $11.38 \pm 0.03$ & $8.00 \pm 0.05$ & 0.26 & -1.89 & D \\
3348 & 05:47:07.93 & +00:20:24.7 & $12.95 \pm 0.03$ & $11.65 \pm 0.02$ & $11.01 \pm 0.02$ & $10.49 \pm 0.01$ & $10.13 \pm 0.01$ & $9.63 \pm 0.01$ & $8.73 \pm 0.02$ & $5.80 \pm 0.02$ & 0.53 & -0.80 & D \\
3349 & 05:47:26.92 & +00:20:31.6 & ... $\pm$ ... & ... $\pm$ ... & $14.41 \pm 0.09$ & $12.62 \pm 0.01$ & $11.82 \pm 0.01$ & $11.18 \pm 0.02$ & $10.43 \pm 0.05$ & ... $\pm$ ... & ... & -0.34 & D \\
3350 & 05:47:06.16 & +00:20:32.7 & $12.96 \pm 0.02$ & $11.37 \pm 0.02$ & $10.64 \pm 0.02$ & $9.72 \pm 0.01$ & $9.24 \pm 0.01$ & $8.72 \pm 0.01$ & $7.86 \pm 0.02$ & $4.48 \pm 0.01$ & 0.83 & -0.70 & D \\
3351 & 05:47:29.21 & +00:20:34.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.99 \pm 0.03$ & $14.57 \pm 0.04$ & ... $\pm$ ... & ... $\pm$ ... & $6.86 \pm 0.02$ & ... & ... & D \\
3352 & 05:47:27.74 & +00:20:35.8 & $15.34 \pm 0.06$ & $11.94 \pm 0.04$ & $9.98 \pm 0.03$ & $8.30 \pm 0.01$ & $7.47 \pm 0.01$ & $6.77 \pm 0.01$ & $5.97 \pm 0.01$ & $3.69 \pm 0.01$ & 2.22 & -0.18 & D \\
3353 & 05:47:17.06 & +00:20:53.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $10.96 \pm 0.09$ & $6.88 \pm 0.05$ & ... & ... & P \\
3354 & 05:46:28.58 & +00:20:58.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.71 \pm 0.01$ & $13.61 \pm 0.01$ & $12.80 \pm 0.03$ & $12.14 \pm 0.05$ & $9.20 \pm 0.13$ & ... & 0.07 & D \\
3355 & 05:47:22.88 & +00:20:58.3 & $15.93 \pm 0.12$ & $14.11 \pm 0.11$ & $13.28 \pm 0.07$ & $12.42 \pm 0.01$ & $11.57 \pm 0.01$ & $10.93 \pm 0.01$ & $10.02 \pm 0.02$ & $6.43 \pm 0.02$ & 1.05 & -0.12 & P \\
3356 & 05:47:24.81 & +00:20:59.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $6.25 \pm 0.02$ & ... & ... & RP \\
3357 & 05:47:15.32 & +00:21:01.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.24 \pm 0.01$ & $12.31 \pm 0.01$ & $11.66 \pm 0.03$ & $10.89 \pm 0.07$ & ... $\pm$ ... & ... & -0.18 & D \\
3358 & 05:47:05.67 & +00:21:12.2 & $16.01 \pm 0.10$ & $13.74 \pm 0.05$ & $12.49 \pm 0.03$ & $11.43 \pm 0.01$ & $11.15 \pm 0.01$ & $10.79 \pm 0.02$ & $10.17 \pm 0.06$ & ... $\pm$ ... & 1.31 & -1.38 & D \\
3359 & 05:47:10.61 & +00:21:14.2 & $13.83 \pm 0.08$ & $11.78 \pm 0.08$ & $9.87 \pm 0.03$ & $7.76 \pm 0.01$ & $6.58 \pm 0.01$ & $5.51 \pm 0.01$ & $4.59 \pm 0.01$ & $0.60 \pm 0.01$ & 0.55 & 0.80 & P \\
3360 & 05:46:54.42 & +00:21:14.4 & $13.54 \pm 0.03$ & $12.27 \pm 0.03$ & $11.52 \pm 0.02$ & $10.73 \pm 0.01$ & $10.32 \pm 0.01$ & $9.94 \pm 0.01$ & $9.34 \pm 0.01$ & $6.59 \pm 0.03$ & 0.41 & -1.25 & D \\
3361 & 05:47:14.90 & +00:21:19.0 & $16.21 \pm 0.11$ & $14.31 \pm 0.06$ & $13.19 \pm 0.04$ & $12.15 \pm 0.01$ & $11.74 \pm 0.01$ & $11.39 \pm 0.02$ & $10.70 \pm 0.06$ & $8.22 \pm 0.08$ & 0.93 & -1.19 & D \\
3362 & 05:45:54.67 & +00:21:22.6 & $14.19 \pm 0.03$ & $13.23 \pm 0.02$ & $12.69 \pm 0.03$ & $12.02 \pm 0.01$ & $11.69 \pm 0.01$ & $11.34 \pm 0.01$ & $10.68 \pm 0.02$ & $7.65 \pm 0.04$ & 0.16 & -1.30 & D \\
3363 & 05:46:48.53 & +00:21:28.2 & $16.96 \pm 0.20$ & $15.47 \pm 0.10$ & $14.15 \pm 0.06$ & $12.06 \pm 0.01$ & $11.25 \pm 0.01$ & $10.55 \pm 0.01$ & $9.44 \pm 0.01$ & $5.56 \pm 0.01$ & 0.26 & 0.13 & P \\
3364 & 05:46:16.48 & +00:21:36.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.71 \pm 0.03$ & $14.89 \pm 0.03$ & $13.50 \pm 0.06$ & $12.12 \pm 0.04$ & $8.50 \pm 0.08$ & ... & 1.40 & FP \\
3365 & 05:46:48.73 & +00:21:38.4 & $14.51 \pm 0.03$ & $13.00 \pm 0.03$ & $12.25 \pm 0.02$ & $11.50 \pm 0.01$ & $11.12 \pm 0.01$ & $10.81 \pm 0.01$ & $10.16 \pm 0.01$ & $7.06 \pm 0.03$ & 0.70 & -1.32 & D \\
3366 & 05:47:04.77 & +00:21:42.9 & ... $\pm$ ... & $14.18 \pm 0.11$ & $11.21 \pm 0.05$ & $8.36 \pm 0.01$ & $6.25 \pm 0.01$ & $4.55 \pm 0.01$ & $2.79 \pm 0.01$ & ... $\pm$ ... & 0.06 & 3.51 & P \\
3367 & 05:47:05.36 & +00:21:50.5 & ... $\pm$ ... & $13.05 \pm 0.15$ & $10.41 \pm 0.05$ & $7.75 \pm 0.01$ & $6.38 \pm 0.01$ & $5.55 \pm 0.01$ & $4.68 \pm 0.01$ & ... $\pm$ ... & 1.68 & 0.59 & D \\
3368 & 05:47:17.66 & +00:21:55.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.40 \pm 0.01$ & $12.42 \pm 0.01$ & $11.71 \pm 0.03$ & $11.16 \pm 0.06$ & $7.97 \pm 0.06$ & ... & -0.29 & D \\
3369 & 05:47:05.12 & +00:22:01.6 & $15.25 \pm 0.07$ & $12.51 \pm 0.05$ & $10.86 \pm 0.04$ & $9.42 \pm 0.01$ & $8.26 \pm 0.01$ & $7.75 \pm 0.01$ & $6.65 \pm 0.01$ & ... $\pm$ ... & 1.62 & 0.22 & D \\
3370 & 05:46:38.55 & +00:22:06.3 & $13.41 \pm 0.03$ & $12.19 \pm 0.03$ & $11.70 \pm 0.03$ & $11.14 \pm 0.01$ & $10.84 \pm 0.01$ & $10.50 \pm 0.01$ & $9.85 \pm 0.01$ & $7.67 \pm 0.04$ & 0.53 & -1.36 & D \\
3371 & 05:47:12.91 & +00:22:06.7 & $14.03 \pm 0.03$ & $11.84 \pm 0.02$ & $10.54 \pm 0.02$ & $9.30 \pm 0.01$ & $8.70 \pm 0.01$ & $8.67 \pm 0.01$ & $7.71 \pm 0.01$ & $4.79 \pm 0.01$ & 1.17 & -1.15 & D \\
3372 & 05:47:06.65 & +00:22:06.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.66 \pm 0.08$ & $13.08 \pm 0.04$ & $12.30 \pm 0.09$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
3373 & 05:46:52.64 & +00:22:08.9 & ... $\pm$ ... & $15.90 \pm 0.18$ & $14.06 \pm 0.05$ & $12.64 \pm 0.01$ & $12.03 \pm 0.01$ & $11.42 \pm 0.01$ & $10.29 \pm 0.02$ & $6.70 \pm 0.02$ & 2.17 & -0.16 & D \\
3374 & 05:47:05.69 & +00:22:10.3 & $13.69 \pm 0.04$ & $11.60 \pm 0.04$ & $10.10 \pm 0.02$ & $8.61 \pm 0.01$ & $8.05 \pm 0.01$ & $7.59 \pm 0.01$ & $6.94 \pm 0.01$ & ... $\pm$ ... & 0.91 & -0.93 & D \\
3375 & 05:47:03.98 & +00:22:10.5 & ... $\pm$ ... & ... $\pm$ ... & $13.57 \pm 0.05$ & $8.55 \pm 0.01$ & $6.71 \pm 0.01$ & $5.75 \pm 0.01$ & $4.62 \pm 0.01$ & $0.71 \pm 0.03$ & ... & 1.52 & P \\
3376 & 05:47:12.45 & +00:22:15.2 & $15.21 \pm 0.05$ & $13.09 \pm 0.03$ & $11.94 \pm 0.02$ & $11.14 \pm 0.01$ & $10.74 \pm 0.01$ & $10.29 \pm 0.01$ & $9.56 \pm 0.02$ & $6.21 \pm 0.02$ & 1.19 & -1.02 & D \\
3377 & 05:46:50.45 & +00:22:22.8 & ... $\pm$ ... & $14.67 \pm 0.07$ & $13.08 \pm 0.03$ & $11.78 \pm 0.01$ & $11.21 \pm 0.01$ & $10.71 \pm 0.01$ & $9.95 \pm 0.01$ & $6.78 \pm 0.02$ & 1.69 & -0.76 & D \\
3378 & 05:47:05.86 & +00:22:38.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.42 \pm 0.05$ & $11.04 \pm 0.02$ & ... $\pm$ ... & ... $\pm$ ... & $4.23 \pm 0.01$ & ... & ... & P \\
3379 & 05:46:40.87 & +00:22:39.3 & $15.08 \pm 0.05$ & $12.71 \pm 0.03$ & $11.49 \pm 0.02$ & $10.53 \pm 0.01$ & $9.96 \pm 0.01$ & $9.82 \pm 0.01$ & $9.41 \pm 0.01$ & $6.35 \pm 0.01$ & 1.47 & -1.64 & D \\
3380 & 05:46:33.31 & +00:22:55.6 & $14.85 \pm 0.03$ & $12.92 \pm 0.02$ & $12.13 \pm 0.02$ & $11.22 \pm 0.01$ & $10.85 \pm 0.01$ & $10.31 \pm 0.01$ & $9.67 \pm 0.01$ & $6.54 \pm 0.02$ & 1.21 & -1.02 & D \\
3381 & 05:45:44.36 & +00:22:58.6 & $12.02 \pm 0.03$ & $11.05 \pm 0.02$ & $10.38 \pm 0.02$ & $9.39 \pm 0.01$ & $8.94 \pm 0.01$ & $8.67 \pm 0.01$ & $8.01 \pm 0.01$ & $5.27 \pm 0.01$ & 0.07 & -1.29 & D \\
3382 & 05:47:00.41 & +00:22:59.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.13 \pm 0.01$ & $13.39 \pm 0.01$ & $12.66 \pm 0.04$ & $11.81 \pm 0.08$ & $8.08 \pm 0.08$ & ... & -0.16 & FP \\
3383 & 05:46:42.48 & +00:23:01.3 & ... $\pm$ ... & $15.20 \pm 0.09$ & $14.36 \pm 0.08$ & $13.62 \pm 0.01$ & $13.25 \pm 0.01$ & $13.10 \pm 0.03$ & $12.73 \pm 0.06$ & $5.98 \pm 0.02$ & 0.52 & -1.86 & P \\
3384 & 05:47:09.81 & +00:23:02.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.93 \pm 0.03$ & $13.58 \pm 0.02$ & $12.67 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
3385 & 05:47:05.31 & +00:23:10.2 & $13.42 \pm 0.04$ & $10.95 \pm 0.03$ & $9.39 \pm 0.02$ & $7.98 \pm 0.01$ & $7.42 \pm 0.01$ & $6.95 \pm 0.01$ & $6.43 \pm 0.01$ & $3.30 \pm 0.01$ & 1.34 & -1.07 & D \\
3386 & 05:47:04.37 & +00:23:19.7 & $14.69 \pm 0.04$ & $12.79 \pm 0.03$ & $11.67 \pm 0.02$ & $10.51 \pm 0.01$ & $9.94 \pm 0.01$ & $9.44 \pm 0.01$ & $8.79 \pm 0.01$ & $5.71 \pm 0.03$ & 0.93 & -0.87 & D \\
3387 & 05:47:03.32 & +00:23:23.5 & $12.83 \pm 0.03$ & $11.23 \pm 0.03$ & $10.44 \pm 0.03$ & $9.81 \pm 0.01$ & $9.55 \pm 0.01$ & $9.21 \pm 0.01$ & $8.68 \pm 0.01$ & $6.65 \pm 0.03$ & 0.80 & -1.52 & D \\
3388 & 05:47:03.73 & +00:23:29.3 & $13.75 \pm 0.04$ & $11.89 \pm 0.03$ & $10.81 \pm 0.02$ & $9.58 \pm 0.01$ & $8.89 \pm 0.01$ & $8.17 \pm 0.01$ & $7.30 \pm 0.01$ & $4.97 \pm 0.01$ & 0.90 & -0.21 & D \\
3389 & 05:47:02.08 & +00:23:29.7 & $15.58 \pm 0.06$ & $13.89 \pm 0.03$ & $12.85 \pm 0.03$ & $11.71 \pm 0.01$ & $11.15 \pm 0.01$ & $10.78 \pm 0.01$ & $10.19 \pm 0.01$ & $7.65 \pm 0.05$ & 0.71 & -1.12 & D \\
3390 & 05:46:02.28 & +00:23:30.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.09 \pm 0.02$ & $13.61 \pm 0.01$ & $12.25 \pm 0.03$ & $11.03 \pm 0.02$ & $7.38 \pm 0.03$ & ... & 1.83 & FP \\
3391 & 05:46:55.10 & +00:23:34.6 & ... $\pm$ ... & $15.69 \pm 0.15$ & $14.03 \pm 0.07$ & $11.73 \pm 0.01$ & $10.29 \pm 0.01$ & $9.21 \pm 0.01$ & $8.43 \pm 0.01$ & $3.51 \pm 0.01$ & 0.00 & 0.91 & P \\
3392 & 05:47:10.95 & +00:23:35.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.03 \pm 0.06$ & $14.65 \pm 0.06$ & $13.75 \pm 0.10$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
3393 & 05:45:51.15 & +00:23:40.1 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.01 \pm 0.01$ & $13.18 \pm 0.01$ & $12.36 \pm 0.02$ & $11.37 \pm 0.02$ & $7.83 \pm 0.04$ & ... & 0.20 & FP \\
3394 & 05:46:25.70 & +00:23:41.6 & $14.40 \pm 0.03$ & $11.96 \pm 0.02$ & $10.41 \pm 0.02$ & $8.65 \pm 0.01$ & $7.90 \pm 0.01$ & $7.43 \pm 0.01$ & $6.56 \pm 0.01$ & $3.92 \pm 0.02$ & 1.31 & -0.50 & D \\
3395 & 05:46:26.87 & +00:23:43.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.22 \pm 0.07$ & $14.46 \pm 0.03$ & $13.55 \pm 0.07$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
3396 & 05:46:13.55 & +00:23:49.1 & ... $\pm$ ... & ... $\pm$ ... & $13.71 \pm 0.05$ & $11.74 \pm 0.01$ & $11.10 \pm 0.01$ & $10.69 \pm 0.01$ & $10.36 \pm 0.01$ & $6.56 \pm 0.02$ & ... & -1.27 & D \\
3397 & 05:46:19.17 & +00:23:50.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.85 \pm 0.02$ & $14.27 \pm 0.02$ & $13.69 \pm 0.07$ & $13.06 \pm 0.06$ & ... $\pm$ ... & ... & -0.76 & D \\
3398 & 05:46:57.34 & +00:23:50.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.88 \pm 0.04$ & $13.92 \pm 0.02$ & $12.93 \pm 0.05$ & $12.59 \pm 0.07$ & $6.33 \pm 0.02$ & ... & 0.82 & P \\
3399 & 05:47:13.56 & +00:23:59.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.23 \pm 0.01$ & $13.68 \pm 0.01$ & $13.26 \pm 0.06$ & $12.42 \pm 0.11$ & ... $\pm$ ... & ... & -0.79 & D \\
3400 & 05:47:09.54 & +00:24:37.0 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.03 \pm 0.03$ & $13.76 \pm 0.02$ & $12.97 \pm 0.06$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
3401 & 05:47:01.61 & +00:24:57.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.61 \pm 0.03$ & $13.28 \pm 0.02$ & $12.30 \pm 0.03$ & $11.22 \pm 0.04$ & ... $\pm$ ... & ... & 1.01 & D \\
3402 & 05:46:59.01 & +00:24:58.3 & $16.81 \pm 0.16$ & $14.04 \pm 0.04$ & $12.41 \pm 0.03$ & $10.83 \pm 0.01$ & $10.13 \pm 0.01$ & $9.87 \pm 0.01$ & $9.42 \pm 0.01$ & $6.80 \pm 0.03$ & 1.67 & -1.29 & D \\
3403 & 05:46:31.70 & +00:25:08.0 & $13.79 \pm 0.02$ & $12.34 \pm 0.02$ & $11.58 \pm 0.02$ & $10.84 \pm 0.01$ & $10.51 \pm 0.01$ & $10.15 \pm 0.01$ & $9.47 \pm 0.01$ & $6.48 \pm 0.02$ & 0.62 & -1.27 & D \\
3404 & 05:45:53.60 & +00:25:27.3 & ... $\pm$ ... & $15.09 \pm 0.09$ & $13.62 \pm 0.06$ & $11.88 \pm 0.01$ & $11.03 \pm 0.01$ & $10.09 \pm 0.01$ & $8.98 \pm 0.01$ & $5.27 \pm 0.01$ & 0.53 & 0.51 & P \\
3405 & 05:46:31.05 & +00:25:33.8 & $11.63 \pm 0.02$ & $10.44 \pm 0.02$ & $9.63 \pm 0.02$ & $8.45 \pm 0.01$ & $7.89 \pm 0.01$ & $7.39 \pm 0.01$ & $6.44 \pm 0.01$ & $3.43 \pm 0.01$ & 0.25 & -0.56 & D \\
3406 & 05:46:57.14 & +00:25:35.8 & $16.41 \pm 0.11$ & $14.22 \pm 0.04$ & $13.01 \pm 0.03$ & $11.86 \pm 0.01$ & $11.27 \pm 0.01$ & $10.89 \pm 0.01$ & $9.97 \pm 0.01$ & $6.96 \pm 0.03$ & 1.25 & -0.72 & D \\
3407 & 05:47:05.98 & +00:25:52.9 & $14.55 \pm 0.04$ & $13.32 \pm 0.04$ & $12.72 \pm 0.03$ & $13.02 \pm 0.01$ & $12.31 \pm 0.01$ & $12.15 \pm 0.02$ & $11.54 \pm 0.03$ & $8.57 \pm 0.11$ & 0.47 & -1.25 & D \\
3408 & 05:47:01.29 & +00:26:21.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.40 \pm 0.01$ & $11.28 \pm 0.01$ & $10.74 \pm 0.01$ & $10.72 \pm 0.03$ & $6.21 \pm 0.01$ & ... & -0.97 & P \\
3409 & 05:47:00.99 & +00:26:22.2 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $13.30 \pm 0.01$ & $11.58 \pm 0.01$ & $10.84 \pm 0.01$ & $10.49 \pm 0.03$ & $6.78 \pm 0.03$ & ... & 0.25 & P \\
3410 & 05:46:53.74 & +00:26:31.5 & $13.41 \pm 0.02$ & $12.45 \pm 0.02$ & $12.04 \pm 0.02$ & $11.60 \pm 0.01$ & $11.33 \pm 0.01$ & $11.19 \pm 0.01$ & $10.54 \pm 0.01$ & $8.32 \pm 0.06$ & 0.25 & -1.67 & D \\
3411 & 05:46:58.70 & +00:26:48.6 & $17.14 \pm 0.20$ & $15.81 \pm 0.16$ & $15.27 \pm 0.17$ & $14.52 \pm 0.01$ & $14.21 \pm 0.01$ & $13.93 \pm 0.08$ & $13.58 \pm 0.11$ & $8.36 \pm 0.07$ & 0.64 & -1.76 & D \\
3412 & 05:46:31.04 & +00:27:12.0 & $15.44 \pm 0.05$ & $14.82 \pm 0.06$ & $14.25 \pm 0.06$ & $13.53 \pm 0.01$ & $13.18 \pm 0.01$ & $12.73 \pm 0.03$ & $12.11 \pm 0.03$ & $9.49 \pm 0.17$ & 0.00 & -1.19 & D \\
3413 & 05:46:40.77 & +00:27:22.7 & $12.90 \pm 0.02$ & $12.04 \pm 0.03$ & $11.39 \pm 0.03$ & $10.27 \pm 0.01$ & $9.87 \pm 0.01$ & $9.52 \pm 0.01$ & $8.88 \pm 0.01$ & $6.37 \pm 0.02$ & 0.00 & -1.25 & D \\
3414 & 05:46:49.09 & +00:28:38.4 & $14.72 \pm 0.03$ & $13.21 \pm 0.03$ & $12.50 \pm 0.03$ & $11.70 \pm 0.01$ & $11.31 \pm 0.01$ & $10.92 \pm 0.01$ & $10.21 \pm 0.01$ & $7.68 \pm 0.04$ & 0.75 & -1.13 & D \\
3415 & 05:45:35.51 & +00:29:27.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.03 \pm 0.02$ & $14.76 \pm 0.02$ & $14.49 \pm 0.12$ & $13.66 \pm 0.12$ & ... $\pm$ ... & ... & -1.29 & D \\
3416 & 05:46:26.63 & +00:31:07.6 & $12.70 \pm 0.03$ & $11.33 \pm 0.03$ & $10.52 \pm 0.02$ & $9.54 \pm 0.01$ & $9.16 \pm 0.01$ & $8.82 \pm 0.01$ & $8.14 \pm 0.01$ & $5.88 \pm 0.01$ & 0.48 & -1.24 & D \\
3417 & 05:47:06.97 & +00:31:56.3 & $12.86 \pm 0.02$ & $11.69 \pm 0.02$ & $10.89 \pm 0.02$ & $10.14 \pm 0.01$ & $9.50 \pm 0.01$ & $9.11 \pm 0.01$ & $8.08 \pm 0.01$ & $4.69 \pm 0.01$ & 0.24 & -0.53 & D \\
3418 & 05:47:10.87 & +00:32:06.3 & $12.56 \pm 0.02$ & $11.64 \pm 0.03$ & $11.19 \pm 0.02$ & $10.40 \pm 0.01$ & $10.03 \pm 0.01$ & $9.63 \pm 0.01$ & $9.03 \pm 0.01$ & $6.77 \pm 0.02$ & 0.18 & -1.25 & D \\
3419 & 05:47:05.99 & +00:32:08.6 & $11.75 \pm 0.03$ & $10.40 \pm 0.03$ & $9.37 \pm 0.02$ & $8.09 \pm 0.01$ & $7.58 \pm 0.01$ & $7.25 \pm 0.01$ & $6.53 \pm 0.01$ & $3.10 \pm 0.01$ & 0.28 & -1.08 & D \\
3420 & 05:47:10.71 & +00:32:10.8 & $13.69 \pm 0.03$ & $12.85 \pm 0.04$ & $12.38 \pm 0.03$ & $11.72 \pm 0.01$ & $11.32 \pm 0.01$ & $11.03 \pm 0.01$ & $10.30 \pm 0.01$ & $7.93 \pm 0.04$ & 0.06 & -1.23 & D \\
3421 & 05:46:11.86 & +00:32:25.8 & $10.94 \pm 0.02$ & $10.05 \pm 0.02$ & $9.45 \pm 0.02$ & $8.68 \pm 0.01$ & $8.58 \pm 0.01$ & $8.38 \pm 0.01$ & $8.14 \pm 0.01$ & $4.35 \pm 0.01$ & 0.03 & -2.20 & D \\
3422 & 05:45:53.54 & +00:33:08.9 & $12.45 \pm 0.02$ & $11.40 \pm 0.02$ & $10.87 \pm 0.02$ & $10.20 \pm 0.01$ & $9.86 \pm 0.01$ & $9.43 \pm 0.01$ & $8.69 \pm 0.01$ & $6.00 \pm 0.02$ & 0.28 & -1.09 & D \\
3423 & 05:48:07.22 & +00:33:59.0 & $13.21 \pm 0.03$ & $12.05 \pm 0.03$ & $11.22 \pm 0.03$ & $10.11 \pm 0.01$ & $9.67 \pm 0.01$ & $9.18 \pm 0.01$ & $8.41 \pm 0.01$ & $5.89 \pm 0.02$ & 0.22 & -0.89 & D \\
3424 & 05:48:01.06 & +00:34:30.7 & $10.90 \pm 0.03$ & $9.88 \pm 0.03$ & $9.20 \pm 0.03$ & $8.23 \pm 0.01$ & $7.85 \pm 0.01$ & $7.60 \pm 0.01$ & $7.15 \pm 0.01$ & $4.41 \pm 0.01$ & 0.14 & -1.62 & D \\
3425 & 05:47:57.09 & +00:35:27.4 & ... $\pm$ ... & ... $\pm$ ... & $14.43 \pm 0.08$ & $10.91 \pm 0.01$ & $9.79 \pm 0.01$ & $8.99 \pm 0.01$ & $7.90 \pm 0.01$ & $3.89 \pm 0.01$ & ... & 0.55 & P \\
3426 & 05:47:59.03 & +00:35:32.8 & ... $\pm$ ... & ... $\pm$ ... & $14.87 \pm 0.12$ & $12.05 \pm 0.01$ & $10.34 \pm 0.01$ & $9.38 \pm 0.01$ & $8.14 \pm 0.01$ & $1.85 \pm 0.01$ & ... & 1.52 & P \\
3427 & 05:47:24.73 & +00:37:35.2 & $16.31 \pm 0.11$ & $15.36 \pm 0.11$ & $14.26 \pm 0.07$ & $12.33 \pm 0.01$ & $11.47 \pm 0.01$ & $10.81 \pm 0.01$ & $9.68 \pm 0.01$ & $5.27 \pm 0.01$ & 0.00 & 0.15 & P \\
3428 & 05:47:17.26 & +00:38:21.6 & $11.52 \pm 0.02$ & $10.54 \pm 0.02$ & $9.91 \pm 0.02$ & $8.81 \pm 0.01$ & $8.42 \pm 0.01$ & $8.06 \pm 0.01$ & $7.45 \pm 0.01$ & $4.75 \pm 0.03$ & 0.13 & -1.28 & D \\
3429 & 05:47:38.98 & +00:38:36.3 & $16.02 \pm 0.10$ & $14.57 \pm 0.05$ & $13.52 \pm 0.05$ & $11.95 \pm 0.01$ & $10.97 \pm 0.01$ & $10.14 \pm 0.01$ & $8.71 \pm 0.01$ & $3.50 \pm 0.02$ & 0.41 & 0.84 & P \\
3430 & 05:47:35.76 & +00:38:40.0 & $10.10 \pm 0.03$ & $8.88 \pm 0.03$ & $7.98 \pm 0.03$ & $6.88 \pm 0.01$ & $6.29 \pm 0.01$ & $6.01 \pm 0.01$ & $5.06 \pm 0.01$ & $0.96 \pm 0.01$ & 0.21 & -0.83 & D \\
3431 & 05:47:45.00 & +00:38:42.1 & $10.67 \pm 0.02$ & $8.70 \pm 0.03$ & $7.33 \pm 0.03$ & $5.73 \pm 0.01$ & $5.00 \pm 0.01$ & $4.32 \pm 0.01$ & $3.60 \pm 0.01$ & $-0.0 \pm 0.01$ & 0.84 & -0.39 & D \\
3432 & 05:46:07.12 & +00:38:55.6 & $14.55 \pm 0.04$ & $13.65 \pm 0.03$ & $13.27 \pm 0.04$ & $12.70 \pm 0.01$ & $12.44 \pm 0.01$ & $12.16 \pm 0.02$ & $11.52 \pm 0.02$ & $8.99 \pm 0.11$ & 0.21 & -1.48 & D \\
3433 & 05:47:37.21 & +00:39:23.1 & ... $\pm$ ... & $14.16 \pm 0.09$ & $12.52 \pm 0.04$ & $10.98 \pm 0.01$ & $10.34 \pm 0.01$ & $9.81 \pm 0.01$ & $9.08 \pm 0.01$ & $5.80 \pm 0.04$ & 1.59 & -0.67 & D \\
3434 & 05:47:29.73 & +00:39:33.5 & $14.89 \pm 0.04$ & $13.17 \pm 0.03$ & $12.00 \pm 0.02$ & $10.61 \pm 0.01$ & $10.06 \pm 0.01$ & $9.48 \pm 0.01$ & $8.57 \pm 0.01$ & $5.98 \pm 0.02$ & 0.68 & -0.50 & D \\
3435 & 05:47:28.43 & +00:39:47.1 & $13.56 \pm 0.02$ & $11.93 \pm 0.03$ & $11.16 \pm 0.02$ & $10.24 \pm 0.01$ & $9.72 \pm 0.01$ & $9.13 \pm 0.01$ & $8.06 \pm 0.01$ & $4.61 \pm 0.01$ & 0.85 & -0.33 & D \\
3436 & 05:47:36.88 & +00:39:48.0 & $16.20 \pm 0.10$ & $13.96 \pm 0.05$ & $12.55 \pm 0.03$ & $11.31 \pm 0.01$ & $10.61 \pm 0.01$ & $10.23 \pm 0.01$ & $9.42 \pm 0.01$ & $6.82 \pm 0.04$ & 1.16 & -0.73 & D \\
3437 & 05:47:34.41 & +00:39:59.2 & $15.24 \pm 0.05$ & $13.78 \pm 0.04$ & $12.82 \pm 0.03$ & $11.82 \pm 0.01$ & $11.24 \pm 0.01$ & $10.64 \pm 0.01$ & $9.45 \pm 0.01$ & $5.23 \pm 0.01$ & 0.49 & -0.13 & D \\
3438 & 05:47:33.92 & +00:40:07.4 & ... $\pm$ ... & $13.68 \pm 0.04$ & $11.73 \pm 0.03$ & $10.13 \pm 0.01$ & $9.43 \pm 0.01$ & $8.81 \pm 0.01$ & $8.00 \pm 0.01$ & $5.41 \pm 0.01$ & 2.09 & -0.40 & D \\
3439 & 05:47:42.99 & +00:40:57.5 & $15.65 \pm 0.08$ & $13.61 \pm 0.04$ & $12.11 \pm 0.03$ & $10.47 \pm 0.01$ & $9.70 \pm 0.01$ & $9.14 \pm 0.01$ & $7.95 \pm 0.01$ & $4.86 \pm 0.01$ & 0.84 & -0.00 & P \\
3440 & 05:47:48.37 & +00:40:59.2 & $11.50 \pm 0.02$ & $10.55 \pm 0.02$ & $9.97 \pm 0.02$ & $9.61 \pm 0.01$ & $9.17 \pm 0.01$ & $8.72 \pm 0.01$ & $7.66 \pm 0.01$ & $4.09 \pm 0.01$ & 0.12 & -0.61 & D \\
3441 & 05:47:33.88 & +00:41:39.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.96 \pm 0.02$ & $14.52 \pm 0.02$ & $14.14 \pm 0.09$ & $13.29 \pm 0.11$ & ... $\pm$ ... & ... & -0.94 & D \\
3442 & 05:46:03.34 & +00:42:42.9 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $16.40 \pm 0.05$ & $15.19 \pm 0.04$ & $13.85 \pm 0.07$ & $12.18 \pm 0.04$ & $7.98 \pm 0.05$ & ... & 2.03 & FP \\
3443 & 05:47:09.55 & +00:43:01.4 & $12.67 \pm 0.03$ & $10.80 \pm 0.03$ & $9.77 \pm 0.02$ & $8.81 \pm 0.01$ & $8.32 \pm 0.01$ & $7.87 \pm 0.01$ & $7.20 \pm 0.01$ & $4.68 \pm 0.02$ & 0.96 & -0.99 & D \\
3444 & 05:47:54.37 & +00:43:19.3 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.42 \pm 0.01$ & $13.26 \pm 0.01$ & $12.17 \pm 0.02$ & $11.06 \pm 0.02$ & $8.00 \pm 0.05$ & ... & 1.02 & FP \\
3445 & 05:47:12.57 & +00:43:24.5 & $12.93 \pm 0.02$ & $10.71 \pm 0.03$ & $9.27 \pm 0.02$ & $7.87 \pm 0.01$ & $7.21 \pm 0.01$ & $6.78 \pm 0.01$ & $5.86 \pm 0.01$ & $3.10 \pm 0.01$ & 1.11 & -0.58 & D \\
3446 & 05:47:10.97 & +00:43:35.1 & ... $\pm$ ... & $16.15 \pm 0.19$ & $14.77 \pm 0.10$ & $13.27 \pm 0.01$ & $12.74 \pm 0.01$ & $12.18 \pm 0.02$ & $11.44 \pm 0.02$ & $8.40 \pm 0.08$ & 1.29 & -0.74 & D \\
3447 & 05:45:46.14 & +00:43:48.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.49 \pm 0.01$ & $13.51 \pm 0.01$ & $12.53 \pm 0.02$ & $11.45 \pm 0.02$ & $7.78 \pm 0.04$ & ... & 0.66 & FP \\
3448 & 05:47:06.82 & +00:46:10.9 & $13.66 \pm 0.03$ & $12.71 \pm 0.02$ & $12.22 \pm 0.03$ & $11.68 \pm 0.01$ & $11.37 \pm 0.01$ & $10.98 \pm 0.01$ & $10.43 \pm 0.01$ & $8.53 \pm 0.08$ & 0.19 & -1.39 & D \\
3449 & 05:47:10.11 & +00:47:09.1 & $12.48 \pm 0.03$ & $11.30 \pm 0.02$ & $10.59 \pm 0.02$ & $9.94 \pm 0.01$ & $9.44 \pm 0.01$ & $9.08 \pm 0.01$ & $8.12 \pm 0.01$ & $5.74 \pm 0.02$ & 0.32 & -0.79 & D \\
3450 & 05:47:44.48 & +00:50:47.7 & $15.23 \pm 0.04$ & $14.25 \pm 0.04$ & $13.82 \pm 0.04$ & $13.66 \pm 0.01$ & $12.92 \pm 0.01$ & $13.63 \pm 0.06$ & $13.59 \pm 0.16$ & ... $\pm$ ... & 0.27 & -3.04 & D \\
3451 & 05:46:19.52 & +00:52:54.7 & $16.59 \pm 0.13$ & $15.63 \pm 0.12$ & $14.54 \pm 0.08$ & $13.07 \pm 0.01$ & $12.23 \pm 0.01$ & $11.53 \pm 0.02$ & $10.40 \pm 0.01$ & ... $\pm$ ... & 0.00 & 0.20 & D \\
3452 & 05:54:37.93 & +01:29:51.5 & $11.39 \pm 0.02$ & $10.53 \pm 0.02$ & $9.99 \pm 0.02$ & $9.61 \pm 0.01$ & $8.75 \pm 0.01$ & $8.55 \pm 0.01$ & $7.51 \pm 0.01$ & $4.23 \pm 0.01$ & 0.03 & -0.57 & D \\
3453 & 05:54:10.30 & +01:36:12.1 & $15.14 \pm 0.05$ & $14.59 \pm 0.06$ & $14.11 \pm 0.06$ & $13.49 \pm 0.01$ & $13.15 \pm 0.01$ & $12.69 \pm 0.03$ & $11.79 \pm 0.03$ & $8.76 \pm 0.10$ & 0.00 & -0.87 & D \\
3454 & 05:54:28.11 & +01:37:34.9 & ... $\pm$ ... & ... $\pm$ ... & $15.06 \pm 0.14$ & $14.47 \pm 0.01$ & $13.67 \pm 0.01$ & $12.64 \pm 0.03$ & $11.35 \pm 0.03$ & $7.42 \pm 0.04$ & ... & 0.79 & FP \\
3455 & 05:54:03.54 & +01:38:54.0 & $12.83 \pm 0.02$ & $11.97 \pm 0.02$ & $11.48 \pm 0.03$ & $10.73 \pm 0.01$ & $10.31 \pm 0.01$ & $9.87 \pm 0.01$ & $9.20 \pm 0.01$ & $6.20 \pm 0.02$ & 0.07 & -1.08 & D \\
3456 & 05:54:07.18 & +01:39:01.0 & $11.79 \pm 0.02$ & $11.02 \pm 0.02$ & $10.62 \pm 0.02$ & $9.81 \pm 0.01$ & $9.38 \pm 0.01$ & $8.90 \pm 0.01$ & $8.01 \pm 0.01$ & $4.84 \pm 0.01$ & 0.04 & -0.77 & D \\
3457 & 05:54:03.25 & +01:40:26.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $7.92 \pm 0.01$ & $7.62 \pm 0.01$ & $6.52 \pm 0.01$ & $6.31 \pm 0.01$ & $2.42 \pm 0.01$ & ... & -0.79 & D \\
3458 & 05:54:01.88 & +01:40:27.3 & $10.62 \pm 0.03$ & $9.90 \pm 0.03$ & $9.58 \pm 0.02$ & $9.28 \pm 0.01$ & $9.12 \pm 0.01$ & $8.97 \pm 0.01$ & $8.40 \pm 0.01$ & $3.78 \pm 0.02$ & 0.02 & -1.84 & D \\
3459 & 05:54:02.01 & +01:40:55.9 & $12.57 \pm 0.02$ & $11.84 \pm 0.02$ & $11.36 \pm 0.02$ & $10.66 \pm 0.01$ & $10.32 \pm 0.01$ & $9.94 \pm 0.01$ & $9.21 \pm 0.01$ & $6.59 \pm 0.02$ & 0.00 & -1.18 & D \\
3460 & 05:54:12.34 & +01:42:35.5 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $12.60 \pm 0.01$ & $11.35 \pm 0.01$ & $10.51 \pm 0.01$ & $9.67 \pm 0.01$ & $3.36 \pm 0.01$ & ... & 0.47 & P \\
3461 & 05:54:20.31 & +01:42:51.7 & $12.89 \pm 0.04$ & $11.98 \pm 0.05$ & $11.47 \pm 0.03$ & $10.54 \pm 0.01$ & $10.10 \pm 0.01$ & $9.54 \pm 0.01$ & ... $\pm$ ... & ... $\pm$ ... & 0.12 & ... & D \\
3462 & 05:54:09.13 & +01:42:52.0 & $16.90 \pm 0.20$ & $14.24 \pm 0.05$ & $12.23 \pm 0.03$ & $11.10 \pm 0.01$ & $9.65 \pm 0.01$ & $8.71 \pm 0.01$ & $7.78 \pm 0.01$ & $3.50 \pm 0.01$ & 1.24 & 0.89 & P \\
3463 & 05:54:20.80 & +01:42:55.7 & $12.82 \pm 0.03$ & $11.41 \pm 0.03$ & $10.73 \pm 0.02$ & $9.57 \pm 0.01$ & $9.17 \pm 0.01$ & $8.61 \pm 0.01$ & $7.57 \pm 0.01$ & $2.80 \pm 0.01$ & 0.65 & -0.53 & D \\
3464 & 05:54:56.97 & +01:42:56.2 & $14.65 \pm 0.04$ & $13.27 \pm 0.03$ & $12.14 \pm 0.02$ & $10.16 \pm 0.01$ & $9.34 \pm 0.01$ & $8.50 \pm 0.01$ & $7.47 \pm 0.01$ & $3.55 \pm 0.01$ & 0.27 & 0.26 & P \\
3465 & 05:54:20.10 & +01:42:56.7 & $10.70 \pm 0.03$ & $9.72 \pm 0.03$ & $9.15 \pm 0.03$ & $8.32 \pm 0.01$ & $7.95 \pm 0.01$ & $7.48 \pm 0.01$ & $6.51 \pm 0.01$ & $3.33 \pm 0.02$ & 0.16 & -0.76 & D \\
3466 & 05:54:04.53 & +01:42:59.2 & $13.62 \pm 0.04$ & $11.80 \pm 0.04$ & $10.26 \pm 0.03$ & $8.15 \pm 0.01$ & $7.85 \pm 0.01$ & $6.80 \pm 0.01$ & $6.11 \pm 0.01$ & $2.73 \pm 0.01$ & 0.52 & -0.34 & D \\
3467 & 05:54:03.57 & +01:43:56.5 & $14.45 \pm 0.03$ & $13.37 \pm 0.03$ & $12.69 \pm 0.03$ & $11.97 \pm 0.01$ & $11.62 \pm 0.01$ & $11.18 \pm 0.01$ & $10.55 \pm 0.01$ & $8.17 \pm 0.08$ & 0.20 & -1.19 & D \\
3468 & 05:53:58.69 & +01:44:09.3 & $10.52 \pm 0.02$ & $9.46 \pm 0.02$ & $8.70 \pm 0.02$ & $7.25 \pm 0.01$ & $6.68 \pm 0.01$ & $6.23 \pm 0.01$ & $5.29 \pm 0.01$ & $2.40 \pm 0.02$ & 0.11 & -0.62 & D \\
3469 & 05:54:24.25 & +01:44:19.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $5.99 \pm 0.02$ & ... & ... & RP \\
3470 & 05:54:25.73 & +01:44:37.7 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.80 \pm 0.04$ & $13.82 \pm 0.04$ & $13.22 \pm 0.06$ & $12.65 \pm 0.07$ & ... $\pm$ ... & ... & -0.41 & D \\
3471 & 05:54:53.77 & +01:47:09.9 & $16.55 \pm 0.15$ & $15.12 \pm 0.09$ & $13.82 \pm 0.06$ & $12.48 \pm 0.01$ & $11.15 \pm 0.01$ & $10.06 \pm 0.01$ & $9.02 \pm 0.01$ & $3.58 \pm 0.01$ & 0.21 & 1.11 & P \\
3472 & 05:54:32.16 & +01:48:07.2 & ... $\pm$ ... & ... $\pm$ ... & $14.76 \pm 0.11$ & $12.01 \pm 0.01$ & $10.50 \pm 0.01$ & $9.63 \pm 0.01$ & $8.58 \pm 0.01$ & $4.05 \pm 0.01$ & ... & 0.99 & P \\
3473 & 05:54:18.41 & +01:49:03.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $15.16 \pm 0.03$ & $13.81 \pm 0.01$ & $13.31 \pm 0.06$ & $12.21 \pm 0.04$ & $6.11 \pm 0.02$ & ... & 0.38 & P \\
3474 & 05:54:20.05 & +01:50:42.8 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.20 \pm 0.01$ & $13.27 \pm 0.01$ & $13.04 \pm 0.04$ & $12.57 \pm 0.04$ & $4.85 \pm 0.02$ & ... & -1.09 & P \\
3475 & 05:54:30.41 & +01:50:59.6 & $12.24 \pm 0.02$ & $11.55 \pm 0.03$ & $11.13 \pm 0.02$ & $10.60 \pm 0.01$ & $10.27 \pm 0.01$ & $9.90 \pm 0.01$ & $9.15 \pm 0.01$ & $6.25 \pm 0.02$ & 0.00 & -1.18 & D \\
3476 & 05:54:26.69 & +01:52:15.5 & $12.69 \pm 0.02$ & $11.06 \pm 0.08$ & $9.93 \pm 0.04$ & $8.70 \pm 0.01$ & $8.40 \pm 0.01$ & $7.78 \pm 0.01$ & $7.05 \pm 0.01$ & ... $\pm$ ... & 0.60 & -0.88 & D \\
3477 & 05:54:26.96 & +01:52:17.5 & $12.47 \pm 0.06$ & $11.26 \pm 0.03$ & $10.57 \pm 0.02$ & $9.64 \pm 0.01$ & $9.12 \pm 0.01$ & $8.50 \pm 0.01$ & $7.67 \pm 0.01$ & $3.03 \pm 0.02$ & 0.37 & -0.56 & D \\
3478 & 05:54:36.26 & +01:53:54.0 & $16.33 \pm 0.13$ & $15.75 \pm 0.15$ & ... $\pm$ ... & $15.42 \pm 0.02$ & $14.97 \pm 0.03$ & $14.81 \pm 0.17$ & $13.23 \pm 0.08$ & $6.12 \pm 0.02$ & ... & -0.43 & D \\
3479 & 05:54:40.15 & +01:54:20.4 & ... $\pm$ ... & ... $\pm$ ... & ... $\pm$ ... & $14.94 \pm 0.01$ & $14.33 \pm 0.02$ & $13.94 \pm 0.08$ & ... $\pm$ ... & ... $\pm$ ... & ... & ... & D \\
\enddata
\tablenotetext{a}{J2000 coordinates}
\tablenotetext{b}{Only provided for sources with valid $JHK_S$ or $HK[3.6][4.5]$ photometry.}
\tablenotetext{c}{Extinction is not accounted for in these values.  High extinction can bias $\alpha_{IRAC}$ to higher values.}
\end{deluxetable}

\end{document}

